A Comparative Study of Long and Short GRBs. I. Overlapping Properties

Gamma ray bursts (GRBs) are classified into long and short categories based on their durations. Broad band studies suggest that these two categories of objects roughly correspond to two different classes of progenitor systems, i.e. compact star mergers (Type I) vs. massive star core collapse (Type II). However, the duration criterion sometimes leads to mis-identification of the progenitor systems. We perform a comprehensive multi-wavelength comparative study between duration-defined long GRBs and short GRBs as well as the so-called "consensus" long GRBs and short GRBs (which are believed to be more closely related to the two types of progenitor systems). The parameters we study include two parts: the prompt emission properties including duration ($T_{90}$), spectral peak energy ($E_{\rm p}$), low energy photon index ($\alpha$), isotropic $\gamma$-ray energy ($E_{\rm \gamma, iso}$), isotropic peak luminosity ($L_{\rm p,iso}$), and the amplitude parameters ($f$ and $f_{\rm eff}$); and the host galaxy properties including stellar mass ($M_*$), star formation rate (SFR), metallicity ([X/H]), half light radius ($R_{50}$), angular and physical ($R_{\rm off}$) offset of the afterglow from the center of the host galaxy, the normalized offset ($r_{\rm off}=R_{\rm off}/R_{50}$), and the brightness fraction $F_{\rm light}$. For most parameters, we find interesting overlapping properties between the two populations in both 1D and 2D distribution plots. The three best parameters for the classification purpose are $T_{90}$, $f_{\rm eff}$, and $F_{\rm light}$. However, no single parameter alone is good enough to place a particular burst into the right physical category, suggesting a need of multiple criteria for physical classification.

==> (inline-0) <==
\begin{deluxetable}{lcccccccccccc}
\tabletypesize{\scriptsize}
\tablecolumns{12}
\tablewidth{0pc}
\tablecaption{basic \label{tbbasic}}
\tablehead {
\colhead{GRB}        &
\multicolumn{3}{c}{redshift} &
%\colhead{z} &
%\colhead{Method}      &
%\colhead{ref}      &
\colhead{} & 
\multicolumn{3}{c}{$T_{90}$} & 
%\colhead{Instrument} &
%\colhead{$T_{90}$} &
%\colhead{ref}      &
\colhead{$E_{\gamma, \rm iso}$}      &
\colhead{$L_{\rm p,iso}$}      &
\colhead{$f$} &
\colhead{$f_{\rm eff}$} &\\\cline{2-4}\cline{6-8}

\colhead{}        &
\colhead{$z$} &
\colhead{method}      &
\colhead{Ref}      &
\colhead{} &
\colhead{Detector} &
\colhead{[s]} &
\colhead{Ref}      &
\colhead{[${\rm erg\ cm^{-2}}$] }      &
\colhead{[${\rm erg\ s^{-1}\ cm^{-2}}$]}      &
\colhead{} &
\colhead{} &\\

\colhead{(1)}        &
\colhead{(2)} &
\colhead{(3)}      &
\colhead{(4)}      &
\colhead{} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)}      &
\colhead{(8)}      &
\colhead{(9)}      &
\colhead{(10)} &
\colhead{(11)} &
}

\startdata

140606B& $0.384$ & E & $279$ & $ $ & Fermi & $23.6$ & $39$ & $4.60\times 10^{51}$ & $1.88\times 10^{51}$ & $...$ & $...$ \\
140518A& $4.707$ & A & $272$ & $ $ & Swift & $60.5$ & $42$ & $7.92\times 10^{52}$ & $2.89\times 10^{52}$ & $    1.18$ & $1.02\pm0.01$ \\
140515A& $6.32$ & A & $271$ & $ $ & Swift & $23.4$ & $42$ & $7.08\times 10^{52}$ & $5.23\times 10^{52}$ & $    1.21$ & $1.04\pm0.02$ \\
140512A& $0.725$ & A & $273$ & $ $ & Swift & $154.8$ & $42$ & $5.63\times 10^{52}$ & $6.71\times 10^{51}$ & $    1.78$ & $1.25\pm0.13$ \\
140508A& $1.027$ & A & $270$ & $ $ & Fermi & $44.3$ & $38$ & $2.26\times 10^{53}$ & $6.74\times 10^{52}$ & $...$ & $...$ \\
140506A& $0.8893$ & E & $275$ & $ $ & Swift & $111.1$ & $42$ & $1.83\times 10^{52}$ & $1.01\times 10^{52}$ & $    1.50$ & $1.13\pm0.06$ \\
140430A& $1.6019$ & E & $275$ & $ $ & Swift & $173.6$ & $42$ & $1.51\times 10^{52}$ & $5.73\times 10^{51}$ & $    1.44$ & $1.06\pm0.03$ \\
140428A& $4.7$ & A & $269$ & $ $ & Swift & $17.42$ & $42$ & $3.69\times 10^{52}$ & $3.10\times 10^{52}$ & $...$ & $...$ \\
140423A& $3.26$ & A & $268$ & $ $ & Swift & $134$ & $42$ & $5.45\times 10^{53}$ & $6.19\times 10^{52}$ & $    1.19$ & $1.03\pm0.01$ \\
140419A& $3.956$ & A & $267$ & $ $ & Swift & $94.7$ & $42$ & $1.43\times 10^{54}$ & $5.73\times 10^{53}$ & $    1.63$ & $1.06\pm0.03$ \\
140318A& $1.02$ & E & $266$ & $ $ & Swift & $8.43$ & $42$ & $3.49\times 10^{51}$ & $1.07\times 10^{51}$ & $    1.14$ & $1.04\pm0.02$ \\
140311A& $4.954$ & A & $265$ & $ $ & Swift & $71.4$ & $42$ & $2.28\times 10^{53}$ & $6.10\times 10^{52}$ & $...$ & $...$ \\
140304A& $5.283$ & A & $264$ & $ $ & Swift & $15.6$ & $42$ & $1.28\times 10^{53}$ & $1.04\times 10^{53}$ & $    1.30$ & $1.05\pm0.03$ \\
140301A& $1.4155$ & E & $275$ & $ $ & Swift & $31.0$ & $42$ & $4.82\times 10^{51}$ & $1.22\times 10^{51}$ & $    1.10$ & $1.02\pm0.01$ \\
140226A& $1.98$ & A & $276$ & $ $ & Konus-Wind & $15$ & $37$ & $4.81\times 10^{52}$ & $2.20\times 10^{52}$ & $...$ & $...$ \\
140213A& $1.2079$ & E & $275$ & $ $ & Swift & $60.0$ & $42$ & $1.05\times 10^{53}$ & $3.70\times 10^{52}$ & $    3.00$ & $1.38\pm0.19$ \\
140206A& $2.739$ & A & $263$ & $ $ & Swift & $93.6$ & $42$ & $3.00\times 10^{53}$ & $1.86\times 10^{53}$ & $    4.38$ & $1.75\pm0.38$ \\
140114A& $3\pm0.1$ & A & $275$ & $ $ & Swift & $139.7$ & $42$ & $1.28\times 10^{53}$ & $8.96\times 10^{51}$ & $...$ & $...$ \\
131231A& $0.6427$ & E & $275$ & $ $ & Fermi & $31$ & $36$ & $2.21\times 10^{53}$ & $2.18\times 10^{52}$ & $...$ & $...$ \\
131227A& $5.3$ & A & $258$ & $ $ & Swift & $18.0$ & $42$ & $1.42\times 10^{53}$ & $1.03\times 10^{53}$ & $    1.18$ & $1.03\pm0.01$ \\
131117A& $4.042$ & A & $256$ & $ $ & Swift & $11.00$ & $42$ & $1.44\times 10^{52}$ & $1.34\times 10^{52}$ & $    1.16$ & $1.04\pm0.02$ \\
131108A& $2.4$ & A & $255$ & $ $ & Fermi & $19$ & $33$ & $5.95\times 10^{53}$ & $2.14\times 10^{53}$ & $...$ & $...$ \\
131105A& $1.6854$ & E & $275$ & $ $ & Swift & $112.3$ & $42$ & $2.21\times 10^{53}$ & $2.72\times 10^{52}$ & $    1.10$ & $1.03\pm0.01$ \\
131103A& $0.5960$ & E & $275$ & $ $ & Swift & $17.3$ & $42$ & $1.65\times 10^{51}$ & $3.17\times 10^{50}$ & $    1.25$ & $1.09\pm0.04$ \\
131030A& $1.293$ & A & $254$ & $ $ & Swift & $41.1$ & $42$ & $2.97\times 10^{53}$ & $1.03\times 10^{53}$ & $    4.63$ & $1.25\pm0.13$ \\
131011A& $1.874$ & A & $253$ & $ $ & Fermi & $77$ & $32$ & $1.05\times 10^{53}$ & $1.59\times 10^{52}$ & $...$ & $...$ \\
131004A& $0.717$ & E & $252$ & $ $ & Swift & $1.54$ & $42$ & $8.01\times 10^{50}$ & $1.48\times 10^{51}$ & $    1.94$ & $1.94\pm0.16$ \\
130925A& $0.3483$ & E & $275$ & $ $ & Swift & $7000$ & $34$ & $3.21\times 10^{50}$ & $8.56\times 10^{49}$ & $    1.81$ & $1.09\pm0.04$ \\
130907A& $1.238$ & A & $251$ & $ $ & Swift & $>360$ & $42$ & $2.98\times 10^{54}$ & $1.86\times 10^{53}$ & $    4.75$ & $1.38\pm0.19$ \\
130831A& $0.4791$ & A & $250$ & $ $ & Swift & $32.5$ & $42$ & $6.63\times 10^{51}$ & $3.23\times 10^{51}$ & $    3.13$ & $1.25\pm0.13$ \\
130702A& $0.145$ & E & $236$ & $ $ & Fermi & $59$ & $31$ & $5.05\times 10^{50}$ & $3.15\times 10^{49}$ & $...$ & $...$ \\
130701A& $1.1548$ & E & $275$ & $ $ & Swift & $4.38$ & $42$ & $2.22\times 10^{52}$ & $3.55\times 10^{52}$ & $    2.13$ & $1.19\pm0.09$ \\
130612A& $2.006$ & A & $249$ & $ $ & Swift & $4.0$ & $42$ & $9.11\times 10^{51}$ & $9.28\times 10^{51}$ & $    1.23$ & $1.03\pm0.01$ \\
130610A& $2.092$ & A & $248$ & $ $ & Swift & $46.4$ & $42$ & $5.20\times 10^{52}$ & $1.33\times 10^{52}$ & $    1.23$ & $1.04\pm0.02$ \\
130606A& $5.913$ & A & $235$ & $ $ & Swift & $276.58$ & $42$ & $2.02\times 10^{53}$ & $2.52\times 10^{53}$ & $    1.44$ & $1.06\pm0.03$ \\
130604A& $1.06$ & E & $247$ & $ $ & Swift & $37.7$ & $42$ & $1.35\times 10^{52}$ & $1.34\times 10^{51}$ & $    1.13$ & $1.03\pm0.01$ \\
130528A& $1.25$ & E & $260$ & $ $ & Swift & $59.4$ & $42$ & $5.31\times 10^{52}$ & $6.09\times 10^{51}$ & $    1.38$ & $1.06\pm0.03$ \\
130518A& $2.49$ & A & $245$ & $ $ & Fermi & $48$ & $30$ & $1.78\times 10^{54}$ & $6.01\times 10^{53}$ & $...$ & $...$ \\
130511A& $1.3033$ & A & $244$ & $ $ & Swift & $5.43$ & $42$ & $4.18\times 10^{51}$ & $5.01\times 10^{51}$ & $    1.35$ & $1.05\pm0.03$ \\
130505A& $2.27$ & A & $243$ & $ $ & Swift & $88$ & $42$ & $2.76\times 10^{54}$ & $1.99\times 10^{54}$ & $    3.00$ & $1.50\pm0.25$ \\
130427B& $2.78\pm0.02$ & A & $242$ & $ $ & Swift & $27.0$ & $42$ & $6.49\times 10^{52}$ & $3.95\times 10^{52}$ & $    1.31$ & $1.11\pm0.06$ \\
130427A& $0.3401$ & E & $275$ & $ $ & Swift & $162.83$ & $42$ & $1.17\times 10^{54}$ & $1.85\times 10^{53}$ & $   42.50$ & $4.75\pm1.88$ \\
130420A& $1.297$ & A & $241$ & $ $ & Swift & $123.5$ & $42$ & $6.54\times 10^{52}$ & $5.43\times 10^{51}$ & $    1.38$ & $1.15\pm0.08$ \\
130418A& $1.217$ & A & $240$ & $ $ & Swift & $>300$ & $42$ & $9.34\times 10^{52}$ & $3.30\times 10^{51}$ & $    1.05$ & $1.01\pm0.01$ \\
130408A& $3.757$ & A & $239$ & $ $ & Swift & $28$ & $42$ & $2.80\times 10^{53}$ & $5.77\times 10^{53}$ & $    1.21$ & $1.06\pm0.03$ \\
130215A& $0.597$ & A & $238$ & $ $ & Swift & $65.7$ & $42$ & $4.17\times 10^{52}$ & $2.13\times 10^{51}$ & $    1.08$ & $1.03\pm0.01$ \\
130131B& $2.5393$ & E & $275$ & $ $ & Swift & $4.30$ & $42$ & $2.98\times 10^{52}$ & $2.81\times 10^{52}$ & $    1.21$ & $1.08\pm0.04$ \\
121229A& $2.707$ & A & $233$ & $ $ & Swift & $100$ & $27$ & $1.97\times 10^{52}$ & $8.70\times 10^{50}$ & $...$ & $...$ \\
121211A& $1.023$ & A & $232$ & $ $ & Swift & $182$ & $42$ & $2.18\times 10^{51}$ & $2.06\times 10^{51}$ & $    1.19$ & $1.05\pm0.03$ \\
121209A& $2.1\pm0.3$ & A & $275$ & $ $ & Swift & $42.7$ & $42$ & $1.09\times 10^{53}$ & $3.44\times 10^{52}$ & $    1.36$ & $1.05\pm0.03$ \\
121201A& $3.3830$ & E & $275$ & $ $ & Swift & $85$ & $42$ & $3.81\times 10^{52}$ & $1.18\times 10^{52}$ & $    1.18$ & $1.08\pm0.04$ \\
121128A& $2.20$ & A & $231$ & $ $ & Swift & $23.3$ & $42$ & $1.21\times 10^{53}$ & $5.33\times 10^{52}$ & $    2.75$ & $1.63\pm0.31$ \\
121027A& $1.7732$ & E & $275$ & $ $ & Swift & $62.6$ & $42$ & $3.46\times 10^{52}$ & $4.54\times 10^{51}$ & $    1.19$ & $1.02\pm0.01$ \\
121024A& $2.3012$ & E & $275$ & $ $ & Swift & $69$ & $42$ & $5.00\times 10^{52}$ & $1.70\times 10^{52}$ & $    1.24$ & $1.09\pm0.04$ \\
120922A& $3.1$ & P & $230$ & $ $ & Swift & $173$ & $42$ & $2.06\times 10^{53}$ & $2.56\times 10^{52}$ & $    1.20$ & $1.03\pm0.01$ \\
120909A& $3.93$ & A & $229$ & $ $ & Fermi & $112$ & $26$ & $3.78\times 10^{53}$ & $9.46\times 10^{52}$ & $    1.16$ & $1.04\pm0.02$ \\
120907A& $0.970$ & A & $228$ & $ $ & Swift & $16.9$ & $42$ & $2.55\times 10^{51}$ & $3.14\times 10^{51}$ & $    1.29$ & $1.06\pm0.03$ \\
120815A& $2.3587$ & E & $275$ & $ $ & Swift & $9.7$ & $42$ & $1.47\times 10^{52}$ & $1.24\times 10^{52}$ & $    1.28$ & $1.10\pm0.05$ \\
120811C& $2.671$ & A & $227$ & $ $ & Swift & $26.8$ & $42$ & $6.24\times 10^{52}$ & $3.45\times 10^{52}$ & $    1.54$ & $1.06\pm0.03$ \\
120805A& $3.1\pm0.1$ & A & $275$ & $ $ & Swift & $48.00$ & $42$ & $8.82\times 10^{52}$ & $1.47\times 10^{52}$ & $...$ & $...$ \\
120802A& $3.796$ & A & $226$ & $ $ & Swift & $50$ & $42$ & $1.15\times 10^{53}$ & $5.67\times 10^{52}$ & $    1.35$ & $1.10\pm0.05$ \\
120729A& $0.80$ & A & $225$ & $ $ & Swift & $71.5$ & $42$ & $1.89\times 10^{52}$ & $5.87\times 10^{51}$ & $    1.51$ & $1.11\pm0.05$ \\
120724A& $1.48$ & A & $224$ & $ $ & Swift & $72.8$ & $42$ & $8.10\times 10^{51}$ & $1.02\times 10^{51}$ & $...$ & $...$ \\
120722A& $0.9590$ & E & $275$ & $ $ & Swift & $42.4$ & $42$ & $6.37\times 10^{51}$ & $7.16\times 10^{50}$ & $    1.09$ & $1.02\pm0.01$ \\
120716A& $2.486$ & A & $223$ & $ $ & Fermi & $234$ & $25$ & $2.91\times 10^{53}$ & $7.96\times 10^{52}$ & $...$ & $...$ \\
120714B& $0.3985$ & E & $275$ & $ $ & Swift & $159$ & $42$ & $1.61\times 10^{51}$ & $6.33\times 10^{49}$ & $...$ & $...$ \\
120712A& $4.1745$ & A & $222$ & $ $ & Swift & $14.7$ & $42$ & $1.76\times 10^{53}$ & $1.27\times 10^{53}$ & $    1.41$ & $1.06\pm0.03$ \\
120711A& $1.405$ & A & $221$ & $ $ & Fermi & $44.033\pm0.724$ & $35$ & $1.82\times 10^{54}$ & $1.71\times 10^{53}$ & $...$ & $...$ \\
120624B& $2.1974$ & E & $275$ & $ $ & Konus-Wind & $300$ & $24$ & $3.21\times 10^{54}$ & $2.32\times 10^{53}$ & $    1.62$ & $1.09\pm0.05$ \\
120422A& $0.2826$ & E & $275$ & $ $ & Swift & $5.35$ & $42$ & $2.97\times 10^{50}$ & $8.97\times 10^{49}$ & $    1.13$ & $1.05\pm0.03$ \\
120404A& $2.876$ & A & $220$ & $ $ & Swift & $38.7$ & $42$ & $6.16\times 10^{52}$ & $1.28\times 10^{52}$ & $    1.09$ & $1.01\pm0.01$ \\
120327A& $2.813$ & A & $219$ & $ $ & Swift & $62.9$ & $42$ & $1.88\times 10^{53}$ & $6.53\times 10^{52}$ & $    1.69$ & $1.13\pm0.06$ \\
120326A& $1.798$ & A & $218$ & $ $ & Swift & $69.6$ & $42$ & $3.19\times 10^{52}$ & $1.55\times 10^{52}$ & $    1.58$ & $1.06\pm0.03$ \\
120224A& $1.1\pm0.2$ & HA & $275$ & $ $ & Swift & $8.13$ & $42$ & $1.75\times 10^{51}$ & $7.79\times 10^{50}$ & $...$ & $...$ \\
120211A& $2.4\pm0.1$ & HA & $275$ & $ $ & Swift & $61.7$ & $42$ & $3.38\times 10^{52}$ & $6.02\times 10^{51}$ & $    1.15$ & $1.05\pm0.03$ \\
120119A& $1.7291$ & E & $275$ & $ $ & Swift & $253.8$ & $42$ & $3.56\times 10^{53}$ & $5.64\times 10^{52}$ & $    2.33$ & $1.14\pm0.07$ \\
120118B& $2.9428$ & E & $275$ & $ $ & Swift & $23.26$ & $42$ & $5.65\times 10^{52}$ & $1.61\times 10^{52}$ & $    1.22$ & $1.04\pm0.02$ \\
111229A& $1.3805$ & A & $213$ & $ $ & Swift & $25.4$ & $42$ & $3.68\times 10^{51}$ & $1.84\times 10^{51}$ & $    1.17$ & $1.13\pm0.43$ \\
111228A& $0.7164$ & E & $275$ & $ $ & Swift & $101.20$ & $42$ & $3.91\times 10^{52}$ & $4.27\times 10^{51}$ & $    1.62$ & $1.30\pm0.19$ \\
111225A& $2.012$ & E & $278$ & $ $ & Swift & $106.8$ & $42$ & $3.08\times 10^{52}$ & $3.91\times 10^{51}$ & $    1.16$ & $1.13\pm0.16$ \\
111215A& $2.06^{+0.10}_{-0.16}$ & P & $278$ & $ $ & Swift & $796$ & $42$ & $1.11\times 10^{53}$ & $2.95\times 10^{51}$ & $...$ & $...$ \\
111211A& $0.4786$ & E & $275$ & $ $ & Konus-Wind & $25$ & $23$ & $1.49\times 10^{52}$ & $9.04\times 10^{51}$ & $...$ & $...$ \\
111209A& $0.6770$ & E & $275$ & $ $ & Swift & $25000$ & $28$ & $8.03\times 10^{53}$ & $2.82\times 10^{50}$ & $...$ & $...$ \\
111129A& $1.0796$ & E & $275$ & $ $ & Swift & $7.6$ & $42$ & $1.65\times 10^{51}$ & $9.40\times 10^{50}$ & $    1.10$ & $1.10\pm0.12$ \\
111123A& $3.1513$ & E & $275$ & $ $ & Swift & $290.0$ & $42$ & $3.68\times 10^{53}$ & $1.49\times 10^{52}$ & $    1.17$ & $1.13\pm0.16$ \\
111107A& $2.893$ & A & $212$ & $ $ & Swift & $26.6$ & $42$ & $2.05\times 10^{52}$ & $2.95\times 10^{52}$ & $    1.21$ & $1.15\pm0.23$ \\
111008A& $4.9898$ & A & $211$ & $ $ & Swift & $63.46$ & $42$ & $3.93\times 10^{53}$ & $3.66\times 10^{53}$ & $    1.52$ & $1.27\pm0.03$ \\
111005A& $0.0133$ & E & $210$ & $ $ & Swift & $26$ & $42$ & $5.39\times 10^{47}$ & $6.12\times 10^{46}$ & $    1.24$ & $1.16\pm0.07$ \\
110918A& $0.9843$ & E & $275$ & $ $ & Konus-Wind & $19.6\pm0.1$ & $29$ & $1.84\times 10^{54}$ & $4.23\times 10^{54}$ & $...$ & $...$ \\
110818A& $3.3609$ & E & $275$ & $ $ & Swift & $103$ & $42$ & $1.71\times 10^{53}$ & $6.05\times 10^{52}$ & $    1.26$ & $1.17\pm0.14$ \\
110808A& $1.3490$ & E & $275$ & $ $ & Swift & $48$ & $42$ & $5.74\times 10^{52}$ & $9.27\times 10^{53}$ & $    1.05$ & $1.08\pm0.11$ \\
110801A& $1.858$ & A & $209$ & $ $ & Swift & $385$ & $42$ & $9.65\times 10^{52}$ & $5.09\times 10^{51}$ & $    1.09$ & $1.10\pm0.24$ \\
110731A& $2.83$ & A & $208$ & $ $ & Swift & $38.8$ & $42$ & $4.91\times 10^{53}$ & $3.16\times 10^{53}$ & $    3.50$ & $1.25\pm0.29$ \\
110726A& $1.036$ & A & $207$ & $ $ & Swift & $5.2$ & $42$ & $1.27\times 10^{51}$ & $7.59\times 10^{50}$ & $    1.25$ & $1.17\pm0.07$ \\
110715A& $0.82$ & A & $206$ & $ $ & Swift & $13.0$ & $42$ & $4.81\times 10^{52}$ & $4.18\times 10^{52}$ & $    9.70$ & $1.15\pm0.01$ \\
110709B& $2.09$ & E & $280$ & $ $ & Swift & $55.6$ & $42$ & $2.69\times 10^{53}$ & $3.52\times 10^{53}$ & $    1.52$ & $1.27\pm0.21$ \\
110503A& $1.613$ & A & $205$ & $ $ & Swift & $10.0$ & $42$ & $1.80\times 10^{53}$ & $1.99\times 10^{53}$ & $    3.12$ & $1.28\pm0.12$ \\
110422A& $1.770$ & A & $204$ & $ $ & Swift & $25.9$ & $42$ & $7.20\times 10^{53}$ & $2.80\times 10^{53}$ & $    4.00$ & $1.29\pm0.16$ \\
110213B& $1.083$ & A & $203$ & $ $ & Konus-Wind & $50$ & $22$ & $8.08\times 10^{52}$ & $2.95\times 10^{51}$ & $...$ & $...$ \\
110213A& $1.46$ & A & $202$ & $ $ & Swift & $48.0$ & $42$ & $7.34\times 10^{52}$ & $2.90\times 10^{52}$ & $    1.35$ & $1.21\pm0.27$ \\
110205A& $2.22$ & A & $201$ & $ $ & Swift & $257$ & $42$ & $6.10\times 10^{53}$ & $2.74\times 10^{52}$ & $    1.54$ & $1.27\pm0.11$ \\
110128A& $2.339$ & A & $200$ & $ $ & Swift & $30.7$ & $42$ & $2.31\times 10^{52}$ & $9.70\times 10^{51}$ & $    1.12$ & $1.11\pm0.29$ \\
110106B& $0.618$ & E & $199$ & $ $ & Swift & $24.8$ & $42$ & $5.34\times 10^{51}$ & $6.68\times 10^{50}$ & $    1.15$ & $1.12\pm0.01$ \\
101225A& $0.847$ & E & $262$ & $ $ & Swift & $>1088$ & $42$ & $8.21\times 10^{51}$ & $1.62\times 10^{49}$ & $...$ & $...$ \\
101219B& $0.55185$ & A & $197$ & $ $ & Swift & $34$ & $42$ & $4.47\times 10^{51}$ & $2.59\times 10^{50}$ & $...$ & $...$ \\
100906A& $1.727$ & A & $191$ & $ $ & Swift & $114.4$ & $42$ & $2.61\times 10^{53}$ & $5.18\times 10^{52}$ & $    2.35$ & $1.47\pm0.05$ \\
100901A& $1.408$ & A & $190$ & $ $ & Swift & $439$ & $42$ & $3.38\times 10^{52}$ & $2.61\times 10^{51}$ & $    1.10$ & $1.10\pm0.2$ \\
100814A& $1.4392$ & E & $275$ & $ $ & Swift & $174.5$ & $42$ & $9.39\times 10^{52}$ & $1.00\times 10^{52}$ & $    1.75$ & $1.34\pm0.07$ \\
100728B& $2.106$ & A & $192$ & $ $ & Swift & $12.1$ & $42$ & $4.86\times 10^{52}$ & $3.65\times 10^{52}$ & $    1.25$ & $1.17\pm0.09$ \\
100728A& $1.5670$ & E & $275$ & $ $ & Swift & $198.5$ & $42$ & $9.47\times 10^{53}$ & $3.92\times 10^{52}$ & $    2.37$ & $1.48\pm0.38$ \\
100724A& $1.2890$ & E & $275$ & $ $ & Swift & $1.4$ & $42$ & $1.49\times 10^{51}$ & $2.74\times 10^{51}$ & $    1.38$ & $1.38\pm0.21$ \\
100621A& $0.5426$ & E & $275$ & $ $ & Swift & $63.6$ & $42$ & $4.39\times 10^{52}$ & $3.20\times 10^{51}$ & $    4.11$ & $1.21\pm0.11$ \\
100615A& $1.3978$ & E & $275$ & $ $ & Swift & $39$ & $42$ & $7.15\times 10^{52}$ & $1.88\times 10^{52}$ & $    1.87$ & $1.37\pm0.21$ \\
100606A& $1.5545$ & E & $275$ & $ $ & Swift & $480$ & $42$ & $2.94\times 10^{53}$ & $4.82\times 10^{52}$ & $    1.75$ & $1.34\pm0.14$ \\
100518A& $4^{+0.3}_{-0.5}$ & P & $189$ & $ $ & INTEGRAL & $25$ & $43$ & $5.52\times 10^{52}$ & $4.95\times 10^{52}$ & $...$ & $...$ \\
100513A& $4.772$ & A & $188$ & $ $ & Swift & $84$ & $42$ & $1.40\times 10^{53}$ & $2.80\times 10^{52}$ & $    1.15$ & $1.12\pm0.16$ \\
100508A& $0.5201$ & E & $275$ & $ $ & Swift & $52$ & $42$ & $2.87\times 10^{51}$ & $2.24\times 10^{50}$ & $...$ & $...$ \\
100425A& $1.755$ & A & $187$ & $ $ & Swift & $37.0$ & $42$ & $9.42\times 10^{51}$ & $4.23\times 10^{51}$ & $    1.18$ & $1.13\pm0.34$ \\
100424A& $2.4656$ & E & $275$ & $ $ & Swift & $104$ & $42$ & $4.54\times 10^{52}$ & $3.03\times 10^{51}$ & $...$ & $...$ \\
100418A& $0.6235$ & E & $275$ & $ $ & Swift & $7.0$ & $42$ & $7.66\times 10^{50}$ & $2.15\times 10^{50}$ & $    1.12$ & $1.11\pm0.12$ \\
100414A& $1.368$ & A & $186$ & $ $ & Fermi & $26.497\pm2.073$ & $35$ & $5.63\times 10^{53}$ & $3.30\times 10^{52}$ & $...$ & $...$ \\
100316D& $0.0592$ & E & $275$ & $ $ & Swift & $>1300$ & $19$ & $5.74\times 10^{48}$ & $1.13\times 10^{47}$ & $...$ & $...$ \\
100316B& $1.180$ & A & $185$ & $ $ & Swift & $3.8$ & $42$ & $1.65\times 10^{51}$ & $1.33\times 10^{51}$ & $    1.31$ & $1.19\pm0.12$ \\
100302A& $4.813$ & A & $184$ & $ $ & Swift & $17.9$ & $42$ & $2.82\times 10^{52}$ & $2.04\times 10^{52}$ & $    1.25$ & $1.17\pm0.34$ \\
100219A& $4.6667$ & A & $183$ & $ $ & Swift & $18.8$ & $42$ & $5.58\times 10^{52}$ & $3.02\times 10^{52}$ & $    1.17$ & $1.13\pm0.1$ \\
091208B& $1.0633$ & A & $157$ & $ $ & Swift & $14.80$ & $21$ & $2.80\times 10^{52}$ & $2.03\times 10^{52}$ & $    1.81$ & $1.52\pm0.16$ \\
091127A& $0.4904$ & E & $275$ & $ $ & Swift & $7.42$ & $21$ & $1.86\times 10^{52}$ & $6.24\times 10^{51}$ & $    2.25$ & $1.70\pm0.03$ \\
091109A& $3.076$ & A & $182$ & $ $ & Swift & $48.03$ & $21$ & $1.42\times 10^{53}$ & $3.51\times 10^{52}$ & $...$ & $...$ \\
091029A& $2.752$ & A & $156$ & $ $ & Swift & $39.18$ & $21$ & $9.50\times 10^{52}$ & $1.72\times 10^{52}$ & $...$ & $...$ \\
091024A& $1.092$ & A & $155$ & $ $ & Fermi & $1020$ & $20$ & $5.15\times 10^{52}$ & $1.01\times 10^{52}$ & $...$ & $...$ \\
091020A& $1.71$ & A & $154$ & $ $ & Swift & $38.92$ & $21$ & $6.85\times 10^{52}$ & $1.81\times 10^{52}$ & $    1.60$ & $1.09\pm0.06$ \\
091018A& $0.9710$ & E & $275$ & $ $ & Swift & $4.37$ & $21$ & $7.07\times 10^{51}$ & $4.18\times 10^{51}$ & $    2.31$ & $1.39\pm0.12$ \\
091003A& $0.8969$ & E & $153$ & $ $ & Fermi & $20.224\pm0.362$ & $35$ & $7.17\times 10^{52}$ & $2.93\times 10^{52}$ & $...$ & $...$ \\
090927A& $1.37$ & A & $176$ & $ $ & Swift & $2.16$ & $21$ & $1.83\times 10^{51}$ & $4.59\times 10^{51}$ & $    1.48$ & $...$ \\
090926B& $1.2427$ & E & $275$ & $ $ & Swift & $99.28$ & $21$ & $4.48\times 10^{52}$ & $3.89\times 10^{51}$ & $    1.50$ & $1.10\pm0.05$ \\
090926A& $2.1062$ & E & $180$ & $ $ & Fermi & $13.760\pm0.286$ & $35$ & $1.98\times 10^{54}$ & $6.55\times 10^{53}$ & $...$ & $...$ \\
090902B& $1.822$ & A & $175$ & $ $ & Fermi & $19.328\pm0.286$ & $35$ & $3.05\times 10^{54}$ & $7.80\times 10^{53}$ & $...$ & $...$ \\
090814A& $0.696$ & A & $174$ & $ $ & Swift & $78.22$ & $21$ & $3.68\times 10^{51}$ & $2.11\times 10^{50}$ & $...$ & $...$ \\
090812A& $2.452$ & A & $173$ & $ $ & Swift & $75.09$ & $21$ & $4.45\times 10^{53}$ & $8.14\times 10^{52}$ & $    1.50$ & $1.11\pm0.1$ \\
090809A& $2.737$ & A & $172$ & $ $ & Swift & $7.84$ & $21$ & $2.48\times 10^{52}$ & $2.16\times 10^{52}$ & $    1.30$ & $...$ \\
090726A& $2.71$ & A & $171$ & $ $ & Swift & $56.68$ & $21$ & $3.17\times 10^{52}$ & $5.41\times 10^{51}$ & $...$ & $...$ \\
090715B& $3.00$ & A & $170$ & $ $ & Swift & $265.39$ & $21$ & $2.10\times 10^{53}$ & $8.12\times 10^{52}$ & $    1.56$ & $1.09\pm0.07$ \\
090709A& $1.7\pm0.6$ & P & $237$ & $ $ & Swift & $88.73$ & $21$ & $4.09\times 10^{52}$ & $2.46\times 10^{51}$ & $    2.50$ & $1.27\pm0.03$ \\
090618A& $0.54$ & A & $169$ & $ $ & Swift & $113.34$ & $21$ & $2.80\times 10^{53}$ & $1.26\times 10^{52}$ & $    7.50$ & $1.23\pm0.03$ \\
090530A& $1.266$ & A & $257$ & $ $ & Swift & $40.46$ & $21$ & $1.27\times 10^{52}$ & $5.33\times 10^{51}$ & $    1.50$ & $1.31\pm0.09$ \\
090529A& $2.625$ & A & $168$ & $ $ & Swift & $>70$ & $21$ & $2.19\times 10^{52}$ & $3.00\times 10^{51}$ & $...$ & $...$ \\
090519A& $3.85$ & A & $167$ & $ $ & Swift & $58.26$ & $21$ & $2.66\times 10^{53}$ & $1.03\times 10^{53}$ & $...$ & $...$ \\
090516A& $4.109$ & A & $166$ & $ $ & Swift & $208.00$ & $21$ & $7.31\times 10^{53}$ & $8.66\times 10^{52}$ & $...$ & $...$ \\
090424A& $0.544$ & E & $163$ & $ $ & Swift & $49.47$ & $21$ & $4.14\times 10^{52}$ & $1.65\times 10^{52}$ & $   11.25$ & $1.18\pm0.11$ \\
090423A& $8.23$ & A & $178$ & $ $ & Swift & $9.77$ & $21$ & $7.89\times 10^{52}$ & $1.14\times 10^{53}$ & $    1.31$ & $1.22\pm0.11$ \\
090418A& $1.608$ & A & $161$ & $ $ & Swift & $56.31$ & $21$ & $1.62\times 10^{53}$ & $1.24\times 10^{52}$ & $...$ & $...$ \\
090417B& $0.345$ & E & $162$ & $ $ & Swift & $282.49$ & $21$ & $1.57\times 10^{51}$ & $1.69\times 10^{49}$ & $...$ & $...$ \\
090407A& $1.4478$ & E & $275$ & $ $ & Swift & $315.44$ & $21$ & $1.41\times 10^{52}$ & $1.45\times 10^{51}$ & $    1.14$ & $1.07\pm0.07$ \\
090328A& $0.7357$ & E & $196$ & $ $ & Fermi & $61.697\pm1.810$ & $35$ & $9.23\times 10^{52}$ & $1.36\times 10^{52}$ & $...$ & $...$ \\
090323A& $3.5832\pm0.004$ & E & $275$ & $ $ & Fermi & $135.170\pm1.448$ & $35$ & $3.96\times 10^{54}$ & $3.24\times 10^{53}$ & $...$ & $...$ \\
090313A& $3.375$ & A & $160$ & $ $ & Swift & $70.66$ & $21$ & $6.80\times 10^{52}$ & $1.16\times 10^{52}$ & $...$ & $...$ \\
090205A& $4.6497$ & A & $159$ & $ $ & Swift & $8.80$ & $21$ & $1.54\times 10^{52}$ & $1.35\times 10^{52}$ & $    1.19$ & $...$ \\
090201A& $2.1000$ & E & $275$ & $ $ & Swift & $84.78$ & $21$ & $8.00\times 10^{53}$ & $2.70\times 10^{53}$ & $    2.00$ & $1.20\pm0.14$ \\
090113A& $1.7494$ & E & $275$ & $ $ & Swift & $9.10$ & $21$ & $1.66\times 10^{52}$ & $1.25\times 10^{52}$ & $    1.50$ & $1.19\pm0.16$ \\
090102A& $1.547$ & A & $158$ & $ $ & Swift & $29.30$ & $21$ & $2.35\times 10^{53}$ & $4.80\times 10^{52}$ & $...$ & $...$ \\
081222A& $2.77$ & A & $146$ & $ $ & Swift & $33.00$ & $21$ & $2.40\times 10^{53}$ & $1.22\times 10^{53}$ & $    2.31$ & $1.20\pm0.12$ \\
081221A& $2.2590$ & E & $275$ & $ $ & Swift & $33.91$ & $21$ & $3.95\times 10^{53}$ & $8.30\times 10^{52}$ & $    3.75$ & $1.20\pm0.16$ \\
081210A& $2.0631$ & E & $275$ & $ $ & Swift & $145.91$ & $21$ & $6.71\times 10^{52}$ & $2.47\times 10^{52}$ & $    1.45$ & $1.22\pm0.06$ \\
081203A& $2.05\pm0.01$ & A & $177$ & $ $ & Swift & $223.00$ & $21$ & $3.38\times 10^{53}$ & $3.27\times 10^{52}$ & $    1.50$ & $1.16\pm0.12$ \\
081121A& $2.512$ & A & $145$ & $ $ & Swift & $17.67$ & $21$ & $2.84\times 10^{53}$ & $8.65\times 10^{52}$ & $    1.14$ & $1.11\pm0.34$ \\
081118A& $2.58$ & A & $144$ & $ $ & Swift & $49.28$ & $21$ & $3.80\times 10^{52}$ & $4.12\times 10^{51}$ & $...$ & $...$ \\
081109A& $0.9785$ & E & $275$ & $ $ & Swift & $221.49$ & $21$ & $3.31\times 10^{52}$ & $3.46\times 10^{51}$ & $    1.31$ & $1.07\pm0.1$ \\
081029A& $3.8479$ & A & $143$ & $ $ & Swift & $275.05$ & $21$ & $2.03\times 10^{53}$ & $2.03\times 10^{52}$ & $...$ & $...$ \\
081028A& $3.038$ & A & $142$ & $ $ & Swift & $284.42$ & $21$ & $3.51\times 10^{53}$ & $1.71\times 10^{52}$ & $...$ & $...$ \\
081008A& $1.967$ & A & $141$ & $ $ & Swift & $179.52$ & $21$ & $1.30\times 10^{53}$ & $1.33\times 10^{52}$ & $    1.31$ & $1.16\pm0.25$ \\
081007A& $0.5295$ & E & $140$ & $ $ & Swift & $9.01$ & $21$ & $1.48\times 10^{51}$ & $4.53\times 10^{50}$ & $    1.35$ & $1.26\pm0.03$ \\
080928A& $1.6919$ & A & $152$ & $ $ & Swift & $233.66$ & $21$ & $1.37\times 10^{52}$ & $1.02\times 10^{52}$ & $    1.38$ & $1.22\pm0.07$ \\
080916C& $4.35$ & P & $194$ & $ $ & Fermi & $62.977\pm0.810$ & $35$ & $2.72\times 10^{54}$ & $7.01\times 10^{53}$ & $...$ & $...$ \\
080916A& $0.6887$ & A & $152$ & $ $ & Swift & $61.35$ & $21$ & $1.81\times 10^{52}$ & $2.55\times 10^{51}$ & $    1.50$ & $1.15\pm0.03$ \\
080913A& $6.7$ & A & $152$ & $ $ & Swift & $7.46$ & $21$ & $6.37\times 10^{52}$ & $1.25\times 10^{53}$ & $    1.26$ & $1.19\pm0.09$ \\
080905B& $2.3739$ & A & $152$ & $ $ & Swift & $101.62$ & $21$ & $4.69\times 10^{52}$ & $1.78\times 10^{52}$ & $    1.26$ & $1.12\pm0.09$ \\
080810A& $3.3604$ & A & $152$ & $ $ & Swift & $107.67$ & $21$ & $3.54\times 10^{53}$ & $1.05\times 10^{53}$ & $...$ & $...$ \\
080805A& $1.5052$ & E & $275$ & $ $ & Swift & $106.62$ & $21$ & $4.46\times 10^{52}$ & $4.13\times 10^{51}$ & $    1.23$ & $1.12\pm0.14$ \\
080804A& $2.2059$ & E & $275$ & $ $ & Swift & $37.19$ & $21$ & $1.55\times 10^{53}$ & $4.29\times 10^{52}$ & $    1.50$ & $1.10\pm0.11$ \\
080721A& $2.5914$ & A & $152$ & $ $ & Swift & $176.29$ & $21$ & $1.20\times 10^{54}$ & $1.00\times 10^{54}$ & $    4.81$ & $1.34\pm0.07$ \\
080710A& $0.8454$ & A & $152$ & $ $ & Swift & $112.06$ & $21$ & $9.34\times 10^{51}$ & $1.05\times 10^{51}$ & $    1.11$ & $1.10\pm0.01$ \\
080707A& $1.2322$ & A & $152$ & $ $ & Swift & $30.17$ & $21$ & $4.79\times 10^{51}$ & $1.54\times 10^{51}$ & $    1.25$ & $1.11\pm0.21$ \\
080607A& $3.0368$ & A & $152$ & $ $ & Swift & $78.86$ & $21$ & $1.76\times 10^{54}$ & $2.13\times 10^{54}$ & $    5.60$ & $1.20\pm0.07$ \\
080605A& $1.6408$ & E & $275$ & $ $ & Swift & $18.05$ & $21$ & $2.31\times 10^{53}$ & $3.24\times 10^{53}$ & $    1.42$ & $1.11\pm0.43$ \\
080604A& $1.4171$ & A & $152$ & $ $ & Swift & $69.16$ & $21$ & $9.49\times 10^{51}$ & $8.55\times 10^{50}$ & $...$ & $...$ \\
080603B& $2.6892$ & A & $152$ & $ $ & Swift & $59.12$ & $21$ & $9.56\times 10^{52}$ & $1.18\times 10^{53}$ & $    1.65$ & $1.11\pm0.19$ \\
080603A& $1.688$ & A & $138$ & $ $ & INTEGRAL & $150$ & $43$ & $1.88\times 10^{52}$ & $2.39\times 10^{51}$ & $...$ & $...$ \\
080602A& $1.8204$ & E & $275$ & $ $ & Swift & $74.29$ & $21$ & $8.73\times 10^{52}$ & $5.97\times 10^{52}$ & $    1.25$ & $1.07\pm0.16$ \\
080520A& $1.5457$ & E & $152$ & $ $ & Swift & $3.32$ & $21$ & $1.35\times 10^{51}$ & $1.71\times 10^{51}$ & $    1.32$ & $...$ \\
080517A& $0.089\pm0.003$ & E & $277$ & $ $ & Swift & $64.61$ & $21$ & $3.37\times 10^{49}$ & $3.29\times 10^{48}$ & $...$ & $...$ \\
080515A& $2.47$ & E & $281$ & $ $ & Swift & $20.91$ & $21$ & $5.43\times 10^{52}$ & $2.22\times 10^{52}$ & $    1.12$ & $1.07\pm0.34$ \\
080430A& $0.767$ & A & $137$ & $ $ & Swift & $14.15$ & $21$ & $4.57\times 10^{51}$ & $1.34\times 10^{51}$ & $    1.46$ & $1.12\pm0.12$ \\
080413B& $1.1012$ & E & $275$ & $ $ & Swift & $8.00$ & $21$ & $2.37\times 10^{52}$ & $2.15\times 10^{52}$ & $    2.38$ & $1.53\pm0.16$ \\
080413A& $2.4330$ & A & $152$ & $ $ & Swift & $46.36$ & $21$ & $1.74\times 10^{53}$ & $5.98\times 10^{52}$ & $    1.75$ & $1.13\pm0.06$ \\
080411A& $1.0301$ & A & $152$ & $ $ & Swift & $56.33$ & $21$ & $2.35\times 10^{53}$ & $9.71\times 10^{52}$ & $    6.85$ & $1.13\pm0.03$ \\
080330A& $1.5119$ & A & $152$ & $ $ & Swift & $67.05$ & $21$ & $5.77\times 10^{51}$ & $2.10\times 10^{51}$ & $    1.19$ & $1.11\pm0.23$ \\
080325A& $1.78$ & E & $237$ & $ $ & Swift & $162.82$ & $21$ & $9.60\times 10^{52}$ & $6.02\times 10^{51}$ & $...$ & $...$ \\
080319C& $1.9492$ & A & $152$ & $ $ & Swift & $29.55$ & $21$ & $1.36\times 10^{53}$ & $8.98\times 10^{52}$ & $    1.52$ & $1.09\pm0.34$ \\
080319B& $0.9382$ & A & $152$ & $ $ & Swift & $124.86$ & $21$ & $1.33\times 10^{54}$ & $9.80\times 10^{52}$ & $    8.00$ & $1.11\pm0.27$ \\
080310A& $2.4274$ & A & $152$ & $ $ & Swift & $352.37$ & $21$ & $7.43\times 10^{52}$ & $7.97\times 10^{51}$ & $    1.19$ & $1.07\pm0.07$ \\
080210A& $2.6419$ & A & $152$ & $ $ & Swift & $39.36$ & $21$ & $6.33\times 10^{52}$ & $1.54\times 10^{52}$ & $    1.23$ & $1.09\pm0.03$ \\
080207A& $2.0856$ & E & $275$ & $ $ & Swift & $340$ & $42$ & $1.56\times 10^{53}$ & $5.80\times 10^{51}$ & $...$ & $...$ \\
080129A& $4.349$ & A & $151$ & $ $ & Swift & $50.22$ & $21$ & $1.20\times 10^{53}$ & $1.27\times 10^{52}$ & $...$ & $...$ \\
071122A& $1.14$ & A & $131$ & $ $ & Swift & $80.00$ & $21$ & $4.62\times 10^{51}$ & $5.11\times 10^{50}$ & $...$ & $...$ \\
071117A& $1.3308$ & E & $152$ & $ $ & Swift & $6.07$ & $21$ & $4.09\times 10^{52}$ & $1.09\times 10^{53}$ & $    2.40$ & $1.44\pm0.16$ \\
071112C& $0.8227$ & A & $152$ & $ $ & Swift & $15$ & $42$ & $4.14\times 10^{52}$ & $1.83\times 10^{52}$ & $...$ & $...$ \\
071031A& $2.692$ & A & $152$ & $ $ & Swift & $150.49$ & $21$ & $3.79\times 10^{52}$ & $4.25\times 10^{51}$ & $    1.12$ & $1.07\pm0.09$ \\
071021A& $2.4515$ & E & $275$ & $ $ & Swift & $228.72$ & $21$ & $4.30\times 10^{52}$ & $6.24\times 10^{51}$ & $    1.12$ & $1.09\pm0.14$ \\
071020A& $2.1462$ & A & $152$ & $ $ & Swift & $4.30$ & $21$ & $9.38\times 10^{52}$ & $2.31\times 10^{53}$ & $    2.25$ & $...$ \\
071010B& $0.947$ & A & $129$ & $ $ & Swift & $36.13$ & $21$ & $1.72\times 10^{52}$ & $6.24\times 10^{51}$ & $    2.25$ & $1.35\pm0.24$ \\
071010A& $0.98$ & A & $128$ & $ $ & Swift & $6.32$ & $21$ & $1.17\times 10^{51}$ & $5.15\times 10^{50}$ & $    1.11$ & $1.08\pm0.29$ \\
071003A& $1.60435$ & A & $136$ & $ $ & Swift & $148.38$ & $21$ & $3.47\times 10^{53}$ & $2.07\times 10^{53}$ & $    1.57$ & $1.18\pm0.11$ \\
070810A& $2.17$ & A & $127$ & $ $ & Swift & $9.04$ & $21$ & $1.57\times 10^{52}$ & $9.36\times 10^{51}$ & $    1.40$ & $1.18\pm0.14$ \\
070802A& $2.4538$ & E & $275$ & $ $ & Swift & $15.80$ & $21$ & $8.61\times 10^{51}$ & $3.15\times 10^{51}$ & $...$ & $...$ \\
070721B& $3.6298$ & A & $152$ & $ $ & Swift & $336.86$ & $21$ & $4.48\times 10^{53}$ & $9.14\times 10^{52}$ & $    1.38$ & $1.10\pm0.16$ \\
070714A& $1.58$ & E & $281$ & $ $ & Swift & $3.00$ & $21$ & $2.95\times 10^{51}$ & $4.61\times 10^{51}$ & $    1.50$ & $1.50\pm0.21$ \\
070612A& $0.617$ & E & $125$ & $ $ & Swift & $365.28$ & $21$ & $2.95\times 10^{52}$ & $6.57\times 10^{50}$ & $    1.12$ & $1.10\pm0.06$ \\
070611A& $2.0394$ & A & $152$ & $ $ & Swift & $13.18$ & $21$ & $9.92\times 10^{51}$ & $5.04\times 10^{51}$ & $    1.14$ & $1.09\pm0.12$ \\
070529A& $2.4996$ & A & $124$ & $ $ & Swift & $108.90$ & $21$ & $1.52\times 10^{53}$ & $2.61\times 10^{52}$ & $...$ & $...$ \\
070521A& $2.0865$ & E & $275$ & $ $ & Swift & $38.63$ & $21$ & $2.47\times 10^{53}$ & $1.74\times 10^{53}$ & $    2.29$ & $1.22\pm0.05$ \\
070518A& $1.161$ & E & $281$ & $ $ & Swift & $4.35$ & $21$ & $1.23\times 10^{51}$ & $6.73\times 10^{50}$ & $    1.20$ & $1.12\pm0.1$ \\
070508A& $0.82$ & E & $123$ & $ $ & Swift & $20.90$ & $21$ & $9.60\times 10^{52}$ & $3.65\times 10^{52}$ & $    4.38$ & $1.17\pm0.25$ \\
070506A& $2.3090$ & A & $152$ & $ $ & Swift & $4.35$ & $21$ & $6.11\times 10^{51}$ & $7.10\times 10^{51}$ & $    1.33$ & $...$ \\
070419B& $1.9586$ & E & $275$ & $ $ & Swift & $238.14$ & $21$ & $1.78\times 10^{53}$ & $8.21\times 10^{51}$ & $    1.24$ & $1.09\pm0.16$ \\
070419A& $0.9705$ & A & $152$ & $ $ & Swift & $160.00$ & $21$ & $4.19\times 10^{51}$ & $8.63\times 10^{49}$ & $...$ & $...$ \\
070411A& $2.9538$ & A & $152$ & $ $ & Swift & $102.04$ & $21$ & $1.18\times 10^{53}$ & $1.22\times 10^{52}$ & $    1.11$ & $1.07\pm0.09$ \\
070328A& $2.0627$ & E & $275$ & $ $ & Swift & $72.12$ & $21$ & $5.29\times 10^{53}$ & $1.24\times 10^{53}$ & $    1.73$ & $1.23\pm0.14$ \\
070318A& $0.8401$ & E & $275$ & $ $ & Swift & $131.52$ & $21$ & $1.79\times 10^{52}$ & $2.03\times 10^{51}$ & $    1.32$ & $1.09\pm0.11$ \\
070306A& $1.4965$ & E & $275$ & $ $ & Swift & $209.24$ & $21$ & $7.91\times 10^{52}$ & $1.19\times 10^{52}$ & $    1.38$ & $1.09\pm0.24$ \\
070224A& $1.9922$ & E & $275$ & $ $ & Swift & $48.00$ & $21$ & $7.66\times 10^{51}$ & $1.40\times 10^{51}$ & $    1.11$ & $1.09\pm0.29$ \\
070223A& $1.6295$ & E & $280$ & $ $ & Swift & $100.00$ & $21$ & $2.49\times 10^{52}$ & $1.89\times 10^{51}$ & $...$ & $...$ \\
070208A& $1.165$ & E & $122$ & $ $ & Swift & $64.00$ & $21$ & $3.40\times 10^{51}$ & $9.97\times 10^{50}$ & $    1.16$ & $1.09\pm0.01$ \\
070129A& $2.3384$ & E & $275$ & $ $ & Swift & $459.05$ & $21$ & $7.90\times 10^{52}$ & $3.12\times 10^{51}$ & $...$ & $...$ \\
070125A& $1.547$ & A & $152$ & $ $ & Konus-Wind & $70$ & $14$ & $9.21\times 10^{53}$ & $3.03\times 10^{53}$ & $...$ & $...$ \\
070110A& $2.3523$ & E & $275$ & $ $ & Swift & $79.71$ & $21$ & $5.79\times 10^{52}$ & $5.93\times 10^{51}$ & $...$ & $...$ \\
070103A& $2.6208$ & E & $275$ & $ $ & Swift & $18.40$ & $21$ & $1.09\times 10^{52}$ & $8.07\times 10^{51}$ & $...$ & $...$ \\
061222B& $3.355$ & A & $110$ & $ $ & Swift & $37.25$ & $21$ & $1.08\times 10^{53}$ & $1.81\times 10^{52}$ & $...$ & $...$ \\
061222A& $2.088$ & E & $149$ & $ $ & Swift & $96.00$ & $21$ & $3.11\times 10^{53}$ & $2.04\times 10^{53}$ & $    2.62$ & $1.55\pm0.32$ \\
061202A& $2.2543$ & E & $275$ & $ $ & Swift & $94.19$ & $21$ & $1.14\times 10^{53}$ & $2.25\times 10^{52}$ & $    1.43$ & $1.09\pm0.43$ \\
061126A& $1.1588$ & E & $135$ & $ $ & Swift & $50.28$ & $21$ & $9.05\times 10^{52}$ & $6.17\times 10^{52}$ & $    2.12$ & $1.27\pm0.19$ \\
061121A& $1.3145$ & A & $152$ & $ $ & Swift & $81.22$ & $21$ & $2.64\times 10^{53}$ & $1.38\times 10^{53}$ & $    4.81$ & $1.35\pm0.16$ \\
061110B& $3.4344$ & A & $152$ & $ $ & Swift & $132.76$ & $21$ & $2.48\times 10^{53}$ & $3.50\times 10^{52}$ & $...$ & $...$ \\
061110A& $0.7578$ & E & $275$ & $ $ & Swift & $44.51$ & $21$ & $4.64\times 10^{51}$ & $2.09\times 10^{50}$ & $    1.32$ & $1.07\pm0.29$ \\
061021A& $0.3453$ & E & $275$ & $ $ & Swift & $43.80$ & $21$ & $5.45\times 10^{51}$ & $2.03\times 10^{51}$ & $    2.06$ & $1.28\pm0.34$ \\
061007A& $1.2622$ & A & $107$ & $ $ & Swift & $75.74$ & $21$ & $9.84\times 10^{53}$ & $1.74\times 10^{53}$ & $    3.62$ & $1.20\pm0.16$ \\
060927A& $5.4636$ & A & $119$ & $ $ & Swift & $22.42$ & $21$ & $1.10\times 10^{53}$ & $1.21\times 10^{53}$ & $    1.46$ & $1.11\pm0.12$ \\
060926A& $3.2090$ & E & $275$ & $ $ & Swift & $7.79$ & $21$ & $1.39\times 10^{52}$ & $1.59\times 10^{52}$ & $    1.21$ & $...$ \\
060923B& $1.5094$ & E & $275$ & $ $ & Swift & $8.95$ & $21$ & $7.85\times 10^{51}$ & $2.98\times 10^{51}$ & $...$ & $...$ \\
060923A& $2.6$ & P & $237$ & $ $ & Swift & $51.54$ & $21$ & $3.22\times 10^{52}$ & $1.41\times 10^{52}$ & $    1.25$ & $1.09\pm0.23$ \\
060912A& $0.9362$ & E & $275$ & $ $ & Swift & $5.03$ & $21$ & $7.62\times 10^{51}$ & $7.21\times 10^{51}$ & $    1.94$ & $1.40\pm0.34$ \\
060908A& $1.8836$ & A & $216$ & $ $ & Swift & $18.78$ & $21$ & $6.33\times 10^{52}$ & $1.61\times 10^{52}$ & $    1.60$ & $1.12\pm0.1$ \\
060906A& $3.6856$ & A & $152$ & $ $ & Swift & $44.58$ & $21$ & $1.22\times 10^{53}$ & $3.22\times 10^{52}$ & $...$ & $...$ \\
060904B& $0.7029$ & E & $152$ & $ $ & Swift & $171.90$ & $21$ & $6.15\times 10^{51}$ & $1.33\times 10^{51}$ & $    1.50$ & $1.19\pm0.07$ \\
060814A& $1.9223$ & E & $275$ & $ $ & Swift & $144.95$ & $21$ & $3.51\times 10^{53}$ & $8.12\times 10^{52}$ & $    2.15$ & $1.11\pm0.09$ \\
060805A& $2.3633$ & E & $275$ & $ $ & Swift & $4.93$ & $21$ & $2.00\times 10^{51}$ & $2.03\times 10^{51}$ & $...$ & $...$ \\
060729A& $0.5429$ & E & $275$ & $ $ & Swift & $113.04$ & $21$ & $4.86\times 10^{51}$ & $2.55\times 10^{50}$ & $    1.27$ & $1.10\pm0.16$ \\
060719A& $1.5318$ & E & $275$ & $ $ & Swift & $66.86$ & $21$ & $1.92\times 10^{52}$ & $4.79\times 10^{51}$ & $    1.38$ & $1.11\pm0.27$ \\
060714A& $2.7108$ & A & $94$ & $ $ & Swift & $116.04$ & $21$ & $9.66\times 10^{52}$ & $1.09\times 10^{52}$ & $...$ & $...$ \\
060707A& $3.4246$ & E & $275$ & $ $ & Swift & $66.65$ & $21$ & $7.50\times 10^{52}$ & $1.50\times 10^{52}$ & $    1.16$ & $1.07\pm0.14$ \\
060614A& $0.125$ & E & $112$ & $ $ & Swift & $5/106$ & $40$ & $2.13\times 10^{51}$ & $2.63\times 10^{50}$ & $    2.56$ & $2.26\pm0.23$ \\
060607A& $3.0749$ & A & $134$ & $ $ & Swift & $102.98$ & $21$ & $1.72\times 10^{53}$ & $3.47\times 10^{52}$ & $    1.25$ & $1.07\pm0.11$ \\
060605A& $3.773$ & A & $148$ & $ $ & Swift & $539.12$ & $21$ & $5.43\times 10^{52}$ & $1.43\times 10^{52}$ & $    1.21$ & $1.11\pm0.24$ \\
060604A& $2.1355$ & E & $275$ & $ $ & Swift & $96.00$ & $21$ & $9.14\times 10^{51}$ & $1.55\times 10^{51}$ & $...$ & $...$ \\
060602A& $0.787$ & E & $130$ & $ $ & Swift & $74.68$ & $21$ & $1.54\times 10^{52}$ & $6.32\times 10^{50}$ & $...$ & $...$ \\
060526A& $3.2213$ & A & $103$ & $ $ & Swift & $275.20$ & $21$ & $5.63\times 10^{52}$ & $2.02\times 10^{52}$ & $    1.35$ & $1.09\pm0.29$ \\
060522A& $5.11$ & A & $102$ & $ $ & Swift & $69.12$ & $21$ & $1.35\times 10^{53}$ & $3.31\times 10^{52}$ & $...$ & $...$ \\
060512A& $0.4428$ & E & $104$ & $ $ & Swift & $11.36$ & $21$ & $3.25\times 10^{50}$ & $9.73\times 10^{49}$ & $    1.15$ & $1.07\pm0.11$ \\
060510B& $4.9$ & A & $101$ & $ $ & Swift & $262.95$ & $21$ & $3.59\times 10^{53}$ & $2.39\times 10^{52}$ & $...$ & $...$ \\
060505A& $0.0889$ & E & $117$ & $ $ & Swift & $4$ & $42$ & $9.24\times 10^{49}$ & $2.51\times 10^{49}$ & $    1.58$ & $1.27\pm0.25$ \\
060502A& $1.5026$ & A & $152$ & $ $ & Swift & $28.54$ & $21$ & $4.93\times 10^{52}$ & $8.96\times 10^{51}$ & $    1.31$ & $1.10\pm0.32$ \\
060418A& $1.4901$ & A & $114$ & $ $ & Swift & $109.17$ & $21$ & $1.16\times 10^{53}$ & $1.77\times 10^{52}$ & $    1.94$ & $1.31\pm0.29$ \\
060319A& $1.172$ & E & $237$ & $ $ & Swift & $8.91$ & $21$ & $2.30\times 10^{51}$ & $1.14\times 10^{51}$ & $    1.24$ & $1.16\pm0.16$ \\
060306A& $1.5597$ & E & $275$ & $ $ & Swift & $60.94$ & $21$ & $2.97\times 10^{52}$ & $1.57\times 10^{52}$ & $    2.25$ & $1.51\pm0.12$ \\
060223A& $4.406$ & A & $120$ & $ $ & Swift & $11.32$ & $21$ & $5.53\times 10^{52}$ & $4.46\times 10^{52}$ & $    1.45$ & $1.20\pm0.05$ \\
060218A& $0.03351$ & E & $97$ & $ $ & Swift & $2100$ & $42$ & $9.33\times 10^{48}$ & $8.65\times 10^{46}$ & $...$ & $...$ \\
060210A& $3.9122$ & A & $152$ & $ $ & Swift & $242.18$ & $21$ & $6.49\times 10^{53}$ & $9.50\times 10^{52}$ & $    1.58$ & $1.16\pm0.1$ \\
060206A& $4.0559$ & A & $152$ & $ $ & Swift & $7.55$ & $21$ & $5.56\times 10^{52}$ & $6.63\times 10^{52}$ & $    1.56$ & $...$ \\
060204B& $2.3393$ & E & $275$ & $ $ & Swift & $139.46$ & $21$ & $8.31\times 10^{52}$ & $9.76\times 10^{51}$ & $    1.26$ & $1.07\pm0.07$ \\
060202A& $0.785$ & E & $237$ & $ $ & Swift & $172.16$ & $21$ & $8.66\times 10^{51}$ & $2.88\times 10^{50}$ & $...$ & $...$ \\
060124A& $2.3$ & A & $152$ & $ $ & Swift & $658.2$ & $21$ & $2.11\times 10^{53}$ & $1.29\times 10^{53}$ & $    3.38$ & $1.34\pm0.2$ \\
060123A& $0.56$ & E & $281$ & $ $ & Swift & $900$ & $42$ & $5.43\times 10^{50}$ & $7.77\times 10^{48}$ & $...$ & $...$ \\
060115A& $3.5328$ & A & $152$ & $ $ & Swift & $122.21$ & $21$ & $1.47\times 10^{53}$ & $2.67\times 10^{52}$ & $    1.15$ & $1.07\pm0.07$ \\
060111A& $2.32$ & E & $281$ & $ $ & Swift & $13.21$ & $21$ & $3.18\times 10^{52}$ & $1.17\times 10^{52}$ & $    1.53$ & $1.14\pm0.16$ \\
051117B& $0.4805$ & E & $275$ & $ $ & Swift & $9.01$ & $21$ & $3.34\times 10^{50}$ & $1.07\times 10^{50}$ & $    1.15$ & $1.08\pm0.29$ \\
051111A& $1.55$ & A & $98$ & $ $ & Swift & $64.00$ & $21$ & $1.12\times 10^{53}$ & $1.65\times 10^{52}$ & $    1.34$ & $1.07\pm0.01$ \\
051109B& $0.080$ & E & $106$ & $ $ & Swift & $13.38$ & $21$ & $6.78\times 10^{48}$ & $1.13\times 10^{48}$ & $    1.16$ & $1.08\pm0.21$ \\
051109A& $2.346$ & A & $88$ & $ $ & Swift & $37.20$ & $21$ & $8.28\times 10^{52}$ & $4.02\times 10^{52}$ & $    1.44$ & $1.12\pm0.32$ \\
051022A& $0.8061$ & E & $275$ & $ $ & HETE-2 & $178\pm8$ & $16$ & $6.06\times 10^{53}$ & $4.19\times 10^{52}$ & $...$ & $...$ \\
051016B& $0.9358$ & E & $275$ & $ $ & Swift & $4.02$ & $21$ & $9.49\times 10^{50}$ & $8.75\times 10^{50}$ & $    1.30$ & $1.15\pm0.43$ \\
051008A& $2.77^{+0.15}_{-0.2}$ & P & $274$ & $ $ & Swift & $64.0$ & $21$ & $6.22\times 10^{53}$ & $2.31\times 10^{53}$ & $    1.81$ & $1.17\pm0.16$ \\
051006A& $1.059$ & E & $215$ & $ $ & Swift & $26.04$ & $21$ & $1.29\times 10^{52}$ & $2.71\times 10^{51}$ & $    1.27$ & $1.08\pm0.29$ \\
051001A& $2.4295$ & E & $275$ & $ $ & Swift & $190.63$ & $21$ & $4.94\times 10^{52}$ & $2.97\times 10^{51}$ & $    1.10$ & $1.06\pm0.34$ \\
050922C& $2.1992$ & A & $94$ & $ $ & Swift & $4.54$ & $21$ & $9.53\times 10^{52}$ & $1.88\times 10^{53}$ & $    3.29$ & $...$ \\
050915A& $2.5275$ & E & $275$ & $ $ & Swift & $53.42$ & $21$ & $4.84\times 10^{52}$ & $1.48\times 10^{52}$ & $    1.26$ & $1.07\pm0.06$ \\
050908A& $3.3467$ & A & $152$ & $ $ & Swift & $18.29$ & $21$ & $2.34\times 10^{52}$ & $1.03\times 10^{52}$ & $    1.12$ & $1.07\pm0.23$ \\
050904A& $6.295$ & A & $111$ & $ $ & Swift & $181.70$ & $21$ & $1.23\times 10^{54}$ & $1.03\times 10^{53}$ & $...$ & $...$ \\
050826A& $0.296$ & E & $116$ & $ $ & Swift & $35.73$ & $21$ & $6.27\times 10^{50}$ & $6.77\times 10^{49}$ & $    1.14$ & $1.07\pm0.34$ \\
050824A& $0.8277$ & E & $275$ & $ $ & Swift & $24.82$ & $21$ & $1.72\times 10^{51}$ & $3.23\times 10^{50}$ & $...$ & $...$ \\
050822A& $1.434$ & E & $215$ & $ $ & Swift & $104.12$ & $21$ & $3.25\times 10^{52}$ & $3.96\times 10^{51}$ & $    1.29$ & $1.10\pm0.1$ \\
050820A& $2.61469$ & A & $121$ & $ $ & Swift & $26$ & $42$ & $2.59\times 10^{53}$ & $5.98\times 10^{52}$ & $    1.32$ & $1.14\pm0.2$ \\
050819A& $2.5042$ & E & $275$ & $ $ & Swift & $37.72$ & $21$ & $1.73\times 10^{52}$ & $3.60\times 10^{51}$ & $...$ & $...$ \\
050814A& $5.3\pm0.3$ & P & $91$ & $ $ & Swift & $144.00$ & $21$ & $1.98\times 10^{53}$ & $3.25\times 10^{52}$ & $...$ & $...$ \\
050802A& $1.7102$ & A & $152$ & $ $ & Swift & $27.46$ & $21$ & $4.41\times 10^{52}$ & $1.38\times 10^{52}$ & $    1.18$ & $1.08\pm0.03$ \\
050730A& $3.96855$ & A & $85$ & $ $ & Swift & $145.05$ & $21$ & $2.06\times 10^{53}$ & $1.98\times 10^{52}$ & $    1.16$ & $1.08\pm0.03$ \\
050714B& $2.4383$ & E & $275$ & $ $ & Swift & $46.87$ & $21$ & $1.43\times 10^{52}$ & $3.16\times 10^{51}$ & $...$ & $...$ \\
050525A& $0.6063$ & E & $275$ & $ $ & Swift & $8.84$ & $21$ & $2.84\times 10^{52}$ & $1.93\times 10^{52}$ & $    9.38$ & $1.83\pm0.11$ \\
050505A& $4.2748$ & A & $96$ & $ $ & Swift & $58.88$ & $21$ & $2.90\times 10^{53}$ & $9.86\times 10^{52}$ & $...$ & $...$ \\
050502A& $3.793$ & A & $86$ & $ $ & Swift & $17.5\pm0.2$ & $12$ & $9.17\times 10^{52}$ & $6.32\times 10^{52}$ & $...$ & $...$ \\
050416A& $0.6542$ & E & $275$ & $ $ & Swift & $6.62$ & $21$ & $1.22\times 10^{51}$ & $9.77\times 10^{50}$ & $    1.54$ & $...$ \\
050408A& $1.2356$ & E & $84$ & $ $ & HETE-2 & $28.39\pm0.56$ & $16$ & $2.33\times 10^{52}$ & $...$ & $...$ & $...$ \\
050401A& $2.8983$ & A & $100$ & $ $ & Swift & $33.30$ & $21$ & $4.20\times 10^{53}$ & $2.08\times 10^{53}$ & $    1.51$ & $1.10\pm0.14$ \\
050319A& $3.2425$ & A & $152$ & $ $ & Swift & $151.74$ & $21$ & $5.92\times 10^{52}$ & $1.85\times 10^{52}$ & $    1.19$ & $1.12\pm0.19$ \\
050318A& $1.4436$ & A & $84$ & $ $ & Swift & $40.0$ & $21$ & $1.23\times 10^{52}$ & $5.62\times 10^{51}$ & $    1.56$ & $1.17\pm0.16$ \\
050315A& $1.9500$ & A & $84$ & $ $ & Swift & $95.57$ & $21$ & $6.34\times 10^{52}$ & $6.76\times 10^{51}$ & $    1.32$ & $1.08\pm0.29$ \\
050223A& $0.584$ & E & $93$ & $ $ & Swift & $21.68$ & $21$ & $4.36\times 10^{51}$ & $3.18\times 10^{50}$ & $...$ & $...$ \\
050219A& $0.211$ & E & $261$ & $ $ & Swift & $23.84$ & $21$ & $1.05\times 10^{51}$ & $9.69\times 10^{49}$ & $    1.75$ & $1.18\pm0.34$ \\
050215B& $2.62$ & E & $281$ & $ $ & Swift & $10.62$ & $21$ & $6.95\times 10^{51}$ & $6.38\times 10^{51}$ & $...$ & $...$ \\
050126A& $1.29002$ & E & $82$ & $ $ & Swift & $48.00$ & $21$ & $1.59\times 10^{52}$ & $2.73\times 10^{51}$ & $...$ & $...$ \\
041219A& $0.31\pm0.26$ & P & $214$ & $ $ & Swift & $520$ & $42$ & $6.88\times 10^{52}$ & $3.74\times 10^{51}$ & $...$ & $...$ \\
041006A& $0.716$ & E & $95$ & $ $ & HETE-2 & $22.08\pm0.33$ & $16$ & $2.11\times 10^{52}$ & $...$ & $...$ & $...$ \\
040924A& $0.858$ & E & $133$ & $ $ & HETE-2 & $3.37\pm0.08$ & $16$ & $9.21\times 10^{51}$ & $2.09\times 10^{52}$ & $...$ & $...$ \\
040912A& $1.563$ & E & $113$ & $ $ & HETE-2 & $9.21\pm0.27$ & $16$ & $8.47\times 10^{51}$ & $...$ & $...$ & $...$ \\
031203A& $0.1055$ & E & $78$ & $ $ & HETE-2 & $10.38\pm0.29$ & $16$ & $6.84\times 10^{49}$ & $1.78\times 10^{49}$ & $...$ & $...$ \\
030528A& $0.782$ & E & $80$ & $ $ & HETE-2 & $62.8\pm4.49$ & $16$ & $2.22\times 10^{52}$ & $1.25\times 10^{51}$ & $...$ & $...$ \\
030429A& $2.658\pm0.004$ & A & $75$ & $ $ & HETE-2 & $12.95\pm2.69$ & $16$ & $1.70\times 10^{52}$ & $7.47\times 10^{51}$ & $...$ & $...$ \\
030329A& $0.1685$ & E & $73$ & $ $ & HETE-2 & $25.91\pm0.39$ & $16$ & $1.55\times 10^{52}$ & $1.65\times 10^{51}$ & $...$ & $...$ \\
030328A& $1.5216$ & A & $92$ & $ $ & HETE-2 & $138.27\pm3.05$ & $16$ & $3.59\times 10^{53}$ & $1.40\times 10^{52}$ & $...$ & $...$ \\
030323A& $3.3736$ & E & $74$ & $ $ & HETE-2 & $26$ & $10$ & $4.14\times 10^{52}$ & $3.54\times 10^{52}$ & $...$ & $...$ \\
030226A& $1.986$ & A & $76$ & $ $ & HETE-2 & $76.23\pm3.96$ & $16$ & $7.46\times 10^{52}$ & $5.76\times 10^{51}$ & $...$ & $...$ \\
030115A& $2$ & P & $259$ & $ $ & HETE-2 & $20.33\pm3.54$ & $16$ & $3.01\times 10^{52}$ & $1.11\times 10^{52}$ & $...$ & $...$ \\
021211A& $1.006$ & E & $72$ & $ $ & HETE-2 & $4.23\pm0.27$ & $16$ & $1.34\times 10^{52}$ & $8.62\times 10^{51}$ & $...$ & $...$ \\
021004A& $2.3351$ & E & $56$ & $ $ & HETE-2 & $48.94\pm2.5$ & $16$ & $4.33\times 10^{52}$ & $6.68\times 10^{51}$ & $...$ & $...$ \\
020903A& $0.251$ & E & $77$ & $ $ & HETE-2 & $3.3$ & $9$ & $2.03\times 10^{49}$ & $6.36\times 10^{48}$ & $...$ & $...$ \\
020819B& $0.41$ & E & $81$ & $ $ & Ulysses & $20$ & $8$ & $1.62\times 10^{52}$ & $2.05\times 10^{51}$ & $...$ & $...$ \\
020813A& $1.255$ & E & $67$ & $ $ & HETE-2 & $87.34\pm0.6$ & $16$ & $1.34\times 10^{54}$ & $7.36\times 10^{52}$ & $...$ & $...$ \\
020427A& $...$ & ... & $...$ & $ $ & BeppoSAX & $66$ & $7$ & $1.52\times 10^{52}$ & $2.35\times 10^{51}$ & $...$ & $...$ \\
020410A$^{\rm a}$& $...$ & ... & $...$ & $ $ & BeppoSAX & $1500$ & $11$ & $3.10\times 10^{52}$ & $1.66\times 10^{50}$ & $...$ & $...$ \\
020405A& $0.6908\pm0.0017$ & E & $65$ & $ $ & BeppoSAX & $40.0\pm2.2$ & $18$ & $1.07\times 10^{53}$ & $1.38\times 10^{52}$ & $...$ & $...$ \\
020331A& $...$ & ... & $...$ & $ $ & HETE-2 & $179.4\pm5.99$ & $16$ & $9.31\times 10^{52}$ & $8.32\times 10^{51}$ & $...$ & $...$ \\
020322A& $...$ & ... & $...$ & $ $ & BeppoSAX & $11.0\pm2.8$ & $18$ & $2.30\times 10^{52}$ & $1.82\times 10^{52}$ & $...$ & $...$ \\
020305A& $2.8$ & P & $79$ & $ $ & HETE-2 & $39.06\pm1.17$ & $16$ & $3.09\times 10^{53}$ & $1.25\times 10^{53}$ & $...$ & $...$ \\
020127A& $1.9$ & P & $115$ & $ $ & HETE-2 & $6.99\pm0.26$ & $16$ & $3.36\times 10^{52}$ & $1.43\times 10^{52}$ & $...$ & $...$ \\
020124A& $3.198\pm0.004$ & A & $70$ & $ $ & HETE-2 & $51.17\pm1.55$ & $16$ & $2.09\times 10^{53}$ & $5.33\times 10^{52}$ & $...$ & $...$ \\
011211A& $2.14$ & A & $57$ & $ $ & BeppoSAX & $51.0\pm7.6$ & $18$ & $3.23\times 10^{52}$ & $2.63\times 10^{51}$ & $...$ & $...$ \\
011121A& $0.36$ & E & $71$ & $ $ & BeppoSAX & $47.0\pm3.2$ & $18$ & $6.42\times 10^{52}$ & $5.86\times 10^{51}$ & $...$ & $...$ \\
011030A& $<3$ & P & $63$ & $ $ & BeppoSAX & $1400$ & $6$ & $1.35\times 10^{53}$ & $3.37\times 10^{51}$ & $...$ & $...$ \\
010921A& $0.4509$ & E & $58$ & $ $ & BeppoSAX & $22.0\pm3.6$ & $18$ & $1.51\times 10^{52}$ & $1.70\times 10^{51}$ & $...$ & $...$ \\
010222A& $1.47688$ & A & $61$ & $ $ & BeppoSAX & $74.0\pm4.1$ & $18$ & $1.36\times 10^{54}$ & $3.13\times 10^{53}$ & $...$ & $...$ \\
000926A& $2.0379$ & A & $68$ & $ $ & BeppoSAX & $1.30\pm0.59$ & $18$ & $7.66\times 10^{51}$ & $1.93\times 10^{52}$ & $...$ & $...$ \\
000911A& $1.0585$ & E & $59$ & $ $ & Uly/Ko/NE & $500$ & $4$ & $6.53\times 10^{53}$ & $1.17\times 10^{53}$ & $...$ & $...$ \\
000418A& $1.1181$ & E & $66$ & $ $ & BeppoSAX & $2.0\pm1.3$ & $18$ & $1.09\times 10^{51}$ & $1.16\times 10^{51}$ & $...$ & $...$ \\
000301C& $2.0404$ & A & $53$ & $ $ & BeppoSAX & $87.0\pm4.2$ & $18$ & $1.41\times 10^{53}$ & $5.82\times 10^{51}$ & $...$ & $...$ \\
000210A& $0.846$ & E & $60$ & $ $ & BeppoSAX & $9.0\pm1.4$ & $18$ & $1.54\times 10^{53}$ & $9.74\times 10^{52}$ & $...$ & $...$ \\
000131A& $4.5\pm0.015$ & A & $51$ & $ $ & Uly/Ko/NE & $50$ & $3$ & $1.61\times 10^{54}$ & $4.14\times 10^{53}$ & $...$ & $...$ \\
991216A& $1.02$ & A & $49$ & $ $ & BeppoSAX & $45.0\pm5.7$ & $18$ & $6.00\times 10^{53}$ & $3.33\times 10^{53}$ & $...$ & $...$ \\
991208A& $0.7063\pm0.0017$ & E & $52$ & $ $ & Uly/Ko/NE & $60$ & $2$ & $2.66\times 10^{53}$ & $4.73\times 10^{52}$ & $...$ & $...$ \\
990712A& $0.4331$ & E & $54$ & $ $ & BeppoSAX & $38.0\pm3.2$ & $18$ & $8.21\times 10^{51}$ & $2.35\times 10^{51}$ & $...$ & $...$ \\
990705A& $0.8424$ & E & $62$ & $ $ & BeppoSAX & $32.0\pm1.4$ & $18$ & $2.49\times 10^{53}$ & $2.26\times 10^{52}$ & $...$ & $...$ \\
990510A& $1.619$ & A & $54$ & $ $ & BeppoSAX & $57.0\pm3.2$ & $18$ & $1.96\times 10^{53}$ & $6.68\times 10^{52}$ & $...$ & $...$ \\
990506A& $1.30658$ & E & $66$ & $ $ & BeppoSAX & $129.0\pm1.4$ & $18$ & $8.66\times 10^{53}$ & $1.00\times 10^{53}$ & $...$ & $...$ \\
990308A& $...$ & ... & $...$ & $ $ & BATSE & $106\pm12$ & $1$ & $6.32\times 10^{52}$ & $5.14\times 10^{52}$ & $...$ & $...$ \\
990123A& $1.6004$ & A & $50$ & $ $ & BeppoSAX & $61.0\pm2.8$ & $18$ & $3.90\times 10^{54}$ & $5.75\times 10^{53}$ & $...$ & $...$ \\
981226A& $1.11\pm0.06$ & P & $83$ & $ $ & BeppoSAX & $17.0\pm5.8$ & $18$ & $5.50\times 10^{51}$ & $7.40\times 10^{50}$ & $...$ & $...$ \\
980703A& $0.966$ & E & $45$ & $ $ & BeppoSAX & $76.0\pm10.2$ & $18$ & $1.33\times 10^{53}$ & $1.17\times 10^{52}$ & $...$ & $...$ \\
980613A& $1.0969$ & E & $69$ & $ $ & BeppoSAX & $42.0\pm22.1$ & $18$ & $5.94\times 10^{51}$ & $1.99\times 10^{51}$ & $...$ & $...$ \\
980519A& $...$ & ... & $...$ & $ $ & BeppoSAX & $33.0\pm3.2$ & $18$ & $1.64\times 10^{53}$ & $2.55\times 10^{53}$ & $...$ & $...$ \\
980425A& $0.0085$ & E & $46$ & $ $ & BeppoSAX & $22.0\pm4.5$ & $18$ & $9.40\times 10^{47}$ & $4.71\times 10^{46}$ & $...$ & $...$ \\
980329A& $3.5$ & P & $64$ & $ $ & BeppoSAX & $19.0\pm2.2$ & $18$ & $2.41\times 10^{54}$ & $5.18\times 10^{53}$ & $...$ & $...$ \\
980326A& $...$ & ... & $...$ & $ $ & BeppoSAX & $312.0\pm8.1$ & $18$ & $1.77\times 10^{52}$ & $1.73\times 10^{52}$ & $...$ & $...$ \\
971214A& $3.42$ & E & $47$ & $ $ & BeppoSAX & $6.0\pm3.2$ & $18$ & $2.87\times 10^{53}$ & $9.80\times 10^{52}$ & $...$ & $...$ \\
970828A& $0.9578$ & E & $55$ & $ $ & BATSE & $146.59$ & $5$ & $3.00\times 10^{53}$ & $2.45\times 10^{52}$ & $...$ & $...$ \\
970508A& $0.835$ & A & $44$ & $ $ & BeppoSAX & $14.0\pm3.6$ & $18$ & $8.12\times 10^{51}$ & $2.82\times 10^{51}$ & $...$ & $...$ \\
970228A& $0.695\pm0.002$ & E & $48$ & $ $ & BeppoSAX & $56.0\pm3.2$ & $18$ & $2.75\times 10^{52}$ & $1.57\times 10^{52}$ & $...$ & $...$ \\
\hline
&SGRB&\\\hline
130603B& $0.356$ & E & $246$ & $ $ & Swift & $0.18$ & $42$ & $2.02\times 10^{51}$ & $4.15\times 10^{52}$ & $...$ & $...$ \\
101224A& $...$ & ... & $...$ & $ $ & Swift & $0.2$ & $42$ & $2.34\times 10^{50}$ & $4.62\times 10^{50}$ & $    1.63$ & $1.63\pm0.43$ \\
101219A& $0.718$ & E & $198$ & $ $ & Swift & $0.6$ & $42$ & $4.49\times 10^{51}$ & $6.00\times 10^{52}$ & $    2.75$ & $2.75\pm0.45$ \\
100816A& $0.8048$ & E & $275$ & $ $ & Swift & $2.9$ & $42$ & $7.93\times 10^{51}$ & $9.02\times 10^{51}$ & $    2.62$ & $1.52\pm0.03$ \\
100625A& $0.452\pm0.002$ & HA & $234$ & $ $ & Swift & $0.33$ & $42$ & $9.17\times 10^{50}$ & $1.65\times 10^{51}$ & $    2.63$ & $2.63\pm0.26$ \\
100206A& $0.4068$ & E & $217$ & $ $ & Swift & $0.12$ & $42$ & $5.81\times 10^{50}$ & $7.86\times 10^{50}$ & $    2.70$ & $2.70\pm0.26$ \\
100117A& $0.92$ & E & $195$ & $ $ & Swift & $0.3$ & $42$ & $1.32\times 10^{51}$ & $2.22\times 10^{51}$ & $    2.28$ & $2.28\pm0.21$ \\
091109B& $...$ & ... & $...$ & $ $ & Swift & $0.27$ & $21$ & $6.87\times 10^{51}$ & $1.04\times 10^{52}$ & $    4.93$ & $4.93\pm0.65$ \\
090515A& $...$ & ... & $...$ & $ $ & Swift & $0.04$ & $21$ & $2.90\times 10^{49}$ & $9.94\times 10^{50}$ & $    2.58$ & $2.58\pm0.32$ \\
090510A& $0.903$ & E & $165$ & $ $ & Swift & $5.66$ & $21$ & $2.83\times 10^{52}$ & $5.57\times 10^{52}$ & $    5.00$ & $5.00\pm0.55$ \\
090426A& $2.609$ & HA & $164$ & $ $ & Swift & $1.24$ & $21$ & $5.50\times 10^{51}$ & $1.88\times 10^{52}$ & $    2.61$ & $1.48\pm0.15$ \\
090305A& $...$ & ... & $...$ & $ $ & Swift & $0.35$ & $21$ & $2.17\times 10^{51}$ & $3.68\times 10^{51}$ & $    1.48$ & $1.48\pm0.16$ \\
080905A& $0.1218$ & E & $193$ & $ $ & Swift & $1.02$ & $21$ & $4.30\times 10^{49}$ & $3.05\times 10^{49}$ & $    1.85$ & $1.85\pm0.15$ \\
080503A& $...$ & ... & $...$ & $ $ & Swift & $0.32\pm0.07$ & $17$ & $...$ & $...$ & $    1.97$ & $1.53\pm0.18$ \\
080123A& $0.495$ & ... & $181$ & $ $ & Swift & $0.04$ & $21$ & $7.43\times 10^{50}$ & $2.09\times 10^{50}$ & $...$ & $...$ \\
071227A& $0.383$ & E & $132$ & $ $ & Swift & $1.8/100$ & $40$ & $1.04\times 10^{51}$ & $3.16\times 10^{51}$ & $    3.00$ & $2.80\pm0.23$ \\
070809A& $0.2187$ & E & $139$ & $ $ & Swift & $1.28$ & $21$ & $3.18\times 10^{49}$ & $4.08\times 10^{49}$ & $    1.42$ & $1.42\pm0.25$ \\
070724A& $0.457$ & E & $126$ & $ $ & Swift & $0.43$ & $21$ & $3.68\times 10^{49}$ & $5.88\times 10^{49}$ & $    1.53$ & $1.53\pm0.12$ \\
070714B& $0.923$ & E & $147$ & $ $ & Swift & $3/100$ & $40$ & $8.36\times 10^{51}$ & $6.15\times 10^{51}$ & $    2.94$ & $2.54\pm0.34$ \\
070707A& $...$ & ... & $...$ & $ $ & INTEGRAL & $0.8$ & $15$ & $6.88\times 10^{50}$ & $1.03\times 10^{51}$ & $...$ & $...$ \\
070429B& $0.904$ & E & $147$ & $ $ & Swift & $0.49$ & $21$ & $3.99\times 10^{50}$ & $8.52\times 10^{50}$ & $    1.51$ & $1.51\pm0.19$ \\
061217A& $0.827$ & E & $118$ & $ $ & Swift & $0.24$ & $21$ & $2.34\times 10^{51}$ & $1.69\times 10^{52}$ & $    1.74$ & $1.74\pm0.12$ \\
061210A& $0.41$ & E & $108$ & $ $ & Swift & $0.13/77$ & $41$ & $1.66\times 10^{51}$ & $1.07\times 10^{51}$ & $    8.13$ & $7.83\pm0.38$ \\
061201A& $0.111$ & E & $109$ & $ $ & Swift & $0.78$ & $21$ & $1.96\times 10^{50}$ & $1.31\times 10^{51}$ & $    4.67$ & $4.67\pm0.67$ \\
061006A& $0.4377$ & E & $118$ & $ $ & Swift & $0.5/120$ & $40$ & $2.32\times 10^{51}$ & $1.99\times 10^{52}$ & $    6.01$ & $5.41\pm0.32$ \\
060801A& $1.131$ & E & $150$ & $ $ & Swift & $0.50$ & $21$ & $2.35\times 10^{52}$ & $8.96\times 10^{52}$ & $    2.19$ & $2.19\pm0.35$ \\
060502B& $0.287$ & E & $105$ & $ $ & Swift & $0.14$ & $21$ & $2.18\times 10^{50}$ & $3.55\times 10^{50}$ & $    2.33$ & $2.33\pm0.24$ \\
060313A& $...$ & ... & $...$ & $ $ & Swift & $0.74$ & $21$ & $1.28\times 10^{52}$ & $9.44\times 10^{52}$ & $    4.94$ & $4.94\pm0.43$ \\
060121A& $...$ & ... & $...$ & $ $ & HETE-2 & $2.61\pm0.1$ & $16$ & $3.91\times 10^{51}$ & $2.04\times 10^{52}$ & $...$ & $...$ \\
051221A& $0.5465$ & E & $99$ & $ $ & Swift & $1.40$ & $21$ & $3.12\times 10^{51}$ & $6.94\times 10^{52}$ & $    7.00$ & $7.00\pm0.65$ \\
051210A& $>1.4$ & P & $179$ & $ $ & Swift & $1.27$ & $40$ & $6.27\times 10^{51}$ & $1.45\times 10^{52}$ & $    1.44$ & $1.44\pm0.18$ \\
050724A& $0.258$ & HA & $90$ & $ $ & Swift & $2.76$ & $41$ & $3.58\times 10^{50}$ & $1.08\times 10^{50}$ & $    2.50$ & $2.02\pm0.19$ \\
050709A& $0.16$ & E & $89$ & $ $ & HETE-2 & $0.22\pm0.05$ & $13$ & $3.58\times 10^{49}$ & $5.30\times 10^{50}$ & $...$ & $...$ \\
050509B& $0.226$ & HA & $87$ & $ $ & Swift & $0.02$ & $21$ & $6.99\times 10^{48}$ & $2.20\times 10^{49}$ & $    1.84$ & $1.84\pm0.29$ \\
\enddata
\tablecomments{
Col. (1) GRB name. 
Col. (2) redshift.
Col. (3) Method of redshifts: (A)bsorption from afterglow, (E)mission lines from host galaxy and (P)hotometric redshift.
Col. (4) Reference of redshift.
Col. (5) Detector of $T_{90}$.
Col. (6) Value of $T_{90}$.
Col. (7) Reference of $T_{90}$.
Col. (8) Isotropic $\gamma$-ray energy in rest frame $1-10^4$ keV. 
$z=2.0$ is assumed for LGRBs without redshifts and $z=0.5$ is assumed for SGRBs without redshifts.
Spectral parameters in Table \ref{tbprompt} are used.
Col. (9) $\gamma$-ray luminosity in rest frame $1-10^4$ keV.
Col. (10) Amplitude $f$ parameter, $\frac{F_{\rm p}}{F_{\rm b}}$.
Col. (11) Effective $f$ parameter, the $f$ parameter by assuming a background making $T_{90}$ to be 2 s.
\\
Comments:
$\rm ^a$ $z=0.5$ is assumed for LGRB 020410A, according to the possible detection of SN in \cite{2005ApJ...624..880L}.
\\
References.
(1) \citet{1999ApJ...524L.103S};
(2) \citet{1999GCN...450....1H};
(3) \citet{2000GCN...529....1H};
(4) \citet{2000GCN...791....1H};
(5) \citet{2001ApJ...561..171J};
(6) \citet{2001GCN..1138....1H};
(7) \citet{2002GCN..1383....1I};
(8) \citet{2002GCN..1507....1H};
(9) \citet{2002GCN..1530....1R};
(10) \citet{2003GCN..1956....1G};
(11) \citet{2004A&A...427..445N};
(12) \citet{2005GCN..3339....1C};
(13) \citet{2005Natur.437..855V};
(14) \citet{2007GCN..6049....1G};
(15) \citet{2008A&A...486..405M};
(16) \citet{2008A&A...491..157P};
(17) \citet{2009ApJ...696.1871P};
(18) \citet{2009ApJS..180..192F};
(19) \citet{2010GCN..10524...1S};
(20) \citet{2011A&A...528A..15G};
(21) \citet{2011ApJS..195....2S};
(22) \citet{2011GCN..11722...1G};
(23) \citet{2011GCN..12676...1G};
(24) \citet{2012GCN..13382...1G};
(25) \citet{2012GCN..13498...1G};
(26) \citet{2012GCN..13737...1C};
(27) \citet{2012GCN..14123...1K};
(28) \citet{2013ApJ...766...30G};
(29) \citet{2013ApJ...779..151F};
(30) \citet{2013GCN..14674...1X};
(31) \citet{2013GCN..14972...1C};
(32) \citet{2013GCN..15331...1J};
(33) \citet{2013GCN..15477...1Y};
(34) \citet{2014A&A...568A..75G};
(35) \citet{2014ApJS..211...13V};
(36) \citet{2014GCN..15644...1J};
(37) \citet{2014GCN..15889...1G};
(38) \citet{2014GCN..16224...1Y};
(39) \citet{2014GCN..16363...1B};
(40) \citet{2015ApJ...805...89L};
(41) \citet{2015MNRAS.452..824K};
(42) {Swift GRB table};
(43) {http://ibas.iasf-milano.inaf.it/IBAS\_Results.html};
(44) \citet{1997IAUC.6655....1G};
(45) \citet{1998ApJ...508L..17D};
(46) \citet{1998IAUC.6896....3W};
(47) \citet{1998Natur.393...35K};
(48) \citet{1999GCN...289....1D};
(49) \citet{1999GCN...496....1V};
(50) \citet{1999Natur.398..389K};
(51) \citet{2000A&A...364L..54A};
(52) \citet{2001A&A...370..398C};
(53) \citet{2001A&A...370..909J};
(54) \citet{2001ApJ...546..672V};
(55) \citet{2001ApJ...562..654D};
(56) \citet{2002A&A...396L..21M};
(57) \citet{2002AJ....124..639H};
(58) \citet{2002ApJ...571L.121P};
(59) \citet{2002ApJ...573...85P};
(60) \citet{2002ApJ...577..680P};
(61) \citet{2002ApJ...578..818M};
(62) \citet{2002ApJ...581L..81L};
(63) \citet{2002GCN..1268....1F};
(64) \citet{2003A&A...402..125J};
(65) \citet{2003A&A...404..465M};
(66) \citet{2003AJ....125..999B};
(67) \citet{2003ApJ...584L..47B};
(68) \citet{2003ApJ...586..128C};
(69) \citet{2003ApJ...591L..13D};
(70) \citet{2003ApJ...597..699H};
(71) \citet{2003ApJ...599.1223G};
(72) \citet{2003GCN..1785....1V};
(73) \citet{2003Natur.423..847H};
(74) \citet{2004A&A...419..927V};
(75) \citet{2004A&A...427..785J};
(76) \citet{2004AJ....128.1942K};
(77) \citet{2004ApJ...606..994S};
(78) \citet{2004ApJ...611..200P};
(79) \citet{2005A&A...437..411G};
(80) \citet{2005A&A...444..425R};
(81) \citet{2005ApJ...629...45J};
(82) \citet{2005ApJ...629..328B};
(83) \citet{2005ApJ...631L..29C};
(84) \citet{2005ApJ...634..501B};
(85) \citet{2005ApJ...634L..25C};
(86) \citet{2005GCN..3332....1P};
(87) \citet{2005GCN..3390....1P};
(88) \citet{2005GCN..4221....1Q};
(89) \citet{2005Natur.437..845F};
(90) \citet{2005Natur.438..988B};
(91) \citet{2006A&A...447..897J};
(92) \citet{2006A&A...455..423M};
(93) \citet{2006A&A...459L...5P};
(94) \citet{2006A&A...460L..13J};
(95) \citet{2006ApJ...636..391S};
(96) \citet{2006ApJ...642..979B};
(97) \citet{2006ApJ...643L..99M};
(98) \citet{2006ApJ...646..358P};
(99) \citet{2006ApJ...650..261S};
(100) \citet{2006ApJ...652.1011W};
(101) \citet{2006GCN..5104....1P};
(102) \citet{2006GCN..5155....1C};
(103) \citet{2006GCN..5170....1B};
(104) \citet{2006GCN..5217....1B};
(105) \citet{2006GCN..5238....1B};
(106) \citet{2006GCN..5387....1P};
(107) \citet{2006GCN..5715....1O};
(108) \citet{2006GCN..5946....1C};
(109) \citet{2006GCN..5952....1B};
(110) \citet{2006GCN..5962....1B};
(111) \citet{2006Natur.440..184K};
(112) \citet{2006Natur.444.1053G};
(113) \citet{2007A&A...461..485S};
(114) \citet{2007A&A...468...83V};
(115) \citet{2007ApJ...660..504B};
(116) \citet{2007ApJ...661L.127M};
(117) \citet{2007ApJ...662.1129O};
(118) \citet{2007ApJ...664.1000B};
(119) \citet{2007ApJ...669....1R};
(120) \citet{2007ApJ...671..272C};
(121) \citet{2007ApJS..168..231P};
(122) \citet{2007GCN..6083....1C};
(123) \citet{2007GCN..6398....1J};
(124) \citet{2007GCN..6470....1B};
(125) \citet{2007GCN..6556....1C};
(126) \citet{2007GCN..6665....1C};
(127) \citet{2007GCN..6741....1T};
(128) \citet{2007GCN..6864....1P};
(129) \citet{2007GCN..6888....1C};
(130) \citet{2007GCN..6997....1J};
(131) \citet{2007GCN..7124....1C};
(132) \citet{2007GCN..7154....1B};
(133) \citet{2008A&A...481..319W};
(134) \citet{2008A&A...491..189F};
(135) \citet{2008ApJ...672..449P};
(136) \citet{2008ApJ...688..470P};
(137) \citet{2008GCN..7654....1C};
(138) \citet{2008GCN..7791....1P};
(139) \citet{2008GCN..7889....1P};
(140) \citet{2008GCN..8335....1B};
(141) \citet{2008GCN..8346....1C};
(142) \citet{2008GCN..8434....1B};
(143) \citet{2008GCN..8438....1D};
(144) \citet{2008GCN..8531....1D};
(145) \citet{2008GCN..8542....1B};
(146) \citet{2008GCN..8713....1C};
(147) \citet{2008arXiv0802.0874C};
(148) \citet{2009A&A...497..729F};
(149) \citet{2009AJ....138.1690P};
(150) \citet{2009ApJ...690..231B};
(151) \citet{2009ApJ...693.1912G};
(152) \citet{2009ApJS..185..526F};
(153) \citet{2009GCN..10031...1C};
(154) \citet{2009GCN..10053...1X};
(155) \citet{2009GCN..10065...1C};
(156) \citet{2009GCN..10100...1C};
(157) \citet{2009GCN..10272...1P};
(158) \citet{2009GCN..8766....1D};
(159) \citet{2009GCN..8892....1F};
(160) \citet{2009GCN..8994....1C};
(161) \citet{2009GCN..9151....1C};
(162) \citet{2009GCN..9156....1B};
(163) \citet{2009GCN..9243....1C};
(164) \citet{2009GCN..9264....1L};
(165) \citet{2009GCN..9353....1R};
(166) \citet{2009GCN..9383....1d};
(167) \citet{2009GCN..9409....1T};
(168) \citet{2009GCN..9457....1M};
(169) \citet{2009GCN..9518....1C};
(170) \citet{2009GCN..9673....1W};
(171) \citet{2009GCN..9712....1F};
(172) \citet{2009GCN..9761....1M};
(173) \citet{2009GCN..9771....1d};
(174) \citet{2009GCN..9797....1J};
(175) \citet{2009GCN..9873....1C};
(176) \citet{2009GCN..9958....1L};
(177) \citet{2009MNRAS.395L..21K};
(178) \citet{2009Natur.461.1254T};
(179) \citet{2010ApJ...708....9F};
(180) \citet{2010ApJ...720..862R};
(181) \citet{2010ApJ...725.1202L};
(182) \citet{2010GCN..10350...1R};
(183) \citet{2010GCN..10441...1G};
(184) \citet{2010GCN..10466...1C};
(185) \citet{2010GCN..10495...1V};
(186) \citet{2010GCN..10606...1C};
(187) \citet{2010GCN..10684...1G};
(188) \citet{2010GCN..10752...1C};
(189) \citet{2010GCN..10782...1A};
(190) \citet{2010GCN..11164...1C};
(191) \citet{2010GCN..11230...1T};
(192) \citet{2010GCN..11317...1F};
(193) \citet{2010MNRAS.408..383R};
(194) \citet{2011A&A...526A.153K};
(195) \citet{2011ApJ...730...26F};
(196) \citet{2011ApJ...732...29C};
(197) \citet{2011ApJ...735L..24S};
(198) \citet{2011GCN..11518...1C};
(199) \citet{2011GCN..11538...1C};
(200) \citet{2011GCN..11607...1S};
(201) \citet{2011GCN..11638...1C};
(202) \citet{2011GCN..11708...1M};
(203) \citet{2011GCN..11736...1C};
(204) \citet{2011GCN..11978...1D};
(205) \citet{2011GCN..11993...1D};
(206) \citet{2011GCN..12164...1P};
(207) \citet{2011GCN..12202...1C};
(208) \citet{2011GCN..12225...1T};
(209) \citet{2011GCN..12234...1C};
(210) \citet{2011GCN..12414...1L};
(211) \citet{2011GCN..12431...1W};
(212) \citet{2011GCN..12537...1C};
(213) \citet{2011GCN..12777...1C};
(214) \citet{2011MNRAS.413.2173G};
(215) \citet{2012ApJ...752...62J};
(216) \citet{2012ApJ...756...25M};
(217) \citet{2012ApJ...758..122P};
(218) \citet{2012GCN..13118...1T};
(219) \citet{2012GCN..13134...1K};
(220) \citet{2012GCN..13213...1C};
(221) \citet{2012GCN..13441...1T};
(222) \citet{2012GCN..13460...1X};
(223) \citet{2012GCN..13493...1G};
(224) \citet{2012GCN..13512...1C};
(225) \citet{2012GCN..13532...1T};
(226) \citet{2012GCN..13562...1T};
(227) \citet{2012GCN..13628...1T};
(228) \citet{2012GCN..13723...1S};
(229) \citet{2012GCN..13730...1H};
(230) \citet{2012GCN..13810...1K};
(231) \citet{2012GCN..14009...1T};
(232) \citet{2012GCN..14059...1P};
(233) \citet{2012GCN..14120...1F};
(234) \citet{2013ApJ...769...56F};
(235) \citet{2013ApJ...774...26C};
(236) \citet{2013ApJ...775L...5K};
(237) \citet{2013ApJ...778..128P};
(238) \citet{2013GCN..14207...1C};
(239) \citet{2013GCN..14366...1T};
(240) \citet{2013GCN..14390...1K};
(241) \citet{2013GCN..14437...1D};
(242) \citet{2013GCN..14493...1F};
(243) \citet{2013GCN..14567...1T};
(244) \citet{2013GCN..14621...1C};
(245) \citet{2013GCN..14685...1S};
(246) \citet{2013GCN..14748...1C};
(247) \citet{2013GCN..14762...1C};
(248) \citet{2013GCN..14848...1S};
(249) \citet{2013GCN..14882...1T};
(250) \citet{2013GCN..15144...1C};
(251) \citet{2013GCN..15187...1D};
(252) \citet{2013GCN..15307...1C};
(253) \citet{2013GCN..15330...1R};
(254) \citet{2013GCN..15407...1X};
(255) \citet{2013GCN..15470...1D};
(256) \citet{2013GCN..15494...1H};
(257) \citet{2013GCN..15571...1G};
(258) \citet{2013GCN..15624...1C};
(259) \citet{2014A&A...565A.112H};
(260) \citet{2014A&A...569A..93J};
(261) \citet{2014A&A...572A..47R};
(262) \citet{2014ApJ...781...13L};
(263) \citet{2014GCN..15800...1M};
(264) \citet{2014GCN..15936...1J};
(265) \citet{2014GCN..15966...1C};
(266) \citet{2014GCN..15988...1T};
(267) \citet{2014GCN..16125...1T};
(268) \citet{2014GCN..16150...1T};
(269) \citet{2014GCN..16181...1P};
(270) \citet{2014GCN..16229...1M};
(271) \citet{2014GCN..16269...1C};
(272) \citet{2014GCN..16301...1C};
(273) \citet{2014GCN..16310...1D};
(274) \citet{2014MNRAS.442.2586V};
(275) \citet{2015A&A...581A.125K};
(276) \citet{2015ApJ...803L..24C};
(277) \citet{2015MNRAS.446.3911S};
(278) \citet{2015MNRAS.446.4116V};
(279) \citet{2015MNRAS.452.1535C};
(280) \citet{2016ApJ...817....7P};
(281) {Keck GRB Host project};
}
\end{deluxetable}

\begin{landscape}
\begin{deluxetable}{lcccccccccccc}
\setlength{\voffset}{10mm}
\tabletypesize{\scriptsize}
\tablecolumns{13}
\tablewidth{0pc}
\tablecaption{prompt \label{tbprompt}}
\tablehead {
\colhead{GRB}        &
\colhead{Detector} &
\colhead{$\Gamma$} &
\colhead{$\alpha$} &
\colhead{$\beta$}       &
\colhead{$E_{\rm p}$} &
\multicolumn{2}{c}{fluence $S_{\gamma}$} &
%\colhead{fluence $S_{\gamma}$}      &
%\colhead{Band} &
\colhead{} &
\multicolumn{2}{c}{peak flux $F_{\rm p}$$(P_{\rm p})$} &
%\colhead{peak flux $F_{\rm p}^a$}      &
%\colhead{Band} &
\colhead{reference}      &\\\cline{7-8}\cline{10-11}

\colhead{}        &
\colhead{fluence/flux} &
\colhead{} &
\colhead{} &
\colhead{}       &
\colhead{[keV]} &
\colhead{[$10^{-7}\ \rm erg\ cm^{-2}$]}      &
\colhead{Band} &
\colhead{} &
\colhead{} &
%\colhead{[$10^{-7}\ \rm erg\ s^{-1}\ cm^{-2}$]}      &
\colhead{Band} &
\colhead{}      &\\

%\colhead{}        &
%\colhead{} &
%\colhead{} &
%\colhead{} &
%\colhead{}       &
%\colhead{} &
%\colhead{}      &
%\colhead{} &
%\colhead{} &
%\colhead{$P_{\rm p}\rm [ph\ s^{-1}\ cm^{-2}]$}      &
%\colhead{} &
%\colhead{}      &\\

\colhead{(1)}        &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)}       &
\colhead{(6)} &
\colhead{(7)}      &
\colhead{(8)} &
\colhead{} &
\colhead{(9)} &
\colhead{(10)}      &
\colhead{(11)} &

}

\startdata

140606B& Fermi & $...$ & $-1.24^{+0.05}_{-0.05}$ & $-2.20^{+0.52}_{-0.52}$ & $554^{+165}_{-165}$ & $75.9\pm0.4$ & $10- 1000$ & $ $ & $13.2\pm0.3^{\rm p}$ & $10- 1000$ & $103$ \\
140518A& Swift & $-1.89$ & $-0.98^{+0.61}_{-0.53}$ & $...$ & $47.9^{+12.7}_{-7.1}$ & $10\pm1$ & $15-150$ & $ $ & $1.0\pm0.1^{\rm p}$ & $15-150$ & $107$ \\
140515A& Swift & $1.78\pm0.13$ & $-0.98^{+0.64}_{-0.55}$ & $...$ & $56.4^{+31.3}_{-9.9}$ & $5.9\pm0.6$ & $15-150$ & $ $ & $0.9\pm0.1^{\rm p}$ & $15-150$ & $107$ \\
140512A& Fermi & $1.45\pm0.04$ & $-1.22^{+0.02}_{-0.02}$ & $-3.2^{+1.6}_{-1.6}$ & $682^{+70}_{-70}$ & $293\pm0$ & $10- 1000$ & $ $ & $11.0\pm0.3^{\rm p}$ & $10- 1000$ & $103,107$ \\
140508A& Fermi & $...$ & $-1.19^{+0.02}_{-0.02}$ & $-2.36^{+0.10}_{-0.10}$ & $263^{+14}_{-14}$ & $614\pm1$ & $10- 1000$ & $ $ & $66.8\pm1.0^{\rm p}$ & $10- 1000$ & $103$ \\
140506A& Fermi & $1.68\pm0.16$ & $-1.18^{+0.11}_{-0.11}$ & $-2.3^{+0.4}_{-7.7}$ & $197^{+32}_{-32}$ & $65.9\pm1.2$ & $10- 1000$ & $ $ & $15.7\pm0.7^{\rm p}$ & $10- 1000$ & $103,107$ \\
140430A& Swift & $2.00\pm0.22$ & $...$ & $...$ & $...$ & $11\pm2$ & $15-150$ & $ $ & $2.5\pm0.2^{\rm p}$ & $15-150$ & $107$ \\
140428A& Swift & $1.54\pm0.26$ & $...$ & $...$ & $...$ & $3.4\pm0.6$ & $15-150$ & $ $ & $0.6\pm0.2^{\rm p}$ & $15-150$ & $107$ \\
140423A& Fermi & $1.33\pm0.06$ & $-0.58^{+0.12}_{-0.12}$ & $-1.83^{+0.05}_{-0.05}$ & $121^{+15}_{-15}$ & $180\pm1$ & $10- 1000$ & $ $ & $2.99\pm0.20^{\rm p}$ & $10- 1000$ & $103,107$ \\
140419A& KW & $1.21\pm0.04$ & $-0.63^{+0.36}_{-0.22}$ & $-2.3^{+0.4}_{-2.5}$ & $293\pm84$ & $580^{+280}_{-190}$ & $20-10000$ & $ $ & $^{      3}47^{+18}_{-19}$ & $20-10000$ & $105,107$ \\
140318A& Swift & $1.35\pm0.28$ & $...$ & $...$ & $...$ & $2.9\pm0.5$ & $15-150$ & $ $ & $0.5\pm0.2^{\rm p}$ & $15-150$ & $107$ \\
140311A& Swift & $1.67\pm0.23$ & $...$ & $...$ & $...$ & $23\pm3$ & $15-150$ & $ $ & $1.3\pm0.5^{\rm p}$ & $15-150$ & $107$ \\
140304A& Fermi & $1.29\pm0.08$ & $-0.80^{+0.22}_{-0.22}$ & $-2.35^{+0.43}_{-0.43}$ & $123^{+27}_{-27}$ & $24.3\pm0.3$ & $10- 1000$ & $ $ & $2.69\pm0.22^{\rm p}$ & $10- 1000$ & $103,107$ \\
140301A& Swift & $1.96\pm0.28$ & $...$ & $...$ & $...$ & $4.4\pm0.8$ & $15-150$ & $ $ & $0.7\pm0.2^{\rm p}$ & $15-150$ & $107$ \\
140226A& KW & $...$ & $-1.1\pm0.1$ & $...$ & $414\pm79$ & $56\pm11$ & $20-10000$ & $ $ & $^{      7}8.6\pm1.7$ & $20-10000$ & $104$ \\
140213A& Fermi & $1.80\pm0.04$ & $-1.13^{+0.03}_{-0.03}$ & $-2.26^{+0.05}_{-0.05}$ & $86.6^{+3.6}_{-3.6}$ & $212\pm0$ & $10- 1000$ & $ $ & $36.9\pm0.5^{\rm p}$ & $10- 1000$ & $103,107$ \\
140206A& Fermi & $1.51\pm0.03$ & $-0.06^{+0.10}_{-0.10}$ & $-2.35^{+0.07}_{-0.07}$ & $120^{+5}_{-5}$ & $155\pm0$ & $10- 1000$ & $ $ & $17.4\pm0.5^{\rm p}$ & $10- 1000$ & $103,107$ \\
140114A& Swift & $2.06\pm0.09$ & $...$ & $...$ & $...$ & $32\pm1$ & $15-150$ & $ $ & $0.9\pm0.1^{\rm p}$ & $15-150$ & $107$ \\
131231A& Fermi & $...$ & $-1.21\pm0.01$ & $-2.3\pm0.03$ & $178\pm4$ & $1519\pm1$ & $10-1000$ & $ $ & $^{      3}78.8\pm0.6^{\rm p}$ & $10-1000$ & $103$ \\
131227A& Swift & $1.36\pm0.12$ & $...$ & $...$ & $...$ & $8.4\pm0.6$ & $15-150$ & $ $ & $1.1\pm0.2^{\rm p}$ & $15-150$ & $107$ \\
131117A& Swift & $1.81\pm0.18$ & $-0.17^{+1.61}_{-1.10}$ & $...$ & $44.4^{+10.4}_{-6.0}$ & $2.5\pm0.4$ & $15-150$ & $ $ & $0.7\pm0.1^{\rm p}$ & $15-150$ & $107$ \\
131108A& Fermi & $...$ & $-0.91^{+0.02}_{-0.02}$ & $-2.46^{+0.15}_{-0.15}$ & $367^{+17}_{-17}$ & $356\pm1$ & $10- 1000$ & $ $ & $19.7\pm0.4^{\rm p}$ & $10- 1000$ & $103$ \\
131105A& Fermi & $1.45\pm0.11$ & $-1.26^{+0.02}_{-0.02}$ & $-2.33\pm0.33$ & $265^{+17}_{-17}$ & $237\pm1$ & $10- 1000$ & $ $ & $8.4\pm0.3^{\rm p}$ & $10- 1000$ & $103,107$ \\
131103A& Swift & $1.97\pm0.19$ & $...$ & $...$ & $...$ & $8.2\pm1.0$ & $15-150$ & $ $ & $1.5\pm0.3^{\rm p}$ & $15-150$ & $107$ \\
131030A& KW & $1.30\pm0.03$ & $-0.71\pm0.12$ & $-2.95\pm0.28$ & $177\pm10$ & $660\pm40$ & $20-10000$ & $ $ & $^{      3}100\pm10$ & $20-10000$ & $101,107$ \\
131011A& Fermi & $...$ & $-0.88\pm0.08$ & $-2.08\pm0.17$ & $218\pm32$ & $88.8\pm0.6$ & $10-1000$ & $ $ & $4.67\pm0.26$ & $10-1000$ & $103$ \\
131004A& Fermi & $1.81\pm0.11$ & $-1.36^{+0.17}_{-0.17}$ & $-22.1^{+0.0}_{-0.0}$ & $118^{+29}_{-29}$ & $5.1\pm0.2$ & $10- 1000$ & $ $ & $6.8\pm0.3^{\rm p}$ & $10- 1000$ & $103,107$ \\
130925A& Fermi & $2.05\pm0.04$ & $-1.39^{+0.02}_{-0.02}$ & $-2.40^{+0.14}_{-0.14}$ & $15.4^{+3.7}_{-3.7}$ & $6.3\pm0.3$ & $10- 1000$ & $ $ & $2.47\pm0.27^{\rm p}$ & $10- 1000$ & $103,107$ \\
130907A& KW & $1.17\pm0.02$ & $-0.91\pm0.02$ & $-2.42\pm0.07$ & $394\pm11$ & $7900\pm500$ & $20-10000$ & $ $ & $^{      5}220\pm10$ & $20-10000$ & $100,107$ \\
130831A& KW & $1.93\pm0.05$ & $-1.51\pm0.1$ & $-2.8\pm0.1$ & $67\pm4$ & $76\pm4$ & $20-10000$ & $ $ & $^{      3}25\pm3$ & $20-10000$ & $99,107$ \\
130702A& Fermi & $...$ & $...$ & $-2.49\pm0.03$ & $10.4\pm1.1$ & $57.2\pm1.2$ & $10-1000$ & $ $ & $7.03\pm0.86^{\rm p}$ & $10-1000$ & $103$ \\
130701A& KW & $1.58\pm0.04$ & $-1.1\pm0.1$ & $...$ & $89\pm4$ & $58\pm2$ & $20-10000$ & $ $ & $^{      3}43\pm4$ & $20-10000$ & $98,107$ \\
130612A& Fermi & $2.00\pm0.25$ & $-1.01^{+2.14}_{-2.14}$ & $-2.23^{+0.15}_{-0.15}$ & $26.4^{+6.8}_{-6.8}$ & $6.8\pm0.6$ & $10- 1000$ & $ $ & $3.6\pm0.2^{\rm p}$ & $10- 1000$ & $103,107$ \\
130610A& Fermi & $1.27\pm0.08$ & $-1.58^{+0.08}_{-0.08}$ & $...$ & $271^{+111}_{-111}$ & $35.4\pm0.5$ & $10- 1000$ & $ $ & $2.86\pm0.25^{\rm p}$ & $10- 1000$ & $103,107$ \\
130606A& KW & $1.52\pm0.12$ & $-1.14\pm0.15$ & $...$ & $294^{+90}_{-50}$ & $44\pm8$ & $20-10000$ & $ $ & $2.6\pm0.2^{\rm p}$ & $15-150$ & $97,107$ \\
130604A& Swift & $1.51\pm0.12$ & $...$ & $...$ & $...$ & $14\pm1$ & $15-150$ & $ $ & $0.8\pm0.2^{\rm p}$ & $15-150$ & $107$ \\
130528A& Fermi & $1.55\pm0.09$ & $-1.08^{+0.05}_{-0.05}$ & $-2.6\pm0.3$ & $122^{+7}_{-7}$ & $110\pm1$ & $10- 1000$ & $ $ & $5.7\pm0.3^{\rm p}$ & $10- 1000$ & $103,107$ \\
130518A& Fermi & $...$ & $-0.91^{+0.02}_{-0.02}$ & $-2.25^{+0.07}_{-0.07}$ & $398^{+15}_{-15}$ & $945\pm1$ & $10- 1000$ & $ $ & $45.4\pm0.4^{\rm p}$ & $10- 1000$ & $103$ \\
130511A& Swift & $1.35\pm0.31$ & $...$ & $...$ & $...$ & $2.2\pm0.4$ & $15-150$ & $ $ & $1.3\pm0.2^{\rm p}$ & $15-150$ & $107$ \\
130505A& KW/Swift & $1.18\pm0.07$ & $-0.69\pm0.04$ & $-2.03\pm0.03$ & $631\pm31$ & $3130\pm60$ & $20-10000$ & $ $ & $^{      3}690\pm30$ & $20-10000$ & $94,95,107$ \\
130427B& Swift & $1.64\pm0.15$ & $...$ & $...$ & $...$ & $15\pm1$ & $15-150$ & $ $ & $3.0\pm0.4^{\rm p}$ & $15-150$ & $107$ \\
130427A& Fermi & $1.21\pm0.02$ & $-0.958\pm0.006$ & $-4.17\pm0.16$ & $1028\pm8$ & $24619\pm12$ & $10- 1000$ & $ $ & $1051\pm2^{\rm p}$ & $10- 1000$ & $93,103,107$ \\
130420A& Fermi & $2.18\pm0.05$ & $-1.13^{+0.12}_{-0.12}$ & $...$ & $57.3^{+3.1}_{-3.1}$ & $115\pm2$ & $10- 1000$ & $ $ & $5.4\pm0.5^{\rm p}$ & $10- 1000$ & $103,107$ \\
130418A& KW & $2.12\pm0.09$ & $...$ & $...$ & $...$ & $157\pm25$ & $20-1200$ & $ $ & $^{      8}2.5\pm0.4$ & $20-1200$ & $92$ \\
130408A& KW & $1.28\pm0.26$ & $-0.4\pm0.2$ & $-2.3\pm0.2$ & $211\pm29$ & $120\pm20$ & $20-10000$ & $ $ & $^{      3}52\pm5$ & $20-10000$ & $91,107$ \\
130215A& Fermi & $1.59\pm0.14$ & $-1.19^{+0.11}_{-0.11}$ & $-1.59^{+0.04}_{-0.04}$ & $257^{+130}_{-130}$ & $185\pm3$ & $10- 1000$ & $ $ & $3.5\pm0.3^{\rm p}$ & $10- 1000$ & $103,107$ \\
130131B& Swift & $1.15\pm0.20$ & $...$ & $...$ & $...$ & $3.4\pm0.4$ & $15-150$ & $ $ & $1.0\pm0.2^{\rm p}$ & $15-150$ & $107$ \\
121229A& Swift & $2.43\pm0.46$ & $...$ & $...$ & $...$ & $4.6\pm1.3$ & $15-150$ & $ $ & $0.1\pm0.0^{\rm p}$ & $15-150$ & $107$ \\
121211A& Fermi & $2.36\pm0.26$ & $-0.27^{+0.37}_{-0.37}$ & $...$ & $100^{+15}_{-15}$ & $6.4\pm0.4$ & $10- 1000$ & $ $ & $2.37\pm0.24^{\rm p}$ & $10- 1000$ & $103,107$ \\
121209A& Swift & $1.43\pm0.08$ & $...$ & $...$ & $...$ & $29\pm1$ & $15-150$ & $ $ & $3.4\pm0.3^{\rm p}$ & $15-150$ & $107$ \\
121201A& Swift & $1.90\pm0.21$ & $...$ & $...$ & $...$ & $7.8\pm1.0$ & $15-150$ & $ $ & $0.8\pm0.1^{\rm p}$ & $15-150$ & $107$ \\
121128A& Fermi & $1.32\pm0.18$ & $-1.00^{+0.06}_{-0.06}$ & $-3.36\pm0.48$ & $76.3^{+3.0}_{-3.0}$ & $93.0\pm1.1$ & $10- 1000$ & $ $ & $17.9\pm0.5^{\rm p}$ & $10- 1000$ & $103,107$ \\
121027A& Swift & $1.82\pm0.09$ & $...$ & $...$ & $...$ & $20\pm1$ & $15-150$ & $ $ & $1.3\pm0.2^{\rm p}$ & $15-150$ & $107$ \\
121024A& Swift & $1.41\pm0.22$ & $...$ & $...$ & $...$ & $11\pm1$ & $15-150$ & $ $ & $1.3\pm0.2^{\rm p}$ & $15-150$ & $107$ \\
120922A& Fermi & $2.00\pm0.08$ & $-0.62^{+0.73}_{-0.73}$ & $-2.23^{+0.09}_{-0.09}$ & $36.6^{+6.7}_{-6.7}$ & $82.1\pm1.7$ & $10- 1000$ & $ $ & $3.4\pm0.3^{\rm p}$ & $10- 1000$ & $103,107$ \\
120909A& Fermi & $1.39\pm0.06$ & $-0.83^{+0.08}_{-0.08}$ & $-1.92^{+0.09}_{-0.09}$ & $195^{+25}_{-25}$ & $98.5\pm1.5$ & $10- 1000$ & $ $ & $3.0\pm0.2^{\rm p}$ & $10- 1000$ & $103,107$ \\
120907A& Fermi & $1.73\pm0.25$ & $-0.81^{+0.31}_{-0.31}$ & $...$ & $122^{+34}_{-34}$ & $8.1\pm0.4$ & $10- 1000$ & $ $ & $4.3\pm0.4^{\rm p}$ & $10- 1000$ & $103,107$ \\
120815A& Swift & $2.29\pm0.23$ & $...$ & $...$ & $...$ & $4.9\pm0.7$ & $15-150$ & $ $ & $2.2\pm0.3^{\rm p}$ & $15-150$ & $107$ \\
120811C& Fermi & $1.99\pm0.06$ & $-0.71^{+0.27}_{-0.27}$ & $-2.85^{+0.32}_{-0.32}$ & $55.6^{+5.3}_{-5.3}$ & $34.5\pm2.1$ & $10- 1000$ & $ $ & $7.7\pm0.5^{\rm p}$ & $10- 1000$ & $103,107$ \\
120805A& Swift & $1.20\pm0.28$ & $...$ & $...$ & $...$ & $8.2\pm1.4$ & $15-150$ & $ $ & $0.37\pm0.2^{\rm p}$ & $15-150$ & $107$ \\
120802A& Swift & $1.84\pm0.10$ & $-1.22^{+0.50}_{-0.44}$ & $...$ & $57.3^{+29.9}_{-9.4}$ & $19\pm3$ & $15-150$ & $ $ & $3.0\pm0.2^{\rm p}$ & $15-150$ & $107$ \\
120729A& Fermi & $1.62\pm0.08$ & $...$ & $-1.62^{+0.04}_{-0.04}$ & $...$ & $50.8\pm0.5$ & $10- 1000$ & $ $ & $5.2\pm0.3^{\rm p}$ & $10- 1000$ & $103,107$ \\
120724A& Swift & $2.43$ & $-0.75^{+1.69}_{-1.06}$ & $...$ & $26.7^{+7.5}_{-25.5}$ & $6.8\pm1.1$ & $15-150$ & $ $ & $0.6\pm0.2^{\rm p}$ & $15-150$ & $107$ \\
120722A& Swift & $1.90\pm0.25$ & $...$ & $...$ & $...$ & $12\pm2$ & $15-150$ & $ $ & $1.0\pm0.3^{\rm p}$ & $15-150$ & $107$ \\
120716A& Fermi & $...$ & $-0.76^{+0.12}_{-0.12}$ & $-1.84^{+0.03}_{-0.03}$ & $85.1^{+10.1}_{-10.1}$ & $144\pm0$ & $10- 1000$ & $ $ & $8.6\pm0.3^{\rm p}$ & $10- 1000$ & $103$ \\
120714B& Swift & $1.52\pm0.17$ & $...$ & $...$ & $...$ & $12\pm1$ & $15-150$ & $ $ & $0.4\pm0.1^{\rm p}$ & $15-150$ & $107$ \\
120712A& Fermi & $1.36\pm0.08$ & $...$ & $...$ & $...$ & $44.3\pm0.5$ & $10- 1000$ & $ $ & $3.5\pm0.2^{\rm p}$ & $10- 1000$ & $103,107$ \\
120711A& Fermi & $...$ & $-0.98^{+0.01}_{-0.01}$ & $-2.80^{+0.09}_{-0.09}$ & $1318^{+45}_{-45}$ & $1942\pm2$ & $10- 1000$ & $ $ & $26.7\pm0.6^{\rm p}$ & $10- 1000$ & $103$ \\
120624B& Fermi & $1.17\pm0.03$ & $-0.92^{+0.01}_{-0.01}$ & $-2.22^{+0.07}_{-0.07}$ & $637^{+24}_{-24}$ & $1916\pm1$ & $10- 1000$ & $ $ & $17.7\pm0.3^{\rm p}$ & $10- 1000$ & $103,107$ \\
120422A& Swift & $1.19\pm0.24$ & $...$ & $...$ & $...$ & $2.3\pm0.4$ & $15-150$ & $ $ & $0.6\pm0.2^{\rm p}$ & $15-150$ & $107$ \\
120404A& Swift & $1.85\pm0.13$ & $...$ & $...$ & $...$ & $16\pm1$ & $15-150$ & $ $ & $1.2\pm0.2^{\rm p}$ & $15-150$ & $107$ \\
120327A& Swift & $1.52\pm0.06$ & $...$ & $...$ & $...$ & $36\pm1$ & $15-150$ & $ $ & $3.9\pm0.2^{\rm p}$ & $15-150$ & $107$ \\
120326A& Fermi & $1.99$ & $-0.67^{+0.19}_{-0.19}$ & $-2.33^{+0.09}_{-0.09}$ & $43.9^{+3.9}_{-3.9}$ & $32.6\pm0.5$ & $10- 1000$ & $ $ & $7.7\pm0.3^{\rm p}$ & $10- 1000$ & $103,107$ \\
120224A& Swift & $2.25\pm0.36$ & $...$ & $...$ & $...$ & $2.4\pm0.5$ & $15-150$ & $ $ & $0.9\pm0.2^{\rm p}$ & $15-150$ & $107$ \\
120211A& Swift & $1.50\pm0.22$ & $...$ & $...$ & $...$ & $8.1\pm1.2$ & $15-150$ & $ $ & $0.5\pm0.2^{\rm p}$ & $15-150$ & $107$ \\
120119A& Fermi & $1.38\pm0.04$ & $-0.96^{+0.03}_{-0.03}$ & $-2.37^{+0.09}_{-0.09}$ & $183^{+7}_{-7}$ & $386\pm1$ & $10- 1000$ & $ $ & $16.9\pm0.4^{\rm p}$ & $10- 1000$ & $103,107$ \\
120118B& Fermi & $2.08\pm0.11$ & $-0.30^{+0.29}_{-0.29}$ & $-2.55^{+0.15}_{-0.15}$ & $43.1^{+3.9}_{-3.9}$ & $26.6\pm0.5$ & $10- 1000$ & $ $ & $2.83\pm0.23^{\rm p}$ & $10- 1000$ & $103,107$ \\
111229A& Swift & $1.85\pm0.33$ & $...$ & $...$ & $...$ & $3.4\pm0.7$ & $15-150$ & $ $ & $1.0\pm0.2^{\rm p}$ & $15-150$ & $107$ \\
111228A& Fermi & $2.27\pm0.06$ & $-1.58^{+0.08}_{-0.08}$ & $-2.44^{+0.06}_{-0.06}$ & $26.5^{+1.3}_{-1.3}$ & $181\pm0$ & $10- 1000$ & $ $ & $20.8\pm0.4^{\rm p}$ & $10- 1000$ & $103,107$ \\
111225A& Swift & $1.70\pm0.15$ & $...$ & $...$ & $...$ & $13\pm1.2$ & $15-150$ & $ $ & $0.7\pm0.1^{\rm p}$ & $15-150$ & $107$ \\
111215A& Swift & $1.70\pm0.18$ & $...$ & $...$ & $...$ & $45\pm5$ & $15-150$ & $ $ & $0.5\pm0.2^{\rm p}$ & $15-150$ & $107$ \\
111211A& AGILE & $2.77\pm0.17$ & $...$ & $...$ & $...$ & $92.0\pm8.0$ & $20-1200$ & $ $ & $15$ & $20-60$ & $87,88$ \\
111209A& KW & $1.48\pm0.03$ & $-1.31\pm0.09$ & $...$ & $310\pm53$ & $4860\pm610$ & $20-1400$ & $ $ & $0.5\pm0.1^{\rm p}$ & $15-150$ & $86,107$ \\
111129A& Swift & $2.56\pm0.38$ & $...$ & $...$ & $...$ & $1.8\pm0.4$ & $15-150$ & $ $ & $0.9\pm0.2^{\rm p}$ & $15-150$ & $107$ \\
111123A& Swift & $1.68\pm0.07$ & $...$ & $...$ & $...$ & $73\pm3$ & $15-150$ & $ $ & $0.9\pm0.1^{\rm p}$ & $15-150$ & $107$ \\
111107A& Fermi & $1.49\pm0.14$ & $...$ & $...$ & $...$ & $9.1\pm0.3$ & $10- 1000$ & $ $ & $2.28\pm0.35^{\rm p}$ & $10- 1000$ & $103,107$ \\
111008A& KW & $2.02\pm0.09$ & $-1.36^{+0.24}_{-0.21}$ & $...$ & $149^{+52}_{-28}$ & $90\pm9$ & $20-10000$ & $ $ & $^{      5}14\pm3$ & $20-10000$ & $85$ \\
111005A& Swift & $2.03\pm0.27$ & $...$ & $...$ & $...$ & $6.2\pm1.1$ & $15-150$ & $ $ & $1.1\pm0.3^{\rm p}$ & $15-150$ & $107$ \\
110918A& KW & $...$ & $-1.2\pm0.1$ & $-2^{+0.03}_{-0.04}$ & $150^{+20}_{-17}$ & $7500\pm200$ & $20-10000$ & $ $ & $^{      2}8700\pm400$ & $20-10000$ & $84$ \\
110818A& Fermi & $1.58\pm0.11$ & $-1.11^{+0.17}_{-0.17}$ & $-1.76^{+0.10}_{-0.10}$ & $183^{+85}_{-85}$ & $51.5\pm0.3$ & $10- 1000$ & $ $ & $2.79\pm0.27^{\rm p}$ & $10- 1000$ & $103,107$ \\
110808A& KW & $2.32\pm0.43$ & $-1.13\pm0.08$ & $...$ & $2960^{+1217}_{-796}$ & $160\pm20$ & $20-10000$ & $ $ & $^{      2}1100\pm200$ & $20-10000$ & $82,107$ \\
110801A& KW/Swift & $1.84\pm0.10$ & $-1.7^{+0.22}_{-0.15}$ & $...$ & $140^{+1270}_{-50}$ & $73^{+17}_{-9}$ & $15-1200$ & $ $ & $1.1\pm0.2^{\rm p}$ & $15-150$ & $83,107$ \\
110731A& Fermi & $1.15\pm0.05$ & $-0.87^{+0.03}_{-0.03}$ & $-2.44^{+0.16}_{-0.16}$ & $319^{+19}_{-19}$ & $228\pm0$ & $10- 1000$ & $ $ & $20.9\pm0.5^{\rm p}$ & $10- 1000$ & $103,107$ \\
110726A& Swift & $1.86$ & $-0.64^{+0.96}_{-0.78}$ & $...$ & $46.5^{+15.6}_{-8.1}$ & $2.2\pm0.3$ & $15-150$ & $ $ & $1.0\pm0.2^{\rm p}$ & $15-150$ & $107$ \\
110715A& KW & $1.63$ & $-1.23^{+0.09}_{-0.08}$ & $-2.7^{+0.2}_{-0.5}$ & $120^{+12}_{-11}$ & $230\pm20$ & $20-10000$ & $ $ & $^{      3}110\pm10$ & $20-10000$ & $81,107$ \\
110709B& KW & $1.29\pm0.04$ & $-1^{+0.14}_{-0.13}$ & $...$ & $278^{+43}_{-32}$ & $260\pm20$ & $20-5000$ & $ $ & $110\pm10$ & $20-5000$ & $80,107$ \\
110503A& KW & $1.26\pm0.07$ & $-0.98^{+0.09}_{-0.08}$ & $-2.7^{+0.2}_{-0.5}$ & $219^{+20}_{-19}$ & $260\pm20$ & $20-5000$ & $ $ & $^{      3}110\pm10$ & $20-5000$ & $79,107$ \\
110422A& KW & $1.34\pm0.00$ & $-0.65\pm0.06$ & $-2.96^{+0.14}_{-0.19}$ & $152\pm5$ & $856\pm2$ & $20-2000$ & $ $ & $^{      3}120\pm15$ & $20-2000$ & $78,107$ \\
110213B& KW/MAXI & $...$ & $-1.52\pm0.25$ & $...$ & $123\pm19$ & $177\pm16$ & $20-1400$ & $ $ & $0.83^{+0.02}_{-0.53}$ & $2-20$ & $77,106$ \\
110213A& Fermi & $1.83\pm0.12$ & $-1.42^{+0.09}_{-0.09}$ & $-2.13^{+0.09}_{-0.09}$ & $74.7^{+13.1}_{-13.1}$ & $93.7\pm0.5$ & $10- 1000$ & $ $ & $17.8\pm0.5^{\rm p}$ & $10- 1000$ & $103,107$ \\
110205A& KW & $1.80\pm0.04$ & $-1.52\pm0.14$ & $...$ & $222\pm74$ & $366\pm35$ & $20-1200$ & $ $ & $^{      8}5.1\pm0.7$ & $20-1200$ & $76,107$ \\
110128A& Fermi & $1.31\pm0.30$ & $-1.26^{+0.25}_{-0.25}$ & $...$ & $192^{+112}_{-112}$ & $14.2\pm1.0$ & $10- 1000$ & $ $ & $1.55\pm0.19^{\rm p}$ & $10- 1000$ & $103,107$ \\
110106B& Fermi & $1.76\pm0.11$ & $-0.94^{+0.16}_{-0.16}$ & $...$ & $129^{+20}_{-20}$ & $41.1\pm0.6$ & $10- 1000$ & $ $ & $2.77\pm0.27^{\rm p}$ & $10- 1000$ & $103,107$ \\
101225A& Swift & $1.82\pm0.32$ & $...$ & $...$ & $...$ & $19\pm4$ & $15-150$ & $ $ & $0.028\pm0.005^{\rm p}$ & $15-150$ & $107$ \\
101219B& Fermi & $1.56\pm0.16$ & $-1.37^{+0.72}_{-0.72}$ & $-2.26^{+0.14}_{-0.14}$ & $56.4^{+6.6}_{-6.6}$ & $39.9\pm0.5$ & $10- 1000$ & $ $ & $2.00\pm0.18^{\rm p}$ & $10- 1000$ & $103,107$ \\
100906A& Fermi & $1.78\pm0.03$ & $-0.90^{+0.13}_{-0.13}$ & $-1.86^{+0.03}_{-0.03}$ & $69.7^{+10.1}_{-10.1}$ & $232\pm0$ & $10- 1000$ & $ $ & $14.5\pm0.4^{\rm p}$ & $10- 1000$ & $103,107$ \\
100901A& Swift & $1.52\pm0.21$ & $...$ & $...$ & $...$ & $21\pm3$ & $15-150$ & $ $ & $0.8\pm0.2^{\rm p}$ & $15-150$ & $107$ \\
100814A& Fermi & $1.47\pm0.04$ & $-0.37^{+0.10}_{-0.10}$ & $-2.43^{+0.21}_{-0.21}$ & $135^{+10}_{-10}$ & $149\pm0$ & $10- 1000$ & $ $ & $4.6\pm0.3^{\rm p}$ & $10- 1000$ & $103,107$ \\
100728B& Fermi & $1.55\pm0.14$ & $-0.78^{+0.17}_{-0.17}$ & $-1.98^{+0.14}_{-0.14}$ & $109^{+22}_{-22}$ & $33.4\pm0.6$ & $10- 1000$ & $ $ & $6.2\pm0.3^{\rm p}$ & $10- 1000$ & $103,107$ \\
100728A& Fermi & $1.18\pm0.02$ & $-0.64\pm0.02$ & $-2.7\pm0.14$ & $290\pm8$ & $1279\pm6$ & $10-1000$ & $ $ & $^{      5}10.5\pm0.3^{\rm p}$ & $10-1000$ & $103,107$ \\
100724A& Swift & $1.92\pm0.21$ & $...$ & $...$ & $...$ & $1.6\pm0.2$ & $15-150$ & $ $ & $1.9\pm0.2^{\rm p}$ & $15-150$ & $107$ \\
100621A& KW & $1.90\pm0.03$ & $-1.7\pm0.13$ & $...$ & $95^{+18}_{-13}$ & $360\pm40$ & $20-2000$ & $ $ & $^{      5}17\pm1.3$ & $20-2000$ & $73,107$ \\
100615A& Fermi & $1.87\pm0.04$ & $-0.90^{+0.18}_{-0.18}$ & $-1.80^{+0.03}_{-0.03}$ & $53.3^{+9.9}_{-9.9}$ & $87.2\pm0.8$ & $10- 1000$ & $ $ & $8.3\pm0.2^{\rm p}$ & $10- 1000$ & $103,107$ \\
100606A& KW & $1.35\pm0.10$ & $-1.05\pm0.14$ & $...$ & $945^{+551}_{-266}$ & $390\pm50$ & $20-2000$ & $ $ & $^{      5}25\pm2.5$ & $20-2000$ & $72,107$ \\
100518A& INTEGRAL & $1.28^{+0.05}_{-0.05}$ & $...$ & $...$ & $...$ & $5.2^{+4.4}_{3.8}$ & $20-200$ & $ $ & $0.80\pm0.20^{\rm p}$ & $20-200$ & $102$ \\
100513A& Swift & $1.62\pm0.14$ & $...$ & $...$ & $...$ & $14\pm1$ & $15-150$ & $ $ & $0.6\pm0.1^{\rm p}$ & $15-150$ & $107$ \\
100508A& Swift & $1.23\pm0.25$ & $...$ & $...$ & $...$ & $7.0\pm1.1$ & $15-150$ & $ $ & $0.4\pm0.2^{\rm p}$ & $15-150$ & $107$ \\
100425A& Swift & $2.42\pm0.32$ & $...$ & $...$ & $...$ & $4.7\pm0.9$ & $15-150$ & $ $ & $1.4\pm0.2^{\rm p}$ & $15-150$ & $107$ \\
100424A& Swift & $1.83\pm0.13$ & $...$ & $...$ & $...$ & $15\pm1$ & $15-150$ & $ $ & $0.4\pm0.1^{\rm p}$ & $15-150$ & $107$ \\
100418A& Swift & $2.16\pm0.25$ & $...$ & $...$ & $...$ & $3.4\pm0.5$ & $15-150$ & $ $ & $1.0\pm0.2^{\rm p}$ & $15-150$ & $107$ \\
100414A& Fermi & $...$ & $-0.624\pm0.014$ & $-3.54\pm0.48$ & $663\pm16$ & $885\pm2$ & $10-1000$ & $ $ & $21.9\pm0.24$ & $10-1000$ & $103$ \\
100316D& Swift & $2.29\pm0.41$ & $...$ & $...$ & $...$ & $3.0\pm0.8$ & $15-150$ & $ $ & $0.1\pm0.0^{\rm p}$ & $15-150$ & $107$ \\
100316B& Swift & $2.23\pm0.18$ & $...$ & $...$ & $...$ & $2.0\pm0.2$ & $15-150$ & $ $ & $1.3\pm0.1^{\rm p}$ & $15-150$ & $107$ \\
100302A& Swift & $1.72\pm0.19$ & $...$ & $...$ & $...$ & $3.1\pm0.4$ & $15-150$ & $ $ & $0.5\pm0.1^{\rm p}$ & $15-150$ & $107$ \\
100219A& Swift & $1.33\pm0.25$ & $...$ & $...$ & $...$ & $3.7\pm0.6$ & $15-150$ & $ $ & $0.4\pm0.1^{\rm p}$ & $15-150$ & $107$ \\
091208B& Fermi & $1.762^{+0.107}_{-0.109}$ & $-0.15^{+0.39}_{-0.39}$ & $-1.90^{+0.04}_{-0.04}$ & $38.5^{+5.8}_{-5.8}$ & $61.9\pm1.9$ & $10- 1000$ & $ $ & $20.6\pm0.3^{\rm p}$ & $10- 1000$ & $75,103$ \\
091127A& Fermi & $2.05\pm0.07$ & $-1.26^{+0.07}_{-0.07}$ & $-2.22^{+0.02}_{-0.02}$ & $35.5^{+1.5}_{-1.5}$ & $207\pm0$ & $10- 1000$ & $ $ & $68.2\pm0.5^{\rm p}$ & $10- 1000$ & $103,107$ \\
091109A& Swift & $1.306^{+0.254}_{-0.245}$ & $...$ & $...$ & $...$ & $16.4\pm2.2$ & $15-150$ & $ $ & $0.99\pm0.30$ & $15-150$ & $75$ \\
091029A& Swift & $1.88\pm0.07$ & $-1.46^{+0.28}_{-0.27}$ & $...$ & $61.3^{+25.0}_{-9.1}$ & $24\pm1$ & $15-150$ & $ $ & $1.8\pm0.1^{\rm p}$ & $15-150$ & $107$ \\
091024A& Fermi & $1.20\pm0.08$ & $-1.32^{+0.08}_{-0.08}$ & $...$ & $1730^{+901}_{-901}$ & $85.6\pm0.6$ & $10- 1000$ & $ $ & $4.2\pm0.3^{\rm p}$ & $10- 1000$ & $103,107$ \\
091020A& Fermi & $1.53\pm0.07$ & $-1.26^{+0.06}_{-0.06}$ & $-4.0^{+11.1}_{-11.1}$ & $244^{+36}_{-36}$ & $83.5\pm1.5$ & $10- 1000$ & $ $ & $6.8\pm0.3^{\rm p}$ & $10- 1000$ & $103,107$ \\
091018A& Konus-RF & $2.31\pm0.06$ & $-1.53^{+0.59}_{-0.39}$ & $<-2.44$ & $28^{+10}_{-16}$ & $14.4^{+1.9}_{-1.6}$ & $20-1000$ & $ $ & $^{      5}4.32^{+0.97}_{-0.94}$ & $20-1000$ & $66,107$ \\
091003A& Fermi & $...$ & $-1.07^{+0.02}_{-0.02}$ & $-2.23^{+0.11}_{-0.11}$ & $367^{+26}_{-26}$ & $233\pm0$ & $10- 1000$ & $ $ & $29.2\pm0.5^{\rm p}$ & $10- 1000$ & $103$ \\
090927A& Fermi & $1.80\pm0.20$ & $...$ & $...$ & $...$ & $3.0\pm0.2$ & $10- 1000$ & $ $ & $3.3\pm0.2^{\rm p}$ & $10- 1000$ & $103,107$ \\
090926B& Fermi & $1.50\pm0.00$ & $-0.13^{+0.12}_{-0.12}$ & $-3.2^{+0.3}_{-0.3}$ & $82.5^{+3.0}_{-3.0}$ & $107\pm1$ & $10- 1000$ & $ $ & $4.6\pm0.2^{\rm p}$ & $10- 1000$ & $103,107$ \\
090926A& Fermi & $...$ & $-0.86^{+0.01}_{-0.01}$ & $-2.40^{+0.04}_{-0.04}$ & $339^{+5}_{-5}$ & $1465\pm3$ & $10- 1000$ & $ $ & $81.4\pm0.4^{\rm p}$ & $10- 1000$ & $103$ \\
090902B& Fermi & $...$ & $-1.01^{+0.00}_{-0.00}$ & $...$ & $1054^{+17}_{-17}$ & $2217\pm3$ & $10- 1000$ & $ $ & $76.9\pm0.4^{\rm p}$ & $10- 1000$ & $103$ \\
090814A& Swift & $1.836^{+0.184}_{-0.193}$ & $...$ & $...$ & $...$ & $12.7\pm1.6$ & $15-150$ & $ $ & $0.43\pm0.18$ & $15-150$ & $75$ \\
090812A& KW/Swift & $1.24\pm0.05$ & $-1.03\pm0.07$ & $...$ & $572^{+251}_{-159}$ & $261\pm34$ & $15-1400$ & $ $ & $3.6\pm0.2^{\rm p}$ & $15-150$ & $71,107$ \\
090809A& Swift & $1.349^{+0.258}_{-0.254}$ & $...$ & $...$ & $...$ & $3.7\pm0.6$ & $15-150$ & $ $ & $0.86\pm0.19$ & $15-150$ & $75$ \\
090726A& Swift & $2.25\pm0.19$ & $...$ & $...$ & $...$ & $8.6\pm1.0$ & $15-150$ & $ $ & $0.7\pm0.2^{\rm p}$ & $15-150$ & $107$ \\
090715B& KW & $1.582^{+0.065}_{-0.065}$ & $-1.1^{+0.40}_{-0.34}$ & $...$ & $134^{+56}_{-30}$ & $93^{+15}_{-11}$ & $20-2000$ & $ $ & $^{      5}9\pm2.5$ & $20-2000$ & $70,75$ \\
090709A& KW & $1.209^{+0.025}_{-0.025}$ & $-0.85\pm0.08$ & $-2.7^{+0.2}_{-0.3}$ & $298\pm27$ & $910\pm7$ & $20-3000$ & $ $ & $^{      5}39\pm6$ & $20-3000$ & $69,75$ \\
090618A& Fermi & $1.58\pm0.02$ & $-1.13^{+0.01}_{-0.01}$ & $-2.22^{+0.02}_{-0.02}$ & $146^{+3}_{-3}$ & $2684\pm4$ & $10- 1000$ & $ $ & $68.7\pm1.1^{\rm p}$ & $10- 1000$ & $103,107$ \\
090530A& Swift & $1.61\pm0.17$ & $...$ & $...$ & $...$ & $11\pm1$ & $15-150$ & $ $ & $2.5\pm0.3^{\rm p}$ & $15-150$ & $107$ \\
090529A& Swift & $2.00\pm0.3$ & $...$ & $...$ & $...$ & $6.8\pm1.7$ & $15-150$ & $ $ & $0.4\pm0.1^{\rm p}$ & $15-150$ & $107$ \\
090519A& Fermi & $1.02\pm0.20$ & $-0.95^{+0.10}_{-0.10}$ & $...$ & $1618^{+883}_{-883}$ & $57.3\pm0.6$ & $10- 1000$ & $ $ & $1.49\pm0.16^{\rm p}$ & $10- 1000$ & $103,107$ \\
090516A& Fermi & $1.84\pm0.11$ & $-1.52^{+0.05}_{-0.05}$ & $-2.30^{+0.27}_{-0.27}$ & $142^{+26}_{-26}$ & $172\pm0$ & $10- 1000$ & $ $ & $4.4\pm0.2^{\rm p}$ & $10- 1000$ & $103,107$ \\
090424A& Fermi & $1.53\pm0.03$ & $-1.04^{+0.02}_{-0.02}$ & $-2.76^{+0.12}_{-0.12}$ & $153^{+3}_{-3}$ & $463\pm0$ & $10- 1000$ & $ $ & $109\pm0^{\rm p}$ & $10- 1000$ & $103,107$ \\
090423A& Fermi & $1.81\pm0.09$ & $-0.59^{+0.50}_{-0.50}$ & $-2.67^{+0.74}_{-0.74}$ & $66.0^{+16.2}_{-16.2}$ & $8.2\pm0.7$ & $10- 1000$ & $ $ & $1.62\pm0.21^{\rm p}$ & $10- 1000$ & $103,107$ \\
090418A& KW/Swift & $1.335^{+0.066}_{-0.066}$ & $-1.3\pm0.09$ & $...$ & $610^{+554}_{-215}$ & $179\pm21$ & $15-1200$ & $ $ & $1.58\pm0.27$ & $15-150$ & $68,75$ \\
090417B& Swift & $1.821^{+0.134}_{-0.138}$ & $...$ & $...$ & $...$ & $22.5\pm1.8$ & $15-150$ & $ $ & $0.18\pm0.09$ & $15-150$ & $75$ \\
090407A& Swift & $1.73\pm0.29$ & $...$ & $...$ & $...$ & $11\pm2$ & $15-150$ & $ $ & $0.6\pm0.1^{\rm p}$ & $15-150$ & $107$ \\
090328A& Fermi & $...$ & $-1.09^{+0.02}_{-0.02}$ & $-2.37^{+0.18}_{-0.18}$ & $639^{+45}_{-45}$ & $420\pm0$ & $10- 1000$ & $ $ & $17.2\pm0.3^{\rm p}$ & $10- 1000$ & $103$ \\
090323A& Fermi & $...$ & $-1.29^{+0.01}_{-0.01}$ & $-2.44^{+0.17}_{-0.17}$ & $632^{+40}_{-40}$ & $1180\pm1$ & $10- 1000$ & $ $ & $12.6\pm0.2^{\rm p}$ & $10- 1000$ & $103$ \\
090313A& Swift & $1.91\pm0.29$ & $...$ & $...$ & $...$ & $14\pm2$ & $15-150$ & $ $ & $0.8\pm0.3^{\rm p}$ & $15-150$ & $107$ \\
090205A& Swift & $2.15\pm0.23$ & $...$ & $...$ & $...$ & $1.9\pm0.3$ & $15-150$ & $ $ & $0.5\pm0.1^{\rm p}$ & $15-150$ & $107$ \\
090201A& KW & $1.41\pm0.04$ & $-0.97^{+0.10}_{-0.09}$ & $-2.8^{+0.29}_{-0.92}$ & $158^{+13}_{-12}$ & $672^{+47}_{-54}$ & $20-2000$ & $ $ & $^{      3}73^{+12}_{-13}$ & $20-2000$ & $67,107$ \\
090113A& Fermi & $1.60\pm0.10$ & $-1.20^{+0.19}_{-0.19}$ & $-2.06^{+0.29}_{-0.29}$ & $137^{+57}_{-57}$ & $15.7\pm0.5$ & $10- 1000$ & $ $ & $3.8\pm0.2^{\rm p}$ & $10- 1000$ & $103,107$ \\
090102A& Fermi & $1.36\pm0.08$ & $-0.95^{+0.02}_{-0.02}$ & $...$ & $421^{+18}_{-18}$ & $279\pm0$ & $10- 1000$ & $ $ & $11.2\pm0.2^{\rm p}$ & $10- 1000$ & $103,107$ \\
081222A& Fermi & $1.41\pm0.04$ & $-0.86^{+0.05}_{-0.05}$ & $-2.31^{+0.12}_{-0.12}$ & $142^{+9}_{-9}$ & $118\pm0$ & $10- 1000$ & $ $ & $12.8\pm0.2^{\rm p}$ & $10- 1000$ & $103,107$ \\
081221A& Fermi & $1.75\pm0.03$ & $-0.90^{+0.02}_{-0.02}$ & $-3.9^{+0.5}_{-0.5}$ & $86.9^{+1.4}_{-1.4}$ & $300\pm0$ & $10- 1000$ & $ $ & $25.4\pm0.3^{\rm p}$ & $10- 1000$ & $103,107$ \\
081210A& Swift & $1.42\pm0.14$ & $...$ & $...$ & $...$ & $18\pm2$ & $15-150$ & $ $ & $2.5\pm0.2^{\rm p}$ & $15-150$ & $107$ \\
081203A& KW & $1.426^{+0.060}_{-0.060}$ & $-1.33^{+0.27}_{-0.20}$ & $...$ & $578^{+2398}_{-290}$ & $305^{+140}_{-89}$ & $20-3000$ & $ $ & $2.47\pm0.19$ & $15-150$ & $63,75$ \\
081121A& Fermi & $1.09\pm0.11$ & $-0.43^{+0.13}_{-0.13}$ & $-2.09^{+0.09}_{-0.09}$ & $160^{+16}_{-16}$ & $152\pm2$ & $10- 1000$ & $ $ & $7.7\pm0.4^{\rm p}$ & $10- 1000$ & $103,107$ \\
081118A& Swift & $2.10\pm0.16$ & $...$ & $...$ & $...$ & $12\pm1$ & $15-150$ & $ $ & $0.6\pm0.2^{\rm p}$ & $15-150$ & $107$ \\
081109A& Fermi & $1.608^{+0.085}_{-0.085}$ & $-0.67^{+1.85}_{-1.85}$ & $-1.65^{+0.03}_{-0.03}$ & $32.4^{+38.3}_{-38.3}$ & $65.5\pm0.6$ & $10- 1000$ & $ $ & $2.64\pm0.16^{\rm p}$ & $10- 1000$ & $75,103$ \\
081029A& Swift & $1.43\pm0.18$ & $...$ & $...$ & $...$ & $21\pm2$ & $15-150$ & $ $ & $0.5\pm0.2^{\rm p}$ & $15-150$ & $107$ \\
081028A& Swift & $1.25\pm0.38$ & $...$ & $...$ & $...$ & $37\pm2$ & $15-150$ & $ $ & $0.5\pm0.1^{\rm p}$ & $15-150$ & $107$ \\
081008A& Fermi & $1.69\pm0.07$ & $-1.01^{+0.12}_{-0.12}$ & $-2.09^{+0.21}_{-0.21}$ & $166^{+36}_{-36}$ & $103\pm1$ & $10- 1000$ & $ $ & $2.66\pm0.16^{\rm p}$ & $10- 1000$ & $103,107$ \\
081007A& Swift & $2.51\pm0.20$ & $...$ & $...$ & $...$ & $7.1\pm0.8$ & $15-150$ & $ $ & $2.6\pm0.4^{\rm p}$ & $15-150$ & $107$ \\
080928A& Fermi & $1.77\pm0.12$ & $...$ & $-1.80^{+0.06}_{-0.06}$ & $17.9^{+28.3}_{-28.3}$ & $11.6\pm0.4$ & $10- 1000$ & $ $ & $3.2\pm0.2^{\rm p}$ & $10- 1000$ & $103,107$ \\
080916C& Fermi & $...$ & $-1.08^{+0.01}_{-0.01}$ & $-2.15^{+0.07}_{-0.07}$ & $661^{+45}_{-45}$ & $602\pm0$ & $10- 1000$ & $ $ & $13.7\pm0.3^{\rm p}$ & $10- 1000$ & $103$ \\
080916A& Fermi & $1.546^{+0.046}_{-0.046}$ & $-0.82^{+0.13}_{-0.13}$ & $-1.78^{+0.05}_{-0.05}$ & $106^{+19}_{-19}$ & $78.1\pm0.8$ & $10- 1000$ & $ $ & $4.5\pm0.3^{\rm p}$ & $10- 1000$ & $75,103$ \\
080913A& KW/Swift & $1.20\pm0.15$ & $-0.82^{+0.75}_{-0.53}$ & $...$ & $121^{+232}_{-39}$ & $8.5^{+6.0}_{-2.2}$ & $15-1000$ & $ $ & $1.4\pm0.2^{\rm p}$ & $15-150$ & $62,107$ \\
080905B& Fermi & $1.657^{+0.142}_{-0.144}$ & $-0.86^{+0.22}_{-0.22}$ & $-2.29^{+0.65}_{-0.65}$ & $181^{+60}_{-60}$ & $29.1\pm0.4$ & $10- 1000$ & $ $ & $2.32\pm0.23^{\rm p}$ & $10- 1000$ & $75,103$ \\
080810A& Fermi & $1.34\pm0.06$ & $-1.19^{+0.04}_{-0.04}$ & $...$ & $909^{+184}_{-184}$ & $108\pm0$ & $10- 1000$ & $ $ & $3.6\pm0.2^{\rm p}$ & $10- 1000$ & $103,107$ \\
080805A& Swift & $1.53\pm0.07$ & $...$ & $...$ & $...$ & $25\pm1$ & $15-150$ & $ $ & $1.1\pm0.1^{\rm p}$ & $15-150$ & $107$ \\
080804A& Fermi & $1.19\pm0.09$ & $-0.52^{+0.09}_{-0.09}$ & $-1.90^{+0.08}_{-0.08}$ & $217^{+24}_{-24}$ & $91.3\pm1.1$ & $10- 1000$ & $ $ & $3.8\pm0.2^{\rm p}$ & $10- 1000$ & $103,107$ \\
080721A& KW & $1.11\pm0.08$ & $-0.933^{+0.106}_{-0.084}$ & $-2.43^{+0.24}_{-0.42}$ & $485^{+67}_{-59}$ & $838^{+62}_{-60}$ & $20-5000$ & $ $ & $^{      3}196\pm31$ & $20-5000$ & $61,107$ \\
080710A& Swift & $1.47\pm0.23$ & $...$ & $...$ & $...$ & $14\pm2$ & $15-150$ & $ $ & $1.0\pm0.2^{\rm p}$ & $15-150$ & $107$ \\
080707A& Swift & $1.77\pm0.19$ & $...$ & $...$ & $...$ & $5.2\pm0.6$ & $15-150$ & $ $ & $1.0\pm0.1^{\rm p}$ & $15-150$ & $107$ \\
080607A& KW & $1.31\pm0.04$ & $-1.06^{+0.09}_{-0.08}$ & $-2.57^{+0.18}_{-0.26}$ & $394^{+58}_{-54}$ & $893^{+52}_{-47}$ & $20-4000$ & $ $ & $^{      2}269\pm54$ & $20-4000$ & $60,107$ \\
080605A& KW & $1.32\pm0.03$ & $-1.02\pm0.08$ & $-2.58^{+0.31}_{-0.84}$ & $246^{+23}_{-18}$ & $302^{+13}_{-12}$ & $20-2000$ & $ $ & $^{      2}160\pm33$ & $20-2000$ & $59,107$ \\
080604A& Swift & $1.78\pm0.18$ & $...$ & $...$ & $...$ & $8.0\pm0.9$ & $15-150$ & $ $ & $0.4\pm0.1^{\rm p}$ & $15-150$ & $107$ \\
080603B& KW & $1.731^{+0.061}_{-0.061}$ & $-0.94^{+1.21}_{-0.75}$ & $...$ & $85^{+91}_{-30}$ & $45.0^{+15.3}_{-9.0}$ & $20-1000$ & $ $ & $^{      5}15.1^{+4.0}_{-3.8}$ & $20-1000$ & $58,75$ \\
080603A& INTEGRAL & $1.6\pm0.2$ & $...$ & $...$ & $...$ & $11\pm2$ & $20-200$ & $ $ & $0.5^{\rm p}$ & $20-200$ & $89$ \\
080602A& KW & $1.43\pm0.13$ & $...$ & $...$ & $...$ & $79.2^{+14.7}_{-14.5}$ & $20-1000$ & $ $ & $^{      5}19.2\pm5.8$ & $20-1000$ & $57,107$ \\
080520A& Swift & $2.90\pm0.51$ & $...$ & $...$ & $...$ & $0.55\pm0.17$ & $15-150$ & $ $ & $0.5\pm0.1^{\rm p}$ & $15-150$ & $107$ \\
080517A& Swift & $1.54\pm0.33$ & $...$ & $...$ & $...$ & $5.6\pm1.2$ & $15-150$ & $ $ & $0.6\pm0.2^{\rm p}$ & $15-150$ & $107$ \\
080515A& Swift & $2.19\pm0.16$ & $-0.39^{+1.19}_{-0.95}$ & $...$ & $33.5^{+4.6}_{-6.2}$ & $20\pm3$ & $15-150$ & $ $ & $3.9\pm0.7^{\rm p}$ & $15-150$ & $107$ \\
080430A& Swift & $1.73\pm0.09$ & $...$ & $...$ & $...$ & $12\pm1$ & $15-150$ & $ $ & $2.6\pm0.2^{\rm p}$ & $15-150$ & $107$ \\
080413B& Swift & $1.742^{+0.058}_{-0.058}$ & $-1.230^{+0.256}_{-0.241}$ & $...$ & $77.67^{+24.35}_{-10.84}$ & $32.5\pm1.2$ & $15-150$ & $ $ & $14.0\pm0.6$ & $15-150$ & $75$ \\
080413A& Suzaku/Swift & $1.529^{+0.052}_{-0.052}$ & $-1.2\pm0.1$ & $...$ & $170^{+80}_{-40}$ & $48^{+4}_{-12}$ & $15-150$ & $ $ & $4.8\pm0.2$ & $15-150$ & $56,75$ \\
080411A& KW & $1.75\pm0.03$ & $-1.51^{+0.04}_{-0.05}$ & $...$ & $259^{+35}_{-27}$ & $629^{+31}_{-29}$ & $20-2000$ & $ $ & $^{      3}128\pm16$ & $20-2000$ & $55,107$ \\
080330A& Swift & $2.53\pm0.45$ & $...$ & $...$ & $...$ & $3.4\pm0.8$ & $15-150$ & $ $ & $0.9\pm0.2^{\rm p}$ & $15-150$ & $107$ \\
080325A& Swift & $1.68\pm0.17$ & $...$ & $...$ & $...$ & $49\pm4$ & $15-150$ & $ $ & $1.4\pm0.6^{\rm p}$ & $15-150$ & $107$ \\
080319C& KW & $1.285^{+0.068}_{-0.068}$ & $-1.01\pm0.13$ & $-1.87^{+0.15}_{-0.63}$ & $307^{+141}_{-92}$ & $150^{+34}_{-21}$ & $20-4000$ & $ $ & $^{      5}33.5^{+7.9}_{-7.0}$ & $20-4000$ & $54,75$ \\
080319B& KW & $1.051^{+0.019}_{-0.019}$ & $-0.822^{+0.014}_{-0.012}$ & $-3.87^{+0.44}_{-1.09}$ & $651^{+13}_{-14}$ & $5720^{+140}_{-130}$ & $20-7000$ & $ $ & $^{      3}217\pm21$ & $20-7000$ & $53,75$ \\
080310A& Swift & $2.32\pm0.16$ & $...$ & $...$ & $...$ & $23\pm2$ & $15-150$ & $ $ & $1.3\pm0.2^{\rm p}$ & $15-150$ & $107$ \\
080210A& Swift & $1.77\pm0.12$ & $...$ & $...$ & $...$ & $18\pm1$ & $15-150$ & $ $ & $1.6\pm0.2^{\rm p}$ & $15-150$ & $107$ \\
080207A& Swift & $1.56\pm0.06$ & $-1.25^{+0.24}_{-0.23}$ & $...$ & $124^{+180}_{-32}$ & $61\pm2$ & $15-150$ & $ $ & $1.0\pm0.3^{\rm p}$ & $15-150$ & $107$ \\
080129A& Swift & $1.34\pm0.26$ & $...$ & $...$ & $...$ & $8.9\pm1.4$ & $15-150$ & $ $ & $0.2\pm0.1^{\rm p}$ & $15-150$ & $107$ \\
071122A& Swift & $1.77\pm0.31$ & $...$ & $...$ & $...$ & $5.8\pm1.1$ & $15-150$ & $ $ & $0.4\pm0.2^{\rm p}$ & $15-150$ & $107$ \\
071117A& KW & $1.57\pm0.06$ & $-1.53^{+0.15}_{-0.16}$ & $...$ & $278^{+236}_{-79}$ & $58.4^{+3.0}_{-24.0}$ & $20-1000$ & $ $ & $^{      3}66.6^{+11.3}_{-29.5}$ & $20-1000$ & $49,107$ \\
071112C& Swift & $1.09\pm0.07$ & $...$ & $...$ & $...$ & $30\pm4$ & $15-150$ & $ $ & $8\pm1^{\rm p}$ & $15-150$ & $107$ \\
071031A& Swift & $2.42\pm0.29$ & $...$ & $...$ & $...$ & $9.0\pm1.3$ & $15-150$ & $ $ & $0.5\pm0.1^{\rm p}$ & $15-150$ & $107$ \\
071021A& Swift & $1.70\pm0.21$ & $...$ & $...$ & $...$ & $13\pm2$ & $15-150$ & $ $ & $0.7\pm0.1^{\rm p}$ & $15-150$ & $107$ \\
071020A& KW & $1.11\pm0.05$ & $-0.65^{+0.27}_{-0.32}$ & $...$ & $322^{+80}_{-53}$ & $77.1^{+3.9}_{-47.6}$ & $20-2000$ & $ $ & $^{      3}60.4^{+11.2}_{-38.8}$ & $20-2000$ & $48,107$ \\
071010B& KW & $1.966^{+0.043}_{-0.044}$ & $-1.25^{+0.74}_{-0.49}$ & $-2.65^{+0.29}_{-0.49}$ & $52^{+10}_{-14}$ & $47.8^{+9.5}_{-31.2}$ & $20-1000$ & $ $ & $^{      3}8.9^{+2.3}_{-6.0}$ & $20-1000$ & $47,75$ \\
071010A& Swift & $2.238^{+0.320}_{-0.365}$ & $...$ & $...$ & $...$ & $2.02\pm0.44$ & $15-150$ & $ $ & $0.45\pm0.17$ & $15-150$ & $75$ \\
071003A& KW & $1.36\pm0.07$ & $-0.97\pm0.07$ & $...$ & $799^{+124}_{-100}$ & $532^{+30}_{-67}$ & $20-4000$ & $ $ & $^{      3}122^{+19}_{-22}$ & $20-4000$ & $46,107$ \\
070810A& Swift & $2.055^{+0.124}_{-0.128}$ & $...$ & $...$ & $...$ & $6.7\pm0.5$ & $15-150$ & $ $ & $1.26\pm0.16$ & $15-150$ & $75$ \\
070802A& Swift & $1.79\pm0.27$ & $...$ & $...$ & $...$ & $2.8\pm0.5$ & $15-150$ & $ $ & $0.4\pm0.1^{\rm p}$ & $15-150$ & $107$ \\
070721B& Swift & $1.238^{+0.107}_{-0.106}$ & $...$ & $...$ & $...$ & $35.6\pm2.3$ & $15-150$ & $ $ & $1.57\pm0.25$ & $15-150$ & $75$ \\
070714A& Swift & $2.563^{+0.195}_{-0.207}$ & $...$ & $...$ & $...$ & $1.55\pm0.16$ & $15-150$ & $ $ & $0.94\pm0.09$ & $15-150$ & $75$ \\
070612A& Swift & $1.640^{+0.092}_{-0.092}$ & $...$ & $...$ & $...$ & $108\pm6$ & $15-150$ & $ $ & $1.49\pm0.33$ & $15-150$ & $75$ \\
070611A& Swift & $1.66\pm0.22$ & $...$ & $...$ & $...$ & $3.91\pm0.57$ & $15-150$ & $ $ & $0.82\pm0.21^{\rm p}$ & $15-150$ & $107$ \\
070529A& Swift & $1.34\pm0.16$ & $...$ & $...$ & $...$ & $25.70\pm2.45$ & $15-150$ & $ $ & $1.43\pm0.36^{\rm p}$ & $15-150$ & $107$ \\
070521A& KW & $1.33\pm0.04$ & $-0.93\pm0.12$ & $...$ & $222^{+27}_{-21}$ & $181^{+6}_{-31}$ & $20-1000$ & $ $ & $^{      3}41.2^{+7.8}_{-10.7}$ & $20-1000$ & $44,107$ \\
070518A& Swift & $2.11\pm0.25$ & $...$ & $...$ & $...$ & $1.62\pm0.24$ & $15-150$ & $ $ & $0.68\pm0.13^{\rm p}$ & $15-150$ & $107$ \\
070508A& KW & $1.34\pm0.02$ & $-0.81\pm0.07$ & $...$ & $188\pm8$ & $397^{+7}_{-23}$ & $20-1000$ & $ $ & $^{      3}83.0^{+10.3}_{-11.1}$ & $20-1000$ & $43,107$ \\
070506A& Swift & $1.73\pm0.17$ & $...$ & $...$ & $...$ & $2.10\pm0.23$ & $15-150$ & $ $ & $0.96\pm0.13^{\rm p}$ & $15-150$ & $107$ \\
070419B& Swift & $1.651^{+0.050}_{-0.050}$ & $...$ & $...$ & $...$ & $74.6\pm1.9$ & $15-150$ & $ $ & $1.16\pm0.15$ & $15-150$ & $75$ \\
070419A& Swift & $2.372^{+0.234}_{-0.257}$ & $...$ & $...$ & $...$ & $6.7\pm1.0$ & $15-150$ & $ $ & $<0.07$ & $15-150$ & $75$ \\
070411A& Swift & $1.72\pm0.10$ & $...$ & $...$ & $...$ & $27.00\pm1.55$ & $15-150$ & $ $ & $0.91\pm0.13^{\rm p}$ & $15-150$ & $107$ \\
070328A& KW & $1.24\pm0.04$ & $-0.99^{+0.13}_{-0.11}$ & $-1.99^{+0.18}_{-0.40}$ & $496^{+172}_{-117}$ & $595^{+105}_{-76}$ & $20-6000$ & $ $ & $^{      5}45.7^{+10.7}_{-9.1}$ & $20-6000$ & $42,107$ \\
070318A& Swift & $1.42\pm0.08$ & $...$ & $...$ & $...$ & $24.80\pm1.12$ & $15-150$ & $ $ & $1.76\pm0.15^{\rm p}$ & $15-150$ & $107$ \\
070306A& Swift & $1.66\pm0.10$ & $...$ & $...$ & $...$ & $53.80\pm2.86$ & $15-150$ & $ $ & $4.07\pm0.21^{\rm p}$ & $15-150$ & $107$ \\
070224A& Swift & $2.42\pm0.30$ & $...$ & $...$ & $...$ & $3.05\pm0.51$ & $15-150$ & $ $ & $0.34\pm0.11^{\rm p}$ & $15-150$ & $107$ \\
070223A& Swift & $1.85\pm0.12$ & $...$ & $...$ & $...$ & $17.00\pm1.20$ & $15-150$ & $ $ & $0.69\pm0.15^{\rm p}$ & $15-150$ & $107$ \\
070208A& Swift & $1.94\pm0.36$ & $...$ & $...$ & $...$ & $4.45\pm1.01$ & $15-150$ & $ $ & $0.90\pm0.22^{\rm p}$ & $15-150$ & $107$ \\
070129A& Swift & $2.01\pm0.15$ & $...$ & $...$ & $...$ & $29.80\pm2.67$ & $15-150$ & $ $ & $0.55\pm0.12^{\rm p}$ & $15-150$ & $107$ \\
070125A& KW & $...$ & $-1.10^{+0.10}_{-0.09}$ & $-2.08^{+0.10}_{-0.15}$ & $367^{+65}_{-51}$ & $1740^{+180}_{-150}$ & $20-10000$ & $ $ & $^{      3}225^{+36}_{-34}$ & $20-10000$ & $41$ \\
070110A& Swift & $1.58\pm0.12$ & $...$ & $...$ & $...$ & $16.20\pm1.08$ & $15-150$ & $ $ & $0.60\pm0.12^{\rm p}$ & $15-150$ & $107$ \\
070103A& Swift & $1.95\pm0.21$ & $...$ & $...$ & $...$ & $3.38\pm0.46$ & $15-150$ & $ $ & $1.04\pm0.15^{\rm p}$ & $15-150$ & $107$ \\
061222B& Swift & $1.956^{+0.127}_{-0.131}$ & $...$ & $...$ & $...$ & $22.7\pm1.8$ & $15-150$ & $ $ & $0.87\pm0.23$ & $15-150$ & $75$ \\
061222A& KW & $1.324^{+0.038}_{-0.038}$ & $-0.94^{+0.14}_{-0.13}$ & $-2.41^{+0.28}_{-1.21}$ & $283^{+59}_{-42}$ & $266^{+43}_{-23}$ & $20-2000$ & $ $ & $^{      3}56.5^{+14.2}_{-11.9}$ & $20-2000$ & $40,75$ \\
061202A& Swift & $1.58\pm0.07$ & $...$ & $...$ & $...$ & $34.20\pm1.33$ & $15-150$ & $ $ & $2.51\pm0.17^{\rm p}$ & $15-150$ & $107$ \\
061126A& RHESSI & $1.32\pm0.06$ & $-0.95^{+0.29}_{-0.23}$ & $...$ & $935\pm360$ & $200\pm2.21$ & $30-2000$ & $ $ & $9.76\pm0.38^{\rm p}$ & $15-150$ & $38,107$ \\
061121A& KW & $1.41\pm0.03$ & $-1.32^{+0.04}_{-0.05}$ & $...$ & $606^{+90}_{-72}$ & $567^{+30}_{-50}$ & $20-5000$ & $ $ & $^{      3}128^{+16}_{-19}$ & $20-5000$ & $37,107$ \\
061110B& Swift & $0.991^{+0.155}_{-0.151}$ & $...$ & $...$ & $...$ & $13.5\pm1.2$ & $15-150$ & $ $ & $0.43\pm0.11$ & $15-150$ & $75$ \\
061110A& Swift & $1.643^{+0.116}_{-0.118}$ & $...$ & $...$ & $...$ & $11.3\pm0.8$ & $15-150$ & $ $ & $0.29\pm0.10$ & $15-150$ & $75$ \\
061021A& KW & $1.30\pm0.06$ & $-1.22^{+0.12}_{-0.14}$ & $...$ & $777^{+549}_{-237}$ & $134^{+11}_{-47}$ & $20-2000$ & $ $ & $^{      5}37.2^{+5.3}_{-16.2}$ & $20-2000$ & $36,107$ \\
061007A& KW & $1.03\pm0.03$ & $-0.70\pm0.04$ & $-2.61^{+0.15}_{-0.21}$ & $399^{+19}_{-18}$ & $2490^{+170}_{-120}$ & $20-10000$ & $ $ & $^{      3}195^{+31}_{-24}$ & $20-10000$ & $35,107$ \\
060927A& Swift & $1.61\pm0.08$ & $-0.81^{+0.38}_{-0.35}$ & $...$ & $70.7^{+19.4}_{-9.6}$ & $11.30\pm0.68$ & $15-150$ & $ $ & $2.70\pm0.17^{\rm p}$ & $15-150$ & $107$ \\
060926A& Swift & $2.54\pm0.23$ & $...$ & $...$ & $...$ & $2.19\pm0.25$ & $15-150$ & $ $ & $1.09\pm0.14^{\rm p}$ & $15-150$ & $107$ \\
060923B& Swift & $2.474^{+0.228}_{-0.247}$ & $...$ & $...$ & $...$ & $4.9\pm0.6$ & $15-150$ & $ $ & $0.74\pm0.19$ & $15-150$ & $75$ \\
060923A& Swift & $1.695^{+0.220}_{-0.227}$ & $...$ & $...$ & $...$ & $8.8\pm1.3$ & $15-150$ & $ $ & $1.07\pm0.21$ & $15-150$ & $75$ \\
060912A& Swift & $1.729^{+0.080}_{-0.080}$ & $...$ & $...$ & $...$ & $13.50\pm0.62$ & $15-150$ & $ $ & $^{      5}8.58\pm0.44^{\rm p}$ & $15-150$ & $75,107$ \\
060908A& Swift & $1.32\pm0.06$ & $-0.93^{+0.26}_{-0.24}$ & $...$ & $147^{+138}_{-37}$ & $28.00\pm1.11$ & $15-150$ & $ $ & $3.03\pm0.25^{\rm p}$ & $15-150$ & $107$ \\
060906A& Swift & $2.03\pm0.11$ & $...$ & $...$ & $...$ & $22.10\pm1.36$ & $15-150$ & $ $ & $1.97\pm0.28^{\rm p}$ & $15-150$ & $107$ \\
060904B& Swift & $1.604^{+0.135}_{-0.137}$ & $...$ & $...$ & $...$ & $16.5\pm1.4$ & $15-150$ & $ $ & $2.10\pm0.20$ & $15-150$ & $75$ \\
060814A& KW & $1.53\pm0.03$ & $-1.43^{+0.15}_{-0.16}$ & $...$ & $257^{+122}_{-58}$ & $269^{+12}_{-79}$ & $20-1000$ & $ $ & $^{      5}21.3^{+2.9}_{-5.5}$ & $20-1000$ & $33,107$ \\
060805A& Swift & $2.105^{+0.356}_{-0.404}$ & $...$ & $...$ & $...$ & $0.73\pm0.19$ & $15-150$ & $ $ & $0.22\pm0.09$ & $15-150$ & $75$ \\
060729A& Swift & $1.75\pm0.14$ & $...$ & $...$ & $...$ & $26.10\pm2.11$ & $15-150$ & $ $ & $1.17\pm0.13^{\rm p}$ & $15-150$ & $107$ \\
060719A& Swift & $1.91\pm0.11$ & $...$ & $...$ & $...$ & $15.00\pm0.91$ & $15-150$ & $ $ & $2.16\pm0.20^{\rm p}$ & $15-150$ & $107$ \\
060714A& Swift & $1.93\pm0.11$ & $...$ & $...$ & $...$ & $28.30\pm1.67$ & $15-150$ & $ $ & $1.28\pm0.13^{\rm p}$ & $15-150$ & $107$ \\
060707A& Swift & $1.67\pm0.13$ & $-0.42^{+0.67}_{-0.59}$ & $...$ & $61.9^{+15.0}_{-8.2}$ & $16.00\pm1.51$ & $15-150$ & $ $ & $1.01\pm0.23^{\rm p}$ & $15-150$ & $107$ \\
060614A& KW & $2.02\pm0.04$ & $-1.57^{+0.12}_{-0.14}$ & $...$ & $302^{+214}_{-85}$ & $409^{+18}_{-34}$ & $20-2000$ & $ $ & $^{      3}45.0^{+7.2}_{-15.3}$ & $20-2000$ & $32,107$ \\
060607A& Swift & $1.450^{+0.073}_{-0.073}$ & $...$ & $...$ & $...$ & $25.6\pm1.1$ & $15-150$ & $ $ & $1.27\pm0.12$ & $15-150$ & $75$ \\
060605A& Swift & $1.55\pm0.20$ & $...$ & $...$ & $...$ & $6.97\pm0.90$ & $15-150$ & $ $ & $0.46\pm0.12^{\rm p}$ & $15-150$ & $107$ \\
060604A& Swift & $2.01\pm0.42$ & $...$ & $...$ & $...$ & $4.02\pm1.06$ & $15-150$ & $ $ & $0.34\pm0.13^{\rm p}$ & $15-150$ & $107$ \\
060602A& Swift & $1.219^{+0.162}_{-0.159}$ & $...$ & $...$ & $...$ & $16.1\pm1.6$ & $15-150$ & $ $ & $0.37\pm0.18$ & $15-150$ & $75$ \\
060526A& Swift & $2.01\pm0.24$ & $...$ & $...$ & $...$ & $12.60\pm1.65$ & $15-150$ & $ $ & $1.67\pm0.18^{\rm p}$ & $15-150$ & $107$ \\
060522A& Swift & $1.56\pm0.15$ & $...$ & $...$ & $...$ & $11.40\pm1.11$ & $15-150$ & $ $ & $0.55\pm0.15^{\rm p}$ & $15-150$ & $107$ \\
060512A& Swift & $2.48\pm0.30$ & $...$ & $...$ & $...$ & $2.32\pm0.40$ & $15-150$ & $ $ & $0.88\pm0.20^{\rm p}$ & $15-150$ & $107$ \\
060510B& Swift & $1.767^{+0.074}_{-0.074}$ & $...$ & $...$ & $...$ & $39.8\pm1.6$ & $15-150$ & $ $ & $0.45\pm0.10$ & $15-150$ & $75$ \\
060505A& Swift & $1.29\pm0.28$ & $...$ & $...$ & $...$ & $9.44\pm1.71$ & $15-150$ & $ $ & $2.65\pm0.63^{\rm p}$ & $15-150$ & $107$ \\
060502A& Swift & $1.429^{+0.073}_{-0.073}$ & $...$ & $...$ & $...$ & $23.3\pm1.0$ & $15-150$ & $ $ & $1.69\pm0.20$ & $15-150$ & $75$ \\
060418A& Swift & $1.70\pm0.06$ & $...$ & $...$ & $...$ & $83.30\pm2.53$ & $15-150$ & $ $ & $6.52\pm0.35^{\rm p}$ & $15-150$ & $107$ \\
060319A& Swift & $2.33\pm0.25$ & $...$ & $...$ & $...$ & $2.64\pm0.34$ & $15-150$ & $ $ & $1.09\pm0.14^{\rm p}$ & $15-150$ & $107$ \\
060306A& Swift & $1.80\pm0.10$ & $...$ & $...$ & $...$ & $21.30\pm1.18$ & $15-150$ & $ $ & $5.97\pm0.35^{\rm p}$ & $15-150$ & $107$ \\
060223A& Swift & $1.689^{+0.111}_{-0.113}$ & $...$ & $...$ & $...$ & $6.7\pm0.5$ & $15-150$ & $ $ & $1.00\pm0.14$ & $15-150$ & $75$ \\
060218A& Swift & $2.26\pm0.17$ & $...$ & $...$ & $...$ & $15.70\pm1.52$ & $15-150$ & $ $ & $0.25\pm0.11^{\rm p}$ & $15-150$ & $107$ \\
060210A& Swift & $1.53\pm0.09$ & $...$ & $...$ & $...$ & $76.60\pm4.09$ & $15-150$ & $ $ & $2.72\pm0.28^{\rm p}$ & $15-150$ & $107$ \\
060206A& Swift & $1.66\pm0.07$ & $-1.12^{+0.32}_{-0.30}$ & $...$ & $80.7^{+38.8}_{-14.0}$ & $8.31\pm0.42$ & $15-150$ & $ $ & $2.79\pm0.17^{\rm p}$ & $15-150$ & $107$ \\
060204B& Swift & $1.417^{+0.082}_{-0.082}$ & $-0.785^{+0.391}_{-0.358}$ & $...$ & $98.39^{+60.89}_{-19.90}$ & $29.3\pm1.8$ & $15-150$ & $ $ & $1.03\pm0.14$ & $15-150$ & $75$ \\
060202A& Swift & $1.71\pm0.13$ & $...$ & $...$ & $...$ & $21.30\pm1.65$ & $15-150$ & $ $ & $0.51\pm0.17^{\rm p}$ & $15-150$ & $107$ \\
060124A& KW & $1.84\pm0.19$ & $-1.29^{+0.14}_{-0.11}$ & $-2.25^{+0.27}_{-0.88}$ & $285^{+63}_{-56}$ & $143^{+28}_{-24}$ & $20-2000$ & $ $ & $^{      3}26.6^{+7.4}_{-6.9}$ & $20-2000$ & $30,107$ \\
060123A& Swift & $1.9\pm0.6$ & $...$ & $...$ & $...$ & $3$ & $15-150$ & $ $ & $0.04^{\rm p}$ & $15-150$ & $107$ \\
060115A& Swift & $1.71\pm0.11$ & $-0.74^{+0.12}_{-0.1}$ & $-1.81^{+0.12}_{-0.21}$ & $94.6^{+21.4}_{-17.6}$ & $17.10\pm1.50$ & $15-150$ & $ $ & $0.87\pm0.12^{\rm p}$ & $15-150$ & $52,107$ \\
060111A& Swift & $1.621^{+0.064}_{-0.065}$ & $-0.882^{+0.303}_{-0.282}$ & $...$ & $73.90^{+16.92}_{-9.13}$ & $12.0\pm0.6$ & $15-150$ & $ $ & $1.33\pm0.14$ & $15-150$ & $75$ \\
051117B& Swift & $1.539^{+0.297}_{-0.307}$ & $...$ & $...$ & $...$ & $1.75\pm0.37$ & $15-150$ & $ $ & $0.38\pm0.12$ & $15-150$ & $75$ \\
051111A& Swift & $1.32\pm0.06$ & $...$ & $...$ & $...$ & $40.80\pm1.34$ & $15-150$ & $ $ & $2.66\pm0.21^{\rm p}$ & $15-150$ & $107$ \\
051109B& Swift & $1.964^{+0.224}_{-0.240}$ & $-0.230^{+1.569}_{-1.173}$ & $...$ & $39.69^{+11.37}_{-7.47}$ & $2.26\pm0.42$ & $15-150$ & $ $ & $0.35\pm0.11$ & $15-150$ & $75$ \\
051109A& KW/Swift & $1.505^{+0.201}_{-0.201}$ & $-1.25^{+0.44}_{-0.59}$ & $...$ & $161^{+224}_{-58}$ & $40.0^{+3.0}_{-34.0}$ & $20-500$ & $ $ & $5.8^{+0.3}_{-4.9}$ & $20-500$ & $25,75$ \\
051022A& HETE-2/KW & $...$ & $-1.01^{+0.02}_{-0.03}$ & $-1.95^{+0.25}_{-0.14}$ & $213^{+18}_{-18}$ & $2610^{+60}_{-110}$ & $20-2000$ & $ $ & $^{      3}100.0\pm13.0$ & $20-2000$ & $24,52$ \\
051016B& Swift & $2.320^{+0.210}_{-0.226}$ & $...$ & $...$ & $...$ & $1.70\pm0.22$ & $15-150$ & $ $ & $0.81\pm0.12$ & $15-150$ & $75$ \\
051008A& Swift & $1.13\pm0.05$ & $-0.975^{+0.078}_{-0.086}$ & $...$ & $865^{+178}_{-136}$ & $50.90\pm1.45$ & $15-150$ & $ $ & $^{      5}5.44\pm0.35^{\rm p}$ & $15-150$ & $23,107$ \\
051006A& Swift & $1.51\pm0.17$ & $...$ & $...$ & $...$ & $13.40\pm1.41$ & $15-150$ & $ $ & $1.62\pm0.30^{\rm p}$ & $15-150$ & $107$ \\
051001A& Swift & $2.05\pm0.15$ & $...$ & $...$ & $...$ & $17.40\pm1.47$ & $15-150$ & $ $ & $0.49\pm0.11^{\rm p}$ & $15-150$ & $107$ \\
050922C& HETE-2/KW & $1.356^{+0.056}_{-0.056}$ & $-0.83^{+0.23}_{-0.26}$ & $...$ & $130^{+51}_{-27}$ & $73.0\pm5.0$ & $20-2000$ & $ $ & $^{      4}45.0\pm7.0$ & $20-2000$ & $21,22,75$ \\
050915A& Swift & $1.363^{+0.166}_{-0.165}$ & $...$ & $...$ & $...$ & $8.4\pm0.9$ & $15-150$ & $ $ & $0.73\pm0.13$ & $15-150$ & $75$ \\
050908A& Swift & $1.88\pm0.17$ & $...$ & $...$ & $...$ & $4.83\pm0.51$ & $15-150$ & $ $ & $0.70\pm0.14^{\rm p}$ & $15-150$ & $107$ \\
050904A& Swift & $1.25\pm0.07$ & $...$ & $...$ & $...$ & $48.30\pm1.80$ & $15-150$ & $ $ & $0.62\pm0.17^{\rm p}$ & $15-150$ & $107$ \\
050826A& Swift & $1.16\pm0.31$ & $...$ & $...$ & $...$ & $4.13\pm0.72$ & $15-150$ & $ $ & $0.38\pm0.13^{\rm p}$ & $15-150$ & $107$ \\
050824A& Swift & $2.76\pm0.38$ & $...$ & $...$ & $...$ & $2.66\pm0.52$ & $15-150$ & $ $ & $0.50\pm0.15^{\rm p}$ & $15-150$ & $107$ \\
050822A& Swift & $2.37\pm0.14$ & $...$ & $...$ & $...$ & $24.60\pm1.72$ & $15-150$ & $ $ & $2.24\pm0.22^{\rm p}$ & $15-150$ & $107$ \\
050820A& Swift & $1.25\pm0.12$ & $...$ & $...$ & $...$ & $34.40\pm2.42$ & $15-150$ & $ $ & $2.45\pm0.23^{\rm p}$ & $15-150$ & $107$ \\
050819A& Swift & $2.71\pm0.29$ & $...$ & $...$ & $...$ & $3.50\pm0.55$ & $15-150$ & $ $ & $0.38\pm0.12^{\rm p}$ & $15-150$ & $107$ \\
050814A& Swift & $1.80\pm0.17$ & $...$ & $...$ & $...$ & $20.10\pm2.20$ & $15-150$ & $ $ & $0.71\pm0.25^{\rm p}$ & $15-150$ & $107$ \\
050802A& Swift & $1.54\pm0.13$ & $...$ & $...$ & $...$ & $20.00\pm1.57$ & $15-150$ & $ $ & $2.75\pm0.44^{\rm p}$ & $15-150$ & $107$ \\
050730A& Swift & $1.53\pm0.11$ & $...$ & $...$ & $...$ & $23.80\pm1.52$ & $15-150$ & $ $ & $0.55\pm0.14^{\rm p}$ & $15-150$ & $107$ \\
050714B& Swift & $2.406^{+0.270}_{-0.302}$ & $-0.416^{+1.927}_{-1.433}$ & $...$ & $28.71^{+7.26}_{-28.70}$ & $5.3\pm1.0$ & $15-150$ & $ $ & $0.34\pm0.16$ & $15-150$ & $75$ \\
050525A& KW & $1.78\pm0.00$ & $-1.1\pm0.05$ & $...$ & $84.1\pm1.7$ & $206\pm2$ & $20-1000$ & $ $ & $87\pm7$ & $20-1000$ & $18,20,107$ \\
050505A& Swift & $1.41\pm0.12$ & $...$ & $...$ & $...$ & $24.90\pm1.79$ & $15-150$ & $ $ & $1.85\pm0.31^{\rm p}$ & $15-150$ & $107$ \\
050502A& INTEGRAL & $...$ & $-1.07^{+0.13}_{-0.13}$ & $...$ & $190^{+122}_{--58}$ & $13.9^{+1.1}_{-4.0}$ & $20-200$ & $ $ & $2.00$ & $20-200$ & $51,102$ \\
050416A& Swift & $3.180^{+0.285}_{-0.319}$ & $-0.972^{+2.279}_{-1.012}$ & $...$ & $13.67^{+7.93}_{-12.56}$ & $4.1\pm0.6$ & $15-150$ & $ $ & $1.99\pm0.19$ & $15-150$ & $75$ \\
050408A& HETE-2 & $...$ & $-1.76^{+0.09}_{-0.06}$ & $-2.2^{+0.16}_{-0.28}$ & $25.9^{+10.5}_{-7.3}$ & $19$ & $30-400$ & $ $ & $...$ & $...$ & $17,52$ \\
050401A& KW & $1.40\pm0.07$ & $-1.15\pm0.16$ & $-2.65\pm0.31$ & $132\pm16$ & $193\pm4$ & $20-2000$ & $ $ & $24.5\pm1.2$ & $20-2000$ & $16,107$ \\
050319A& Swift & $2.02\pm0.19$ & $...$ & $...$ & $...$ & $13.10\pm1.48$ & $15-150$ & $ $ & $1.52\pm0.21^{\rm p}$ & $15-150$ & $107$ \\
050318A& Swift & $1.90\pm0.10$ & $-1.03^{+0.45}_{-0.41}$ & $...$ & $49.2^{+9.4}_{-5.9}$ & $10.80\pm0.77$ & $15-150$ & $ $ & $3.16\pm0.20^{\rm p}$ & $15-150$ & $107$ \\
050315A& Swift & $2.11\pm0.09$ & $...$ & $...$ & $...$ & $32.20\pm1.46$ & $15-150$ & $ $ & $1.93\pm0.22^{\rm p}$ & $15-150$ & $107$ \\
050223A& INTEGRAL & $1.44^{+0.06}_{-0.06}$ & $...$ & $...$ & $...$ & $<15.7$ & $20-200$ & $ $ & $0.69\pm0.16^{\rm p}$ & $15-150$ & $102,107$ \\
050219A& Swift & $1.305^{+0.056}_{-0.056}$ & $-0.122^{+0.300}_{-0.282}$ & $...$ & $90.63^{+11.32}_{-7.77}$ & $40.8\pm1.6$ & $15-150$ & $ $ & $3.1\pm0.3$ & $15-150$ & $75$ \\
050215B& HETE-2 & $2.173^{+0.209}_{-0.223}$ & $...$ & $-2.2^{+0.4}_{-0.6}$ & $17.6^{+6.1}_{-12.8}$ & $1.7^{+2.5}_{-1.3}$ & $30-400$ & $ $ & $0.45\pm0.10$ & $15-150$ & $15,75$ \\
050126A& Swift & $1.34\pm0.15$ & $...$ & $...$ & $...$ & $8.38\pm0.80$ & $15-150$ & $ $ & $0.71\pm0.17^{\rm p}$ & $15-150$ & $107$ \\
041219A& INTEGRAL & $...$ & $-1.48^{+0.14}_{-0.11}$ & $-2.01^{+0.05}_{-0.08}$ & $156^{+88}_{--54}$ & $867.3^{+5.4}_{-128.9}$ & $20-200$ & $ $ & $36.0$ & $20-200$ & $51,102$ \\
041006A& HETE-2 & $...$ & $-1.3^{+0.05}_{-0.05}$ & $...$ & $47.7^{+3}_{-2.7}$ & $70$ & $30-400$ & $ $ & $...$ & $...$ & $13,52$ \\
040924A& HETE-2/KW & $...$ & $-1.03^{+0.09}_{-0.09}$ & $...$ & $41.1^{+2.3}_{-2.3}$ & $27.3\pm1.2$ & $20-500$ & $ $ & $33.3\pm3.5$ & $20-500$ & $12,52$ \\
040912A& HETE-2 & $...$ & $-1.17^{+1.54}_{-0.62}$ & $-2.49^{+0.24}_{-0.4}$ & $14.16^{+3.32}_{-4.32}$ & $4$ & $30-400$ & $ $ & $...$ & $...$ & $11,52$ \\
031203A& INTEGRAL & $1.51^{+0.03}_{-0.03}$ & $-1.18^{+0.1}_{-0.09}$ & $...$ & $148.2^{+32.45}_{-23.91}$ & $10.6^{+2.7}_{-3.0}$ & $20-200$ & $ $ & $2.50$ & $20-200$ & $51,52,102$ \\
030528A& HETE-2 & $...$ & $-1.33^{+0.15}_{-0.12}$ & $-2.65^{+0.29}_{-0.98}$ & $31.84^{+4.67}_{-4.97}$ & $119.00^{+7.60}_{-7.80}$ & $2-400$ & $ $ & $17.89\pm1.57^{\rm p}$ & $2-400$ & $14$ \\
030429A& HETE-2 & $...$ & $-1.12^{+0.25}_{-0.22}$ & $...$ & $35.04^{+11.75}_{-7.90}$ & $8.54^{+1.48}_{-1.32}$ & $2-400$ & $ $ & $3.79\pm0.79^{\rm p}$ & $2-400$ & $14$ \\
030329A& HETE-2 & $...$ & $-1.26^{+0.01}_{-0.02}$ & $-2.28^{+0.05}_{-0.06}$ & $67.86^{+2.31}_{-2.15}$ & $1630.00^{+14.00}_{-13.00}$ & $2-400$ & $ $ & $450.88\pm24.68^{\rm p}$ & $2-400$ & $14$ \\
030328A& HETE-2 & $...$ & $-1.14^{+0.03}_{-0.03}$ & $-2.09^{+0.19}_{-0.40}$ & $126.30^{+13.89}_{-13.10}$ & $369.50^{+14.00}_{-14.20}$ & $2-400$ & $ $ & $11.64\pm0.85^{\rm p}$ & $2-400$ & $14$ \\
030323A& HETE-2 & $1.62^{+0.24}_{-0.25}$ & $...$ & $...$ & $...$ & $12.30^{+3.68}_{-3.43}$ & $2-400$ & $ $ & $3.86\pm2.11^{\rm p}$ & $2-400$ & $14$ \\
030226A& HETE-2 & $...$ & $-0.89^{+0.17}_{-0.15}$ & $...$ & $97.12^{+26.98}_{-17.06}$ & $56.12^{+6.93}_{-6.14}$ & $2-400$ & $ $ & $2.69\pm0.57^{\rm p}$ & $2-400$ & $14$ \\
030115A& HETE-2 & $...$ & $-1.28^{+0.14}_{-0.13}$ & $...$ & $82.79^{+52.82}_{-22.26}$ & $23.05^{+3.98}_{-3.23}$ & $2-400$ & $ $ & $8.13\pm1.38^{\rm p}$ & $2-400$ & $14$ \\
021211A& HETE-2 & $...$ & $-0.86^{+0.10}_{-0.09}$ & $-2.18^{+0.14}_{-0.25}$ & $45.56^{+7.84}_{-6.23}$ & $35.34^{+2.07}_{-2.06}$ & $2-400$ & $ $ & $29.97\pm1.74^{\rm p}$ & $2-400$ & $14$ \\
021004A& HETE-2 & $...$ & $-1.01^{+0.19}_{-0.17}$ & $...$ & $79.79^{+53.35}_{-22.97}$ & $25.45^{+6.85}_{-5.04}$ & $2-400$ & $ $ & $2.69\pm0.50^{\rm p}$ & $2-400$ & $14$ \\
020903A& HETE-2 & $...$ & $...$ & $-2.62^{+0.42}_{-0.55}$ & $2.6^{+1.4}_{-0.8}$ & $0.95^{+0.62}_{-0.33}$ & $2-400$ & $ $ & $2.78\pm0.67^{\rm p}$ & $2-400$ & $14$ \\
020819B& HETE2/Ulysses & $...$ & $-0.9\pm0.2$ & $-2^{+0.2}_{-0.5}$ & $50^{+18}_{-12}$ & $78$ & $25-100$ & $ $ & $7$ & $25-100$ & $6,52$ \\
020813A& HETE-2 & $...$ & $-0.94^{+0.03}_{-0.03}$ & $-1.57^{+0.03}_{-0.04}$ & $142.10^{+14.05}_{-12.91}$ & $978.70^{+12.70}_{-12.80}$ & $2-400$ & $ $ & $32.31\pm2.07^{\rm p}$ & $2-400$ & $14$ \\
020427A& BeppoSAX & $...$ & $...$ & $-2.1\pm0.26$ & $2.8\pm2.8$ & $5.8\pm0.4$ & $2-28$ & $ $ & $0.3\pm0.04$ & $2-28$ & $8$ \\
020410A& BeppoSAX/Konus & $...$ & $-1.8$ & $...$ & $180$ & $280$ & $15-1000$ & $ $ & $^{      7}1$ & $15-1000$ & $9$ \\
020405A& BeppoSAX & $2.00\pm0.13$ & $...$ & $...$ & $...$ & $422\pm24$ & $40-700$ & $ $ & $32.1\pm1.9$ & $40-700$ & $65$ \\
020331A& HETE-2 & $...$ & $-0.79^{+0.13}_{-0.12}$ & $...$ & $91.57^{+20.99}_{-14.09}$ & $69.40^{+8.45}_{-7.45}$ & $2-400$ & $ $ & $3.65\pm0.51^{\rm p}$ & $2-400$ & $14$ \\
020322A& BeppoSAX & $2.34\pm0.24$ & $...$ & $...$ & $...$ & $8.5\pm0.8$ & $40-700$ & $ $ & $2.24\pm0.24$ & $40-700$ & $65$ \\
020305A& HETE2/Ulysses & $...$ & $-0.86^{+0.13}_{-0.11}$ & $...$ & $143^{+49}_{-30}$ & $104$ & $30-400$ & $ $ & $^{      6}4.7$ & $25-100$ & $5,7$ \\
020127A& HETE-2 & $...$ & $-1.03^{+0.14}_{-0.13}$ & $...$ & $104.00^{+47.00}_{-24.10}$ & $27.22^{+4.43}_{-3.63}$ & $2-400$ & $ $ & $8.12\pm1.50^{\rm p}$ & $2-400$ & $14$ \\
020124A& HETE-2 & $...$ & $-0.79^{+0.15}_{-0.14}$ & $-2.6^{+0}_{-0.65}$ & $86.93^{+18.11}_{-12.45}$ & $81.04^{+8.86}_{-7.70}$ & $2-400$ & $ $ & $9.38\pm1.77^{\rm p}$ & $2-400$ & $14$ \\
011211A& BeppoSAX & $1.00\pm0.39$ & $...$ & $...$ & $...$ & $13.5\pm2.2$ & $40-700$ & $ $ & $0.35\pm0.08$ & $40-700$ & $65$ \\
011121A& BeppoSAX & $1.22\pm0.17$ & $...$ & $...$ & $...$ & $983\pm77$ & $40-700$ & $ $ & $65.9\pm5.3$ & $40-700$ & $65$ \\
011030A& BappoSAX & $1.84\pm0.17$ & $...$ & $...$ & $...$ & $12$ & $2-26$ & $ $ & $0.075$ & $2-26$ & $28$ \\
010921A& BeppoSAX & $2.30\pm0.24$ & $-1.55^{+0.08}_{-0.07}$ & $...$ & $88.63^{+21.76}_{-13.79}$ & $134\pm17$ & $40-700$ & $ $ & $10.4\pm1.6$ & $40-700$ & $14,65$ \\
010222A& BeppoSAX & $1.57\pm0.16$ & $-1.35\pm0.19$ & $-1.64\pm0.02$ & $>358$ & $925\pm28$ & $40-700$ & $ $ & $86.0\pm2.0$ & $40-700$ & $3,65$ \\
000926A& BeppoSAX & $0.78\pm0.78$ & $...$ & $...$ & $...$ & $2.60\pm0.70$ & $40-700$ & $ $ & $2.16\pm0.87$ & $40-700$ & $65$ \\
000911A& KW & $...$ & $-0.84$ & $-2.43$ & $365$ & $2300$ & $15-8000$ & $ $ & $200$ & $15-8000$ & $4$ \\
000418A& BeppoSAX & $...$ & $...$ & $...$ & $134\pm10$ & $2.00\pm0.70$ & $40-700$ & $ $ & $1.00\pm0.36$ & $40-700$ & $64,65$ \\
000301C& BeppoSAX & $1.79\pm0.15$ & $...$ & $...$ & $...$ & $83.5\pm5.3$ & $40-700$ & $ $ & $1.13\pm0.09$ & $40-700$ & $65$ \\
000210A& BeppoSAX & $1.44\pm0.16$ & $...$ & $...$ & $...$ & $480\pm37$ & $40-700$ & $ $ & $164.5\pm13.1$ & $40-700$ & $65$ \\
000131A& BATSE & $...$ & $-0.91^{+0.20}_{-0.15}$ & $-2.02^{+0.18}_{-0.32}$ & $168^{+17}_{-15}$ & $418$ & $20-2000$ & $ $ & $26.7\pm4.1$ & $30-10000$ & $2,10$ \\
991216A& BATSE & $...$ & $-1.2\pm0.01$ & $-2.22\pm0.02$ & $382\pm6$ & $1750\pm5$ & $20-2000$ & $ $ & $614\pm12$ & $30-10000$ & $10,90$ \\
991208A& Ulysses & $1.68\pm0.19$ & $...$ & $...$ & $...$ & $490$ & $25-100$ & $ $ & $51$ & $25-100$ & $1$ \\
990712A& BeppoSAX & $1.36\pm0.18$ & $-1.88\pm0.07$ & $-2.48\pm0.56$ & $65.0\pm10.5$ & $65.0\pm3.0$ & $40-700$ & $ $ & $13.0\pm1.0$ & $40-700$ & $3,65$ \\
990705A& BeppoSAX & $1.40\pm0.14$ & $-1.05\pm0.21$ & $-2.2\pm0.1$ & $188\pm15$ & $750\pm80$ & $40-700$ & $ $ & $37.0\pm1.0$ & $40-700$ & $3,65$ \\
990510A& BeppoSAX & $1.98\pm0.13$ & $-1.23\pm0.05$ & $-2.7\pm0.4$ & $161\pm16$ & $190\pm20$ & $40-700$ & $ $ & $24.7\pm2.1$ & $40-700$ & $3,65$ \\
990506A& BATSE & $1.48\pm0.13$ & $-1.17\pm0.01$ & $-2.62\pm0.07$ & $341\pm5$ & $1690\pm10$ & $20-2000$ & $ $ & $93.6\pm2.0$ & $30-10000$ & $10,65,90$ \\
990308A& BATSE & $...$ & $-0.77\pm0.14$ & $-2.41\pm0.41$ & $234\pm31$ & $58.9\pm6.2$ & $20-2000$ & $ $ & $11.9\pm3.8$ & $40-700$ & $65,90$ \\
990123A& BeppoSAX & $1.21\pm0.13$ & $-0.89\pm0.08$ & $-2.45\pm0.97$ & $780\pm61$ & $3000\pm400$ & $40-700$ & $ $ & $170\pm50$ & $40-700$ & $3,65$ \\
981226A& BeppoSAX & $2.38\pm0.35$ & $...$ & $...$ & $...$ & $5.8\pm0.8$ & $40-700$ & $ $ & $0.37\pm0.07$ & $40-700$ & $65$ \\
980703A& BATSE & $1.64\pm0.38$ & $-1.2\pm0.05$ & $-1.93\pm0.06$ & $281\pm32$ & $398\pm9$ & $20-2000$ & $ $ & $26.4\pm5.1$ & $30-10000$ & $10,65,90$ \\
980613A& BeppoSAX & $0.59\pm0.35$ & $-1.43\pm0.24$ & $-2.7\pm0.6$ & $92.6\pm42.5$ & $10.0\pm2.0$ & $40-700$ & $ $ & $1.60\pm0.40$ & $40-700$ & $3,65$ \\
980519A& BATSE & $...$ & $-1.47\pm0.06$ & $-2.23\pm0.26$ & $252\pm40.9$ & $132\pm8$ & $20-2000$ & $ $ & $29.8$ & $50-300$ & $2,90$ \\
980425A& BATSE & $1.90\pm0.24$ & $-1.41\pm0.09$ & $-2.82\pm0.73$ & $136\pm12.7$ & $45.1\pm4.18$ & $20-2000$ & $ $ & $1.71\pm0.27$ & $40-700$ & $65,90$ \\
980329A& BeppoSAX & $1.74\pm0.14$ & $-0.64\pm0.14$ & $-2.2\pm0.8$ & $236\pm37$ & $650\pm50$ & $40-700$ & $ $ & $31.0\pm1.0$ & $40-700$ & $3,65$ \\
980326A& BeppoSAX & $1.85\pm0.21$ & $-1.23\pm0.21$ & $-2.48\pm0.31$ & $35.5\pm18.0$ & $7.5\pm1.5$ & $40-700$ & $ $ & $2.45\pm0.15$ & $40-700$ & $3,65$ \\
971214A& BeppoSAX & $...$ & $-0.76\pm0.17$ & $-2.7\pm1.1$ & $154\pm30$ & $88.0\pm9.0$ & $40-700$ & $ $ & $6.8\pm0.7$ & $40-700$ & $3$ \\
970828A& BATSE & $...$ & $-0.45^{+0.06}_{-0.06}$ & $-2.06^{+0.08}_{-0.10}$ & $379^{+15}_{-16}$ & $960$ & $20-2000$ & $ $ & $59.3\pm3.4$ & $30-10000$ & $2,10$ \\
970508A& BeppoSAX & $1.51\pm0.18$ & $-1.71\pm0.10$ & $-2.2\pm0.25$ & $79.0\pm23.4$ & $18.0\pm3.0$ & $40-700$ & $ $ & $3.4\pm0.1$ & $40-700$ & $3,65$ \\
970228A& BeppoSAX & $1.92\pm0.14$ & $-1.54\pm0.08$ & $-2.5\pm0.4$ & $115\pm37$ & $110\pm10$ & $40-700$ & $ $ & $37.0\pm1.0$ & $40-700$ & $3,65$ \\
\hline
&SGRB&\\\hline
130603B& KW & $0.82\pm0.07$ & $-0.73\pm0.15$ & $...$ & $660\pm100$ & $66\pm7$ & $20-10000$ & $ $ & $^{      2}1000\pm200$ & $20-10000$ & $96,107$ \\
101224A& Fermi & $1.05\pm0.26$ & $-0.74^{+0.43}_{-0.43}$ & $-1.85^{+0.12}_{-0.12}$ & $229^{+157}_{-157}$ & $1.91\pm0.27$ & $10- 1000$ & $ $ & $1.31\pm0.21^{\rm p}$ & $10- 1000$ & $103,107$ \\
101219A& KW & $0.63\pm0.09$ & $-0.22^{+0.30}_{-0.25}$ & $...$ & $490^{+103}_{-79}$ & $36\pm5$ & $20-10000$ & $ $ & $^{      2}280\pm80$ & $20-10000$ & $74,107$ \\
100816A& Fermi & $1.17\pm0.06$ & $-0.23^{+0.09}_{-0.09}$ & $-2.30^{+0.09}_{-0.09}$ & $126^{+7}_{-7}$ & $36.5\pm0.5$ & $10- 1000$ & $ $ & $15.6\pm0.2^{\rm p}$ & $10- 1000$ & $103,107$ \\
100625A& Fermi & $0.90\pm0.10$ & $-0.60^{+0.15}_{-0.15}$ & $...$ & $486^{+80}_{-80}$ & $11.0\pm0.6$ & $10- 1000$ & $ $ & $4.9\pm0.3^{\rm p}$ & $10- 1000$ & $103,107$ \\
100206A& Fermi & $0.63\pm0.17$ & $-0.33^{+0.16}_{-0.16}$ & $-2.33^{+0.45}_{-0.45}$ & $460^{+92}_{-92}$ & $8.7\pm0.2$ & $10- 1000$ & $ $ & $2.62\pm0.14^{\rm p}$ & $10- 1000$ & $103,107$ \\
100117A& Fermi & $0.88\pm0.22$ & $...$ & $...$ & $313^{+71}_{-71}$ & $4.2\pm0.7$ & $10- 1000$ & $ $ & $1.59\pm0.13^{\rm p}$ & $10- 1000$ & $103,107$ \\
091109B& Swift & $0.710^{+0.132}_{-0.128}$ & $...$ & $...$ & $...$ & $1.95\pm0.16$ & $15-150$ & $ $ & $1.96\pm0.19$ & $15-150$ & $75$ \\
090515A& Swift & $1.41\pm0.24$ & $-0.15^{+1.27}_{-1.00}$ & $...$ & $79.8^{+94.0}_{-19.3}$ & $0.2\pm0.03$ & $15-150$ & $ $ & $5.7\pm0.9^{\rm p}$ & $15-150$ & $107$ \\
090510A& Fermi & $0.98\pm0.20$ & $-0.86^{+0.03}_{-0.03}$ & $-2.58^{+0.29}_{-0.29}$ & $4301^{+483}_{-483}$ & $33.7\pm0.4$ & $10- 1000$ & $ $ & $9.1\pm0.2^{\rm p}$ & $10- 1000$ & $103,107$ \\
090426A& Swift & $1.93\pm0.22$ & $...$ & $...$ & $...$ & $1.8\pm0.3$ & $15-150$ & $ $ & $2.4\pm0.3^{\rm p}$ & $15-150$ & $107$ \\
090305A& Swift & $0.769^{+0.367}_{-0.336}$ & $...$ & $...$ & $...$ & $0.75\pm0.14$ & $15-150$ & $ $ & $0.85\pm0.19$ & $15-150$ & $75$ \\
080905A& Fermi & $0.795^{+0.251}_{-0.233}$ & $...$ & $-2.35^{+0.67}_{-0.67}$ & $311^{+87}_{-87}$ & $8.5\pm0.5$ & $10- 1000$ & $ $ & $2.34\pm0.14^{\rm p}$ & $10- 1000$ & $75,103$ \\
080503A& Swift & $2.00\pm0.13$ & $...$ & $...$ & $...$ & $20\pm1$ & $15-150$ & $ $ & $0.9\pm0.1^{\rm p}$ & $15-150$ & $107$ \\
080123A& Swift & $2.15\pm0.54$ & $...$ & $...$ & $...$ & $5.7\pm1.7$ & $15-150$ & $ $ & $1.8\pm0.4^{\rm p}$ & $15-150$ & $107$ \\
071227A& KW & $0.99\pm0.22$ & $-0.7$ & $...$ & $1000$ & $16.0\pm2.0$ & $20-1300$ & $ $ & $^{      3}35.0\pm11.0$ & $20-1300$ & $50,107$ \\
070809A& Swift & $1.69\pm0.22$ & $...$ & $...$ & $...$ & $1.0\pm0.1$ & $15-150$ & $ $ & $1.2\pm0.2^{\rm p}$ & $15-150$ & $107$ \\
070724A& Swift & $1.861^{+0.296}_{-0.324}$ & $...$ & $...$ & $...$ & $0.31\pm0.07$ & $15-150$ & $ $ & $0.34\pm0.09$ & $15-150$ & $75$ \\
070714B& Swift & $1.398^{+0.218}_{-0.219}$ & $...$ & $...$ & $...$ & $7.2\pm1.0$ & $15-150$ & $ $ & $2.7\pm0.2^{\rm p}$ & $15-150$ & $75,107$ \\
070707A& INTEGRAL & $1.19\pm0.14$ & $-0.57^{+0.43}_{-0.59}$ & $...$ & $427^{+374}_{-144}$ & $2.10$ & $20-200$ & $ $ & $2.10$ & $20-200$ & $45,51$ \\
070429B& Swift & $1.645^{+0.220}_{-0.227}$ & $...$ & $...$ & $...$ & $0.65\pm0.10$ & $15-150$ & $ $ & $0.73\pm0.12$ & $15-150$ & $75$ \\
061217A& Swift & $0.86\pm0.30$ & $...$ & $...$ & $...$ & $0.42\pm0.07$ & $15-150$ & $ $ & $1.49\pm0.24^{\rm p}$ & $15-150$ & $107$ \\
061210A& Swift & $1.56\pm0.28$ & $...$ & $...$ & $...$ & $11.10\pm1.76$ & $15-150$ & $ $ & $5.31\pm0.47^{\rm p}$ & $15-150$ & $107$ \\
061201A& KW & $0.81\pm0.15$ & $-0.36^{+0.40}_{-0.65}$ & $...$ & $873^{+458}_{-284}$ & $53.3^{+7.0}_{-44.4}$ & $20-3000$ & $ $ & $^{      2}319^{+72}_{-272}$ & $20-3000$ & $39,107$ \\
061006A& KW & $1.72\pm0.17$ & $-0.62^{+0.18}_{-0.21}$ & $...$ & $664^{+227}_{-144}$ & $35.7^{+3.1}_{-19.2}$ & $20-2000$ & $ $ & $^{      2}213^{+41}_{-120}$ & $20-2000$ & $34,107$ \\
060801A& Swift & $0.47\pm0.24$ & $...$ & $...$ & $...$ & $0.80\pm0.10$ & $15-150$ & $ $ & $1.27\pm0.16^{\rm p}$ & $15-150$ & $107$ \\
060502B& Swift & $0.985^{+0.205}_{-0.198}$ & $...$ & $...$ & $...$ & $0.49\pm0.06$ & $15-150$ & $ $ & $0.62\pm0.12$ & $15-150$ & $75$ \\
060313A& KW & $0.70\pm0.07$ & $-0.60^{+0.19}_{-0.22}$ & $...$ & $922^{+306}_{-177}$ & $142^{+10}_{-85}$ & $20-2000$ & $ $ & $^{      2}700^{+100}_{-430}$ & $20-2000$ & $31,107$ \\
060121A& HETE-2/KW & $...$ & $-0.51^{+0.55}_{-0.60}$ & $-2.39^{+0.27}_{-1.41}$ & $104^{+134}_{-77}$ & $47.1^{+4.4}_{-37.1}$ & $20-1000$ & $ $ & $^{      3}164^{+18}_{-132}$ & $20-1000$ & $29$ \\
051221A& KW & $1.394^{+0.055}_{-0.055}$ & $-1.08^{+0.13}_{-0.14}$ & $...$ & $402^{+93}_{-72}$ & $32.0^{+1.0}_{-17.0}$ & $20-2000$ & $ $ & $^{      1}460^{+20}_{-250}$ & $20-2000$ & $26,75$ \\
051210A& Swift & $1.06\pm0.28$ & $...$ & $...$ & $...$ & $0.85\pm0.14$ & $15-150$ & $ $ & $0.75\pm0.12^{\rm p}$ & $15-150$ & $107$ \\
050724A& Swift & $1.89\pm0.22$ & $...$ & $...$ & $...$ & $9.98\pm1.20$ & $15-150$ & $ $ & $3.26\pm0.30^{\rm p}$ & $15-150$ & $107$ \\
050709A& HETE-2 & $...$ & $-0.7\pm0.2$ & $...$ & $83^{+18}_{-12}$ & $4\pm0.4$ & $2-400$ & $ $ & $51\pm5$ & $2-400$ & $19,27$ \\
050509B& Swift & $1.275^{+0.405}_{-0.399}$ & $...$ & $...$ & $...$ & $0.07\pm0.02$ & $15-150$ & $ $ & $0.18\pm0.10$ & $15-150$ & $75$ \\
\enddata
\tablecomments{
Col. (1) GRB name.
Col. (2) Detector of fluence and/or peak flux.
Col. (3) Spectral Index of power law fitting.
Col. (4-6) Spectral parameters of Band function.
Col. (7) $\gamma$-ray Fluence $S_{\gamma}$, in unit of $10^{-7}$ erg cm$^{-2}$.
Col. (8)The observational energy band of the fluence in col. (7).
Col. (9) $\gamma$-ray 1 second peak flux $F_{\rm p}$, in unit of $10^{-7}$ erg s$^{-1}$ cm$^{-2}$,
or peak photon flux $P_{\rm p}$, in unit of photons s$^{-1}$ cm$^{-2}$ (with superscript p).
($^1$-$^7$)Fluxes from Konus-Wind are not 1 second peak flux. 
1. 0.004 s; 2. 0.016 s; 3. 0.064 s; 4. 0.128 s; 5. 0.256 s; 6. 0.5 s; 7. 2.944 s; 8. 3 s.
Col. (10) The observational energy band of the flux in col. (9).
Col. (11) Reference of prompt emission properties.
\\
References.
(1) \citet{2000ApJ...534L..23H};
(2) \citet{2001ApJ...561..171J};
(3) \citet{2002A&A...390...81A};
(4) \citet{2002ApJ...573...85P};
(5) \citet{2002GCN..1263....1H};
(6) \citet{2002GCN..1507....1H};
(7) \citet{2003A&A...400.1021B};
(8) \citet{2004A&A...426..415A};
(9) \citet{2004A&A...427..445N};
(10) \citet{2004ApJ...609..935Y};
(11) \citet{2004GCN..2701....1B};
(12) \citet{2004GCN..2754....1G};
(13) \citet{2004GCN..2770....1G};
(14) \citet{2005ApJ...629..311S};
(15) \citet{2005GCN..3053....1N};
(16) \citet{2005GCN..3179....1G};
(17) \citet{2005GCN..3189....1S};
(18) \citet{2005GCN..3474....1G};
(19) \citet{2005GCN..3653....1B};
(20) \citet{2005GCN..3660....1G};
(21) \citet{2005GCN..4021....1C};
(22) \citet{2005GCN..4030....1G};
(23) \citet{2005GCN..4078....1G};
(24) \citet{2005GCN..4150....1G};
(25) \citet{2005GCN..4238....1G};
(26) \citet{2005GCN..4394....1G};
(27) \citet{2005Natur.437..855V};
(28) \citet{2006A&A...455..413G};
(29) \citet{2006GCN..4564....1G};
(30) \citet{2006GCN..4599....1G};
(31) \citet{2006GCN..4881....1G};
(32) \citet{2006GCN..5264....1G};
(33) \citet{2006GCN..5460....1G};
(34) \citet{2006GCN..5710....1G};
(35) \citet{2006GCN..5722....1G};
(36) \citet{2006GCN..5748....1G};
(37) \citet{2006GCN..5837....1G};
(38) \citet{2006GCN..5867....1B};
(39) \citet{2006GCN..5890....1G};
(40) \citet{2006GCN..5984....1P};
(41) \citet{2007GCN..6049....1G};
(42) \citet{2007GCN..6230....1G};
(43) \citet{2007GCN..6403....1G};
(44) \citet{2007GCN..6459....1G};
(45) \citet{2007GCN..6615....1G};
(46) \citet{2007GCN..6849....1G};
(47) \citet{2007GCN..6879....1G};
(48) \citet{2007GCN..6960....1G};
(49) \citet{2007GCN..7114....1G};
(50) \citet{2007GCN..7155....1G};
(51) \citet{2008A&A...484..143F};
(52) \citet{2008A&A...491..157P};
(53) \citet{2008GCN..7482....1G};
(54) \citet{2008GCN..7487....1G};
(55) \citet{2008GCN..7589....1G};
(56) \citet{2008GCN..7630....1O};
(57) \citet{2008GCN..7784....1G};
(58) \citet{2008GCN..7812....1G};
(59) \citet{2008GCN..7854....1G};
(60) \citet{2008GCN..7862....1G};
(61) \citet{2008GCN..7995....1G};
(62) \citet{2008GCN..8256....1P};
(63) \citet{2008GCN..8611....1G};
(64) \citet{2008MNRAS.391..639N};
(65) \citet{2009ApJS..180..192F};
(66) \citet{2009GCN..10045...1G};
(67) \citet{2009GCN..8878....1G};
(68) \citet{2009GCN..9196....1P};
(69) \citet{2009GCN..9647....1G};
(70) \citet{2009GCN..9679....1G};
(71) \citet{2009GCN..9821....1P};
(72) \citet{2010GCN..10833...1G};
(73) \citet{2010GCN..10882...1G};
(74) \citet{2010GCN..11470...1G};
(75) \citet{2011ApJS..195....2S};
(76) \citet{2011GCN..11659...1G};
(77) \citet{2011GCN..11722...1G};
(78) \citet{2011GCN..11971...1G};
(79) \citet{2011GCN..12008...1G};
(80) \citet{2011GCN..12135...1G};
(81) \citet{2011GCN..12166...1G};
(82) \citet{2011GCN..12270...1G};
(83) \citet{2011GCN..12276...1S};
(84) \citet{2011GCN..12362...1G};
(85) \citet{2011GCN..12433...1G};
(86) \citet{2011GCN..12663...1G};
(87) \citet{2011GCN..12666...1L};
(88) \citet{2011GCN..12676...1G};
(89) \citet{2011MNRAS.417.2124G};
(90) \citet{2013ApJS..208...21G};
(91) \citet{2013GCN..14368...1G};
(92) \citet{2013GCN..14417...1G};
(93) \citet{2013GCN..14487...1G};
(94) \citet{2013GCN..14575...1G};
(95) \citet{2013GCN..14578...1F};
(96) \citet{2013GCN..14771...1G};
(97) \citet{2013GCN..14808...1G};
(98) \citet{2013GCN..14958...1G};
(99) \citet{2013GCN..15145...1G};
(100) \citet{2013GCN..15203...1G};
(101) \citet{2013GCN..15413...1G};
(102) \citet{2014A&A...561A..25B};
(103) \citet{2014ApJS..211...12G};
(104) \citet{2014GCN..15889...1G};
(105) \citet{2014GCN..16134...1G};
(106) \citet{2014PASJ...66...87S};
(107) {GRBtable};
}
\end{deluxetable}
\end{landscape}

\begin{landscape}
\begin{deluxetable}{lcccccccccccccccc}
\setlength{\voffset}{10mm}
\tabletypesize{\scriptsize}
\tablecolumns{15}
\tablewidth{0pc}
\tablecaption{sfr \label{tbsfr}}
\tablehead {
\colhead{GRB}        &
\colhead{z}        &
\colhead{Instrument} &
\multicolumn{2}{c}{log $M_*$} &
%\colhead{log $M_*$} &
%\colhead{Method} &
\colhead{} &
\multicolumn{2}{c}{SFR} &
%\colhead{SFR}       &
%\colhead{Method}       &
\colhead{sSFR}       &
\multicolumn{2}{c}{[X/H]} &
%\colhead{[X/H]} &
%\colhead{Method}       &
\colhead{} &
\multicolumn{2}{c}{$A_{\rm V}$} &
%\colhead{Av}      &
%\colhead{Method}       &
%\colhead{$M_{\rm B}$}      &
\colhead{reference}      &\\\cline{4-5}\cline{7-8}\cline{10-11}\cline{13-14}

\colhead{}        &
\colhead{}        &
\colhead{(Spectrum)} &
\colhead{[$\rm M_{\odot}$]} &
\colhead{method} &
\colhead{} &
\colhead{[$\rm M_{\odot}\ yr^{-1}$]}       &
\colhead{method} &
\colhead{[Gyr$^{-1}$]} &
\colhead{} &
\colhead{method} &
\colhead{} &
\colhead{[mag]}      &
\colhead{method}      &
\colhead{}      &\\

\colhead{(1)}        &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)}       &
\colhead{} &
\colhead{(6)} &
\colhead{(7)}      &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)}      &
\colhead{} &
\colhead{(11)} &
\colhead{(12)} &
\colhead{(13)} &
}

\startdata

140606B&$0.384$&GTC/OSIRIS&$...$&...& &$0.052\pm0.005$&H$\alpha$&...&$...$&...& & $0.3^{+0.89}_{-0.30}$&Balmer&$87$\\
140518A&$4.707$&Gemini/GMOS&$...$&...& &$...$&...&...&$>-1.06$&A/S& & $...$&...&$79$\\
140515A&$6.32$&GTC/OSIRIS&$...$&...& &$...$&...&...&$<-1.1$&A/O& & $0.11\pm0.02$&AG-SED&$75$\\
140512A&$0.725$&NOT/ALFOSC&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
140508A&$1.027$&NOT/ALFOSC&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
140506A&$0.8893$&VLT/X-Shooter&$9$&SED& &$0.35^{+0.35}_{-0.19}$&H$\alpha$&0.35&$...$&...& & $...$&...&$68,77$\\
140430A&$1.6019$&VLT/X-Shooter&$...$&...& &$8.5^{+7.1}_{-3.8}$&H$\alpha$&...&$-0.020^{+0.18}_{-0.19}$&E& & $...$&...&$77$\\
140428A&$4.7$&Keck I/LRIS&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
140423A&$3.26$&Gemini/GMOS&$...$&...& &$...$&...&...&$>-1.44$&A/Fe& & $...$&...&$79$\\
140419A&$3.956$&Gemini/GMOS&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
140318A&$1.02$&WHT/ACAM&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
140311A&$4.954$&Gemini/GMOS&$...$&...& &$...$&...&...&$>-1.65$&A/Ni& & $...$&...&$79$\\
140304A&$5.283$&GTC/OSIRIS&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
140301A&$1.4155$&VLT/X-Shooter&$...$&...& &$106^{+36}_{-25}$&H$\alpha$&...&$0.200^{+0.09}_{-0.09}$&E& & $2.49^{+0.36}_{-0.33}$&Balmer&$77$\\
140226A&$1.98$&Keck/LRIS&$...$&...& &$...$&...&...&$>-0.54$&A/Fe& & $...$&...&$79$\\
140213A&$1.2079$&VLT/X-Shooter&$...$&...& &$0.72^{+2.65}_{-0.34}$&H$\alpha$&...&$...$&...& & $0.20^{+2.39}_{-0.20}$&Balmer&$77$\\
140206A&$2.739$&NOT/ALFOSC&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
140114A&$3$&VLT/X-Shooter&$...$&...& &$24.5^{+6.0}_{-5.3}$&UV&...&$...$&...& & $...$&...&$81$\\
131231A&$0.6427$&VLT/X-Shooter&$...$&...& &$1.38^{+0.28}_{-0.20}$&H$\alpha$&...&$-0.240^{+0.11}_{-0.12}$&E& & $0.07^{+0.27}_{-0.07}$&Balmer&$77$\\
131227A&$5.3$&Gemini/GMOS&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
131117A&$4.042$&VLT/X-Shooter&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
131108A&$2.4$&GTC/OSIRIS&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
131105A&$1.6854$&VLT/X-Shooter&$...$&...& &$31^{+25}_{-13}$&H$\alpha$&...&$-0.080^{+0.17}_{-0.20}$&E& & $1.76^{+0.70}_{-0.60}$&Balmer&$77$\\
131103A&$0.5960$&VLT/X-Shooter&$...$&...& &$4.4^{+1.2}_{-0.9}$&H$\alpha$&...&$-0.210^{+0.10}_{-0.12}$&E& & $0.20^{+0.23}_{-0.20}$&Balmer&$77$\\
131030A&$1.293$&NOT/ALFOSC&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
131011A&$1.874$&VLT/X-Shooter&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
131004A&$0.717$&Magellan/LDSS&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
130925A&$0.3483$&VLT/X-Shooter&$9.5\pm0.2$&SED& &$2.9^{+0.5}_{-0.4}$&H$\alpha$&0.92&$0.040^{+0.08}_{-0.08}$&E& & $1.36^{+0.20}_{-0.20}$&Balmer&$73,77$\\
130907A&$1.238$&NOT/ALFOSC&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
130831A&$0.4791$&Gemini/GMOS&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
130702A&$0.145$&Keck II/DEIMOS&$7.9\pm0.7$&SED& &$0.05$&H$\alpha$&0.63&$<-0.530$&E/PP04/N2& & $0$&Balmer&$57$\\
130701A&$1.1548$&VLT/X-Shooter&$...$&...& &$0.78^{+2.03}_{-0.60}$&[OII]&...&$...$&...& & $...$&...&$77$\\
130612A&$2.006$&VLT/X-Shooter&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
130610A&$2.092$&VLT/UVES&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
130606A&$5.913$&VLT/X-Shooter&$...$&...& &$...$&...&...&$-1.3\pm0.4$&A/S/Si& & $...$&...&$74$\\
130604A&$1.06$&Gemini&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
130528A&$1.25$&GTC/OSIRIS&$...$&...& &$6.8$&[OII]&...&$...$&...& & $0$&hostSED&$67$\\
130518A&$2.49$&GTC/OSIRIS&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
130511A&$1.3033$&Gemini/GMOS&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
130505A&$2.27$&Gemini/GMOS&$...$&...& &$...$&...&...&$>-1.42$&A/Fe& & $...$&...&$79$\\
130427B&$2.78$&VLT/X-Shooter&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
130427A&$0.3401$&VLT/X-Shooter&$9\pm0.2$&SED& &$0.34^{+0.20}_{-0.06}$&H$\alpha$&0.34&$-0.120^{+0.12}_{-0.13}$&E& & $0.20^{+0.63}_{-0.20}$&Balmer&$58,77$\\
130420A&$1.297$&GTC/OSIRIS&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
130418A&$1.217$&VLT/X-Shooter//GROND&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
130408A&$3.757$&VLT/X-Shooter//GROND&$...$&...& &$<9.6$&UV&...&$-1.24\pm0.12$&A/S& & $...$&...&$79,81$\\
130215A&$0.597$&Shane/KAST&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
130131B&$2.5393$&VLT/X-Shooter&$...$&...& &$8.0^{+13.4}_{-5.0}$&[OIII]&...&$...$&...& & $...$&...&$77$\\
121229A&$2.707$&VLT/X-Shooter&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
121211A&$1.023$&Keck I/LRIS&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
121209A&$2.1$&VLT/X-Shooter&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
121201A&$3.3830$&VLT/X-Shooter&$...$&...& &$30^{+68}_{-21}$&[OII]&...&$...$&...& & $...$&...&$77$\\
121128A&$2.20$&Gemini/GMOS&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
121027A&$1.7732$&VLT/X-Shooter&$...$&...& &$24^{+41}_{-15}$&[OIII]&...&$...$&...& & $...$&...&$77$\\
121024A&$2.3012$&VLT/X-Shooter&$9.9^{+0.2}_{-0.3}$&SED& &$37^{+4}_{-4}$&H$\alpha$&4.66&$-0.280^{+0.11}_{-0.12}$&E& & $0.00^{+0.40}_{-0.00}$&Balmer&$77,86$\\
120922A&$3.1$&...&$...$&...& &$<7.5$&UV&...&$...$&...& & $...$&...&$81$\\
120909A&$3.93$&VLT/X-Shooter&$...$&...& &$24.7$&UV&...&$-0.66\pm0.11$&A/S& & $...$&...&$79,81$\\
120907A&$0.970$&GTC/OSIRIS&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
120815A&$2.3587$&VLT/X-Shooter&$<10$&line\_width& &$2.3^{+2.7}_{-1.0}$&H$\alpha$&...&$-0.93\pm0.13$&A/Zn& & $0.20^{+1.13}_{-0.20}$&Balmer&$52,77,79$\\
120811C&$2.671$&GTC/OSIRIS&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
120805A&$3.1$&VLT/X-Shooter&$...$&...& &$39.0^{+9.5}_{-8.3}$&UV&...&$...$&...& & $...$&...&$81$\\
120802A&$3.796$&Gemini/GMOS&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
120729A&$0.80$&Gemini/GMOS&$8.3\pm0.2$&SED& &$6^{+25}_{-4.0}$&SED&30.07&$...$&...& & $...$&...&$66$\\
120724A&$1.48$&Gemini/GMOS&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
120722A&$0.9590$&VLT/X-Shooter&$...$&...& &$22^{+4}_{-4}$&H$\alpha$&...&$-0.210^{+0.10}_{-0.10}$&E& & $1.52^{+0.17}_{-0.17}$&Balmer&$77$\\
120716A&$2.486$&VLT/X-Shooter&$...$&...& &$...$&...&...&$>-1.76$&A/Fe& & $...$&...&$79$\\
120714B&$0.3985$&VLT/X-Shooter&$...$&...& &$0.27^{+0.07}_{-0.05}$&H$\alpha$&...&$-0.300^{+0.11}_{-0.11}$&E& & $0.33^{+0.27}_{-0.27}$&Balmer&$77$\\
120712A&$4.1745$&VLT/X-Shooter&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
120711A&$1.405$&Gemini/GMOS&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
120624B&$2.1974$&VLT/X-Shooter&$10.6^{+0.3}_{-0.2}$&SED& &$30^{+73}_{-13}$&H$\alpha$&0.75&$-0.260^{+0.20}_{-0.27}$&E& & $0.70^{+1.66}_{-0.70}$&Balmer&$53,77$\\
120422A&$0.2826$&VLT/X-Shooter&$8.95\pm0.04$&SED& &$1.38^{+0.13}_{-0.12}$&H$\alpha$&1.55&$-0.300^{+0.09}_{-0.09}$&E& & $0.90^{+0.10}_{-0.10}$&Balmer&$65,77$\\
120404A&$2.876$&Gemini/GMOS&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
120327A&$2.813$&VLT/X-Shooter&$>10$&...& &$5$&...&...&$-1.51\pm0.11$&A/S& & $0.22$&...&$63,79$\\
120326A&$1.798$&GTC/OSIRIS&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
120224A&$1.1$&VLT/X-Shooter&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
120211A&$2.4$&VLT/X-Shooter&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
120119A&$1.7291$&VLT/X-Shooter&$9.3$&SED& &$43^{+24}_{-14}$&H$\alpha$&21.55&$-0.090^{+0.14}_{-0.14}$&E& & $1.16^{+0.53}_{-0.46}$&Balmer&$71,77$\\
120118B&$2.9428$&VLT/X-Shooter&$...$&...& &$28^{+21}_{-11}$&H$\beta$&...&$-0.800^{+0.23}_{-0.17}$&E& & $0.00^{+0.53}_{-0.00}$&Balmer&$77$\\
111229A&$1.3805$&Gemini/GMOS&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
111228A&$0.7164$&VLT/X-Shooter&$...$&...& &$0.32^{+0.56}_{-0.22}$&H$\beta$&...&$...$&...& & $...$&...&$77$\\
111225A&$2.012$&Keck II/NIRSPEC&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
111215A&$2.06$&Keck II&$10.5^{+0.1}_{-0.2}$&SED& &$34^{+33}_{-13}$&SED&1.08&$...$&...& & $0.465$&hostSED&$84$\\
111211A&$0.4786$&VLT/X-Shooter&$...$&...& &$0.12^{+0.29}_{-0.03}$&H$\alpha$&...&$...$&...& & $0.00^{+1.89}_{-0.00}$&Balmer&$77$\\
111209A&$0.6770$&VLT/X-Shooter&$...$&...& &$0.35^{+0.26}_{-0.13}$&H$\alpha$&...&$-0.740^{+0.30}_{-0.17}$&E& & $0.53^{+0.66}_{-0.53}$&Balmer&$77$\\
111129A&$1.0796$&VLT/X-Shooter&$...$&...& &$5.1^{+10.8}_{-3.4}$&[OII]&...&$...$&...& & $...$&...&$77$\\
111123A&$3.1513$&VLT/X-Shooter&$...$&...& &$77^{+163}_{-52}$&[OII]&...&$-0.680^{+0.28}_{-0.28}$&E& & $...$&...&$77$\\
111107A&$2.893$&VLT/X-Shooter&$...$&...& &$...$&...&...&$>-0.45$&A/S& & $...$&...&$79$\\
111008A&$4.9898$&VLT/X-Shooter&$...$&...& &$<9.9$&UV&...&$-1.63\pm0.13$&A/Fe& & $0.11\pm0.04$&...&$70,79,81$\\
111005A&$0.0133$&...&$9.68$&SED& &$0.16$&UV&0.03&$...$&...& & $...$&...&$78$\\
110918A&$0.9843$&VLT/X-Shooter&$10.68\pm0.16$&SED& &$23^{+28}_{-11}$&H$\alpha$&0.48&$0.240^{+0.11}_{-0.11}$&E& & $1.16^{+1.03}_{-1.03}$&Balmer&$61,77$\\
110818A&$3.3609$&VLT/X-Shooter&$...$&...& &$44^{+62}_{-26}$&H$\beta$&...&$-0.440^{+0.17}_{-0.25}$&E& & $...$&...&$77$\\
110808A&$1.3490$&VLT/X-Shooter&$...$&...& &$8.3^{+11.3}_{-3.6}$&H$\alpha$&...&$-0.760^{+0.31}_{-0.23}$&E& & $0.99^{+1.13}_{-0.83}$&Balmer&$77$\\
110801A&$1.858$&GTC/OSIRIS&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
110731A&$2.83$&Gemini/GMOS&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
110726A&$1.036$&Gemini/GMOS&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
110715A&$0.82$&VLT/X-Shooter&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
110709B&$2.09$&VLT/X-Shooter&$...$&...& &$1.1$&UV&...&$...$&...& & $...$&...&$54$\\
110503A&$1.613$&GTC/OSIRIS&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
110422A&$1.770$&GTC/OSIRIS&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
110213B&$1.083$&Gemini&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
110213A&$1.46$&Bok/BC&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
110205A&$2.22$&FLWO/FAST&$...$&...& &$...$&...&...&$>-0.82$&A/S& & $...$&...&$79$\\
110128A&$2.339$&VLT/X-Shooter&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
110106B&$0.618$&Gemini/GMOS&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
101225A&$0.847$&Gemini/GMOS&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
101219B&$0.55185$&VLT/X-Shooter&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
100906A&$1.727$&Gemini/GMOS&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
100901A&$1.408$&Gemini/GMOS&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
100814A&$1.4392$&VLT/X-Shooter&$...$&...& &$3.2^{+2.9}_{-0.7}$&H$\alpha$&...&$...$&...& & $0.27^{+0.86}_{-0.27}$&Balmer&$77$\\
100728B&$2.106$&VLT/X-Shooter&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
100728A&$1.5670$&VLT/X-Shooter&$...$&...& &$14.5^{+60.6}_{-8.0}$&H$\alpha$&...&$...$&...& & $0.76^{+2.29}_{-0.76}$&Balmer&$77$\\
100724A&$1.2890$&VLT/X-Shooter&$...$&...& &$3.2^{+5.1}_{-1.4}$&H$\alpha$&...&$-0.490\pm0.1$&E/KK04& & $0.80^{+1.23}_{-0.80}$&Balmer&$77,88$\\
100621A&$0.5426$&VLT/X-Shooter&$8.98^{+0.14}_{-0.10}$&SED& &$8.7^{+0.8}_{-0.8}$&H$\alpha$&9.11&$-0.170^{+0.10}_{-0.10}$&E& & $0.17^{+0.10}_{-0.10}$&Balmer&$35,77$\\
100615A&$1.3978$&VLT/X-Shooter&$...$&...& &$8.6^{+13.9}_{-4.4}$&H$\alpha$&...&$-0.290^{+0.12}_{-0.13}$&E& & $1.59^{+1.26}_{-0.93}$&Balmer&$77$\\
100606A&$1.5545$&VLT/X-Shooter&$...$&...& &$4.9^{+12.9}_{-1.8}$&H$\alpha$&...&$0.020^{+0.19}_{-0.21}$&E& & $0.17^{+1.99}_{-0.17}$&Balmer&$77$\\
100518A&$4$&...&$...$&...& &$<0.5$&UV&...&$...$&...& & $...$&...&$81$\\
100513A&$4.772$&Gemini/GMOS&$...$&...& &$6.0$&UV&...&$...$&...& & $...$&...&$81$\\
100508A&$0.5201$&VLT/X-Shooter&$...$&...& &$2.6^{+0.7}_{-0.5}$&H$\alpha$&...&$-0.010^{+0.10}_{-0.10}$&E& & $0.96^{+0.30}_{-0.30}$&Balmer&$77$\\
100425A&$1.755$&VLT/X-Shooter&$...$&...& &$...$&...&...&$-0.96\pm0.42$&A/Fe& & $...$&...&$79$\\
100424A&$2.4656$&VLT/X-Shooter&$...$&...& &$21^{+20}_{-8}$&H$\beta$&...&$-0.760^{+0.25}_{-0.18}$&E& & $0.43^{+0.60}_{-0.43}$&Balmer&$77$\\
100418A&$0.6235$&VLT/X-Shooter&$9.54^{+0.28}_{-0.03}$&SED& &$4.2^{+1.0}_{-0.8}$&H$\alpha$&1.21&$-0.170^{+0.10}_{-0.10}$&E& & $0.56^{+0.20}_{-0.23}$&Balmer&$51,77$\\
100414A&$1.368$&Gemini/GMOS&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
100316D&$0.0592$&Magellan/Clay&$8.95$&SED& &$1.7$&H$\alpha$&1.91&$-0.390\pm0.1$&E/PP04& & $0$&Balmer&$32,39,78$\\
100316B&$1.180$&VLT/X-Shooter&$...$&...& &$2.5\pm0.2$&[OII]&...&$-0.290$&E/KK04& & $0^{+0.05}_{-0.00}$&Balmer&$88$\\
100302A&$4.813$&2010GCN..10466...1C/GRBtablez&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
100219A&$4.6667$&VLT/X-Shooter&$...$&...& &$5.1$&UV&...&$-0.900\pm0.5$&A/O& & $0.13\pm0.05$&hostSED&$60,81$\\
091208B&$1.0633$&Keck I/HIRES&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
091127A&$0.4904$&VLT/X-Shooter&$8.3$&SED& &$0.37^{+0.10}_{-0.07}$&H$\alpha$&1.85&$-0.620^{+0.18}_{-0.20}$&E& & $0.53^{+0.30}_{-0.27}$&Balmer&$36,77$\\
091109A&$3.076$&VLT/FORS2&$...$&...& &$4.2$&UV&...&$...$&...& & $...$&...&$81$\\
091029A&$2.752$&Gemini/GMOS&$...$&...& &$...$&...&...&$...$&...& & $0.00^{+0.04}_{-0.00}$&AGSED&$34$\\
091024A&$1.092$&Gemini/GMOS&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
091020A&$1.71$&NOT/ALFOSC&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
091018A&$0.9710$&VLT/X-Shooter&$9.52^{+0.08}_{-0.10}$&SED& &$1.29^{+3.46}_{-0.32}$&H$\alpha$&0.39&$0.090^{+0.18}_{-0.19}$&E& & $0.20^{+1.86}_{-0.20}$&Balmer&$76,77$\\
091003A&$0.8969$&Gemini/GMOS&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
090927A&$1.37$&VLT/FORS2&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
090926B&$1.2427$&VLT/X-Shooter&$10.1^{+0.4}_{-0.5}$&SED& &$26^{+19}_{-11}$&H$\alpha$&2.07&$-0.350^{+0.15}_{-0.17}$&E& & $2.09^{+0.66}_{-0.60}$&Balmer&$35,77$\\
090926A&$2.1062$&VLT/FORS2&$...$&...& &$...$&...&...&$-1.89$&A/S& & $<0.10$&AGSED&$27,33$\\
090902B&$1.822$&Gemini/GMOS&$...$&...& &$...$&...&...&$...$&...& & $0.05\pm0.05$&AGSED&$33$\\
090814A&$0.696$&VLT/FORS2&$...$&...& &$...$&...&...&$...$&...& & $0.05^{+0.14}_{-0.05}$&AGSED&$34$\\
090812A&$2.452$&VLT/FORS2&$...$&...& &$...$&...&...&$>-1.64$&A/Si& & $0.41^{+0.04}_{-0.09}$&AGSED&$34,79$\\
090809A&$2.737$&VLT/X-Shooter&$...$&...& &$...$&...&...&$-0.57\pm0.10$&A/Si& & $...$&...&$79$\\
090726A&$2.71$&SAO RAS6m/SCORPIO&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
090715B&$3.00$&WHT/ISIS&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
090709A&$1.7$&...&$9.98^{+0.21}_{-0.08}$&SED& &$8.0^{+4.1}_{-4.1}$&SED&0.84&$...$&...& & $1.40^{+0.12}_{-0.38}$&hostSED&$59$\\
090618A&$0.54$&Lick/KAST&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
090530A&$1.266$&VLT/X-Shooter&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
090529A&$2.625$&VLT/FORS2&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
090519A&$3.85$&VLT/FORS2&$...$&...& &$<2.0$&UV&...&$...$&...& & $0.01^{+0.19}_{-0.01}$&AGSED&$34,81$\\
090516A&$4.109$&VLT/FORS2&$...$&...& &$20.4$&UV&...&$>-1.36$&A/Si& & $...$&...&$79,81$\\
090424A&$0.544$&VLT/FORS2&$9.38^{+0.17}_{-0.19}$&SED& &$0.56\pm0.24$&Hab&0.23&$-0.260$&E& & $...$&...&$56,76$\\
090423A&$8.23$&VLT/ISAAC&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
090418A&$1.608$&Lick3m/KAST&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
090417B&$0.345$&Gemini/GMOS&$9.54^{+0.04}_{-0.06}$&SED& &$0.5^{+0.3}_{-0.3}$&SED&0.14&$...$&...& & $0.87^{+0.12}_{-0.08}$&hostSED&$59$\\
090407A&$1.4478$&VLT/X-Shooter&$10.18^{+0.17}_{-0.14}$&SED& &$13.8^{+18.8}_{-6.7}$&H$\alpha$&0.91&$0.160^{+0.13}_{-0.13}$&E& & $2.29^{+1.13}_{-0.86}$&Balmer&$59,77$\\
090328A&$0.7357$&VLT/FORS1&$9.24$&SED& &$4.8$&[OII]&2.76&$...$&...& & $0.22^{+0.06}_{-0.18}$&AGSED&$22$\\
090323A&$3.5832$&VLT/X-Shooter&$11.2\pm0.75$&SED& &$24^{+53}_{-17}$&[OII]&0.15&$0.67\pm0.34$&A/S& & $0.14^{+0.04}_{-0.03}$&AGSED&$22,49,77,82$\\
090313A&$3.375$&VLT/X-Shooter&$...$&...& &$<14.2$&UV&...&$-1.7\pm0.3$&A/Fe& & $0.42^{+0.06}_{-0.05}$&AGSED&$34,81,82$\\
090205A&$4.6497$&VLT/FORS1&$<10.7$&...& &$4.2\pm0.98$&Lya&...&$>-0.57$&A/S& & $...$&...&$24$\\
090201A&$2.1000$&VLT/X-Shooter&$...$&...& &$48^{+30}_{-14}$&H$\alpha$&...&$...$&...& & $0.36^{+0.63}_{-0.36}$&Balmer&$77$\\
090113A&$1.7494$&VLT/X-Shooter&$...$&...& &$17.9^{+10.1}_{-4.8}$&H$\alpha$&...&$...$&...& & $0.03^{+0.73}_{-0.03}$&Balmer&$77$\\
090102A&$1.547$&NOT/ALFOSC&$...$&...& &$...$&...&...&$...$&...& & $0.45^{+0.06}_{-0.08}$&AGSED&$34$\\
081222A&$2.77$&Gemini/GMOS&$...$&...& &$...$&...&...&$...$&...& & $0.00^{+0.03}_{-0.00}$&AGSED&$34$\\
081221A&$2.2590$&VLT/X-Shooter&$10.57^{+0.13}_{-0.14}$&SED& &$35^{+106}_{-22}$&H$\alpha$&0.94&$...$&...& & $1.03^{+1.82}_{-1.03}$&Balmer&$59,77$\\
081210A&$2.0631$&VLT/X-Shooter&$...$&...& &$15.3^{+111.7}_{-7.0}$&H$\beta$&...&$...$&...& & $0.43^{+2.02}_{-0.43}$&Balmer&$77$\\
081203A&$2.05$&Swift/UVOT&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
081121A&$2.512$&Magellan/Clay&$...$&...& &$...$&...&...&$...$&...& & $0.00^{+0.03}_{-0.00}$&AGSED&$34$\\
081118A&$2.58$&VLT/FORS2&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
081109A&$0.9785$&VLT/X-Shooter&$9.82^{+0.09}_{-0.09}$&SED& &$11.8^{+4.1}_{-2.9}$&H$\alpha$&1.79&$0.060^{+0.09}_{-0.09}$&E& & $1.19^{+0.36}_{-0.33}$&Balmer&$35,77$\\
081029A&$3.8479$&VLT/UVES&$...$&...& &$<4.2$&UV&...&$...$&...& & $0.03^{+0.02}_{-0.03}$&AGSED&$34,81$\\
081028A&$3.038$&Magellan/Clay&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
081008A&$1.967$&VLT/UVES&$...$&...& &$...$&...&...&$-0.86\pm0.14$&A/S& & $0.08^{+0.04}_{-0.08}$&AGSED&$34,79$\\
081007A&$0.5295$&Gemini/GMOS&$8.78^{+0.47}_{-0.45}$&SED& &$...$&...&...&$...$&...& & $0.68\pm0.08$&AGSED&$72,76$\\
080928A&$1.6919$&VLT/FORS2&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
080916C&$4.35$&...&$...$&...& &$<8.2$&UV&...&$...$&...& & $0.00$&AGSED&$33,81$\\
080916A&$0.6887$&VLT/FORS2&$8.98^{+0.07}_{-0.08}$&SED& &$...$&...&...&$...$&...& & $...$&...&$76$\\
080913A&$6.7$&VLT/FORS2&$...$&...& &$...$&...&...&$...$&...& & $0.13^{+0.06}_{-0.07}$&AGSED&$34$\\
080905B&$2.3739$&VLT/FORS2&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
080810A&$3.3604$&NOT/ALFOSC&$...$&...& &$102.7$&UV&...&$...$&...& & $...$&...&$81$\\
080805A&$1.5052$&VLT/X-Shooter&$9.7^{+0.2}_{-0.2}$&SED& &$45^{+79}_{-26}$&H$\alpha$&8.98&$-0.200^{+0.13}_{-0.14}$&E& & $2.59^{+1.29}_{-1.03}$&Balmer&$35,77$\\
080804A&$2.2059$&VLT/UVES&$...$&...& &$15.2^{+41.2}_{-8.7}$&H$\alpha$&...&$-0.75\pm0.16$&A/Zn& & $1.26^{+1.69}_{-1.16}$&Balmer&$77,79$\\
080721A&$2.5914$&VLT/FORS1&$...$&...& &$...$&...&...&$>-1.73$&A/S& & $...$&...&$79$\\
080710A&$0.8454$&Gemini/GMOS&$...$&...& &$...$&...&...&$...$&...& & $0.00^{+0.02}_{-0.00}$&AGSED&$34$\\
080707A&$1.2322$&VLT/FORS1&$...$&...& &$...$&...&...&$...$&...& & $0.11^{+0.14}_{-0.08}$&AGSED&$34$\\
080607A&$3.0368$&Keck/LRIS&$9.9^{+0.4}_{-0.6}$&SED& &$39.81^{+36.67}_{-45.83}$&SED/line&5.01&$>-1.72$&A/Fe& & $1.16^{+0.83}_{-0.30}$&SED&$35,79$\\
080605A&$1.6408$&VLT/X-Shooter&$9.6^{+0.3}_{-0.2}$&SED& &$47^{+17}_{-12}$&H$\alpha$&11.81&$-0.150^{+0.09}_{-0.09}$&E& & $0.86^{+0.36}_{-0.33}$&Balmer&$35,77$\\
080604A&$1.4171$&Gemini/GMOS&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
080603B&$2.6892$&NOT/ALFOSC&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
080603A&$1.688$&Gemini/GMOS&$...$&...& &$...$&...&...&$...$&...& & $0.87$&hostSED&$44$\\
080602A&$1.8204$&VLT/X-Shooter&$...$&...& &$125^{+145}_{-65}$&H$\alpha$&...&$...$&...& & $1.92^{+0.96}_{-0.86}$&Balmer&$77$\\
080520A&$1.5457$&VLT/FORS2&$...$&...& &$...$&...&...&$...$&...& & $0.53^{+0.40}_{-0.42}$&AGSED&$34$\\
080517A&$0.089$&WHT/ACAM&$9.58^{+0.12}_{-0.16}$&SED& &$15.5\pm0.4$&H$\alpha$&4.08&$...$&...& & $0.16\pm0.02$&hostSED&$83$\\
080515A&$2.47$&Keck/LRIS&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
080430A&$0.767$&Hobby-Eberly&$8.15^{+0.12}_{-0.20}$&SED& &$...$&...&...&$...$&...& & $...$&...&$76$\\
080413B&$1.1012$&VLT/X-Shooter&$9.2^{+0.2}_{-0.4}$&SED& &$2.1^{+3.1}_{-1.2}$&H$\alpha$&1.33&$-0.400^{+0.32}_{-0.30}$&E& & $1.43^{+0.99}_{-1.06}$&Balmer&$77,88$\\
080413A&$2.4330$&Gemini/GMOS&$...$&...& &$...$&...&...&$>-1.56$&A/Zn& & $0.03^{+0.03}_{-0.03}$&AGSED&$34,79$\\
080411A&$1.0301$&VLT/FORS1&$...$&...& &$...$&...&...&$...$&...& & $0.00^{+0.00}_{-0.02}$&AGSED&$34$\\
080330A&$1.5119$&NOT/ALFOSC&$...$&...& &$...$&...&...&$...$&...& & $0.10^{+0.03}_{-0.08}$&AGSED&$34$\\
080325A&$1.78$&Subaru/MOIRCS&$11.02^{+0.05}_{-0.09}$&SED& &$47\pm1.5$&H$\alpha$&0.45&$0.19$&E/KK04& & $1.17^{+0.14}_{-0.17}$&hostSED&$80$\\
080319C&$1.9492$&Gemini/GMOS&$12.22$&IR& &$...$&...&...&$...$&...& & $...$&...&$89$\\
080319B&$0.9382$&VLT/FORS2&$8.07^{+0.98}_{-0.53}$&SED& &$0.13$&SED&1.11&$...$&...& & $0$&hostSED&$28$\\
080310A&$2.4274$&VLT/UVES&$...$&...& &$...$&...&...&$-1.3\pm0.2$&A/C& & $...$&...&$46$\\
080210A&$2.6419$&VLT/FORS2&$...$&...& &$...$&...&...&$-1.21\pm0.16$&A/Si& & $0.18\pm0.03$&AGSED&$40$\\
080207A&$2.0856$&VLT/X-Shooter&$11.05\pm0.02$&SED& &$77^{+86}_{-38}$&H$\alpha$&0.69&$0.050^{+0.15}_{-0.15}$&E& & $2.19^{+0.93}_{-0.83}$&Balmer&$50,77$\\
080129A&$4.349$&VLT/FORS1&$...$&...& &$...$&...&...&$...$&...& & $0.00^{+0.06}_{-0.00}$&AGSED&$34$\\
071122A&$1.14$&Gemini/GMOS&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
071117A&$1.3308$&VLT/FORS1&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
071112C&$0.8227$&VLT/FORS1&$8.89^{+0.15}_{-0.18}$&SED& &$...$&...&...&$...$&...& & $...$&...&$76$\\
071031A&$2.692$&VLT/FORS2&$...$&...& &$1.28\pm0.15$&Lya&...&$-1.85\pm0.12$&A/Fe& & $0.02^{+0.03}_{-0.02}$&AGSED&$34,47,79$\\
071021A&$2.4515$&VLT/X-Shooter&$11.08^{+0.02}_{-0.03}$&SED& &$32^{+20}_{-12}$&H$\alpha$&0.27&$...$&...& & $0.63^{+0.53}_{-0.56}$&Balmer&$59,77$\\
071020A&$2.1462$&VLT/FORS2&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
071010B&$0.947$&Gemini/GMOS&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
071010A&$0.98$&Keck/LRIS&$...$&...& &$...$&...&...&$...$&...& & $0.45^{+0.11}_{-0.18}$&AGSED&$34$\\
071003A&$1.60435$&Keck/LRIS&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
070810A&$2.17$&Keck/LRIS&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
070802A&$2.4538$&VLT/FORS2&$9.7^{+0.2}_{-0.3}$&SED& &$24^{+11}_{-8}$&H$\alpha$&4.79&$>-0.54$&A/Si& & $1.03^{+0.40}_{-0.40}$&Balmer&$35,77,79$\\
070721B&$3.6298$&VLT/FORS2&$...$&...& &$1.25\pm0.17$&Lya&...&$>-2.14$&A/Si& & $...$&...&$47,79$\\
070714A&$1.58$&Keck/LRIS&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
070612A&$0.617$&Keck/LRIS&$...$&...& &$81$&[OII]&...&$-0.400$&E/R23& & $...$&...&$26$\\
070611A&$2.0394$&VLT/FORS2&$...$&...& &$280\pm120$&IR&...&$...$&...& & $...$&...&$85$\\
070529A&$2.4996$&Gemini/GMOS&$...$&...& &$...$&...&...&$...$&...& & $<0.52$&AGSED&$31$\\
070521A&$2.0865$&VLT/X-Shooter&$10.49^{+0.27}_{-0.06}$&SED& &$26^{+34}_{-17}$&H$\alpha$&0.84&$...$&...& & $2.21^{+0.15}_{-0.11}$&hostSED&$59,77$\\
070518A&$1.161$&Keck/LRIS&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
070508A&$0.82$&VLT/FORS1&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
070506A&$2.3090$&VLT/FORS1&$...$&...& &$0.52\pm0.13$&Lya&...&$>-0.65$&A/Zn& & $...$&...&$47,79$\\
070419B&$1.9586$&VLT/X-Shooter&$...$&...& &$21^{+35}_{-11}$&H$\alpha$&...&$...$&...& & $1.86^{+1.29}_{-0.99}$&Balmer&$77$\\
070419A&$0.9705$&Gemini/GMOS&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
070411A&$2.9538$&VLT/FORS2&$...$&...& &$...$&...&...&$...$&...& & $<0.21$&AGSED&$31$\\
070328A&$2.0627$&VLT/X-Shooter&$...$&...& &$8.4^{+130.7}_{-4.2}$&H$\beta$&...&$...$&...& & $0.53^{+2.62}_{-0.53}$&Balmer&$77$\\
070318A&$0.8401$&VLT/X-Shooter&$...$&...& &$0.79^{+0.44}_{-0.24}$&H$\alpha$&...&$...$&...& & $0.50^{+0.53}_{-0.46}$&Balmer&$77$\\
070306A&$1.4965$&VLT/X-Shooter&$10.39^{+0.19}_{-0.15}$&SED& &$101^{+24}_{-18}$&H$\alpha$&4.11&$-0.150^{+0.09}_{-0.09}$&E& & $1.43^{+0.27}_{-0.23}$&Balmer&$35,77$\\
070224A&$1.9922$&VLT/X-Shooter&$...$&...& &$3.2^{+6.5}_{-2.3}$&[OIII]&...&$...$&...& & $...$&...&$77$\\
070223A&$1.6295$&Keck/LRIS&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
070208A&$1.165$&Gemini/GMOS&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
070129A&$2.3384$&VLT/X-Shooter&$...$&...& &$20^{+28}_{-7}$&H$\alpha$&...&$...$&...& & $0.56^{+1.16}_{-0.56}$&Balmer&$77$\\
070125A&$1.547$&VLT/FORS2&$...$&...& &$<1$&[OIII]&...&$...$&...& & $...$&...&$14$\\
070110A&$2.3523$&VLT/FORS2&$...$&...& &$8.9^{+10.9}_{-2.8}$&H$\alpha$&...&$>-1.32$&A/Si& & $0.00^{+1.26}_{-0.00}$&Balmer&$77,79$\\
070103A&$2.6208$&VLT/X-Shooter&$...$&...& &$43^{+162}_{-17}$&H$\beta$&...&$...$&...& & $0.00^{+1.66}_{-0.00}$&Balmer&$77$\\
061222B&$3.355$&...&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
061222A&$2.088$&Keck/LRIS&$9.11^{+0.37}_{-0.20}$&SED& &$2.7^{+0.2}_{-0.2}$&SED&2.10&$...$&...& & $0.00^{+0.00}_{-0.00}$&hostSED&$59$\\
061202A&$2.2543$&VLT/X-Shooter&$...$&...& &$43^{+60}_{-22}$&H$\alpha$&...&$...$&...& & $1.92^{+1.13}_{-0.90}$&Balmer&$77$\\
061126A&$1.1588$&Keck/LRIS&$10.31\pm0.47$&SED& &$2.38$&[OII]&0.12&$...$&...& & $0.13^{+0.03}_{-0.03}$&AGSED&$19,31$\\
061121A&$1.3145$&Keck/LRIS&$...$&...& &$...$&...&...&$...$&...& & $0.34\pm0.03$&AGSED&$31$\\
061110B&$3.4344$&VLT/FORS1&$<9.30$&IR& &$5.5$&UV&...&$>-1.84$&A/S& & $...$&...&$38,79,81$\\
061110A&$0.7578$&VLT/X-Shooter&$...$&...& &$0.23^{+0.38}_{-0.15}$&H$\beta$&...&$...$&...& & $...$&...&$77$\\
061021A&$0.3453$&VLT/X-Shooter&$8.5^{+0.5}_{-0.5}$&SED& &$0.05^{+0.03}_{-0.01}$&H$\alpha$&0.16&$...$&...& & $0.36^{+0.66}_{-0.36}$&Balmer&$76,77$\\
061007A&$1.2622$&Magellan&$...$&...& &$...$&...&...&$...$&...& & $0.45\pm0.01$&AGSED&$31$\\
060927A&$5.4636$&VLT/FORS1&$<9.48$&IR& &$<0.9$&UV&...&$>-1.55$&A/S& & $...$&...&$38,45,79$\\
060926A&$3.2090$&VLT/FORS1&$10.08\pm0.18$&IR& &$26^{+47}_{-17}$&[OIII]&2.16&$>-1.32$&A/Zn& & $...$&...&$38,77,79$\\
060923B&$1.5094$&VLT/X-Shooter&$...$&...& &$3.0^{+2.9}_{-1.5}$&H$\alpha$&...&$...$&...& & $...$&...&$77$\\
060923A&$2.6$&...&$11.01^{+0.03}_{-0.06}$&SED& &$88.4^{+37.6}_{-30.3}$&SED&0.86&$...$&...& & $1.89^{+0.15}_{-0.14}$&hostSED&$59$\\
060912A&$0.9362$&VLT/X-Shooter&$9.23^{+0.06}_{-0.07}$&SED& &$5.1^{+2.1}_{-1.6}$&H$\alpha$&3.00&$-0.080^{+0.11}_{-0.12}$&E& & $0.53^{+0.33}_{-0.30}$&Balmer&$76,77$\\
060908A&$1.8836$&VLT/FORS&$...$&...& &$1.76\pm0.22$&Lya&...&$...$&...& & $<0.17$&AGSED&$31,47$\\
060906A&$3.6856$&VLT/FORS1&$<9.40$&IR& &$<8.2$&UV&...&$>-1.72$&A/S& & $...$&...&$38,79,81$\\
060904B&$0.7029$&VLT/FORS2&$...$&...& &$...$&...&...&$...$&...& & $0.06\pm0.02$&AGSED&$31$\\
060814A&$1.9223$&VLT/X-Shooter&$9.99^{+0.04}_{-0.05}$&SED& &$54^{+89}_{-19}$&H$\alpha$&5.53&$...$&...& & $0.56^{+1.29}_{-0.56}$&Balmer&$59,77$\\
060805A&$2.3633$&VLT/X-Shooter&$...$&...& &$9.0^{+3.9}_{-2.5}$&H$\alpha$&...&$...$&...& & $0.00^{+0.53}_{-0.00}$&Balmer&$77$\\
060729A&$0.5429$&VLT/X-Shooter&$9.13^{+0.04}_{-0.08}$&SED& &$0.96^{+2.21}_{-0.69}$&H$\alpha$&0.71&$...$&...& & $2.35^{+1.43}_{-1.56}$&Balmer&$41,77$\\
060719A&$1.5318$&VLT/X-Shooter&$10.1^{+0.03}_{-0.19}$&SED& &$7.1^{+18.9}_{-3.9}$&H$\alpha$&0.56&$-0.080^{+0.20}_{-0.24}$&E& & $1.33^{+1.72}_{-1.19}$&Balmer&$59,77$\\
060714A&$2.7108$&VLT/FORS1&$...$&...& &$0.8$&Lya&...&$>-0.97$&A/Zn& & $0.46^{+0.17}_{-0.17}$&AGSED&$7,31,79$\\
060707A&$3.4246$&VLT/FORS2&$9.95\pm0.39$&IR& &$19.9^{+48.0}_{-14.3}$&[OII]&2.23&$>-1.69$&A/Fe& & $...$&...&$38,77,79$\\
060614A&$0.125$&Gemini/GMOS&$7.95\pm0.13$&SED& &$0.01$&H$\alpha$&0.11&$>-1.3$&E& & $0.05\pm0.02$&AGSED&$11,19,33$\\
060607A&$3.0749$&VLT/UVES&$<9.23$&IR& &$<0.1$&UV&...&$...$&...& & $<0.15$&AGSED&$31,38,81$\\
060605A&$3.773$&VLT/FORS&$<9.34$&IR& &$2.07\pm0.33$&Lya&...&$...$&...& & $0.25^{+0.06}_{-0.05}$&AGSED&$31,38,47$\\
060604A&$2.1355$&VLT/X-Shooter&$...$&...& &$7.2^{+9.4}_{-3.6}$&H$\alpha$&...&$-0.590^{+0.28}_{-0.35}$&E& & $1.26^{+1.06}_{-0.90}$&Balmer&$77$\\
060602A&$0.787$&VLT/FORS1&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
060526A&$3.2213$&VLT/FORS1&$<9.28$&IR& &$<0.4$&UV&...&$-0.57\pm0.25$&A/S& & $<0.07$&AGSED&$25,31,38,81$\\
060522A&$5.11$&Keck/LRIS&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
060512A&$0.4428$&Keck/LRIS&$...$&...& &$...$&...&...&$...$&...& & $0.47\pm0.05$&AGSED&$31$\\
060510B&$4.9$&Gemini/GMOS&$...$&...& &$12.0$&UV&...&$>-0.84$&A/S& & $...$&...&$79,81$\\
060505A&$0.0889$&VLT/FORS&$9.41\pm0.01$&SED& &$0.43$&H$\alpha$&0.17&$-0.250$&E& & $0.53\pm0.08$&Balmer&$19,20$\\
060502A&$1.5026$&Gemini/GMOS&$...$&...& &$...$&...&...&$...$&...& & $0.51^{+0.12}_{-0.10}$&AGSED&$31$\\
060418A&$1.4901$&Magellan/MIKE&$...$&...& &$...$&...&...&$-1.65$&A/Si& & $<0.06$&AGSED&$13,31$\\
060319A&$1.172$&Keck/LRIS&$10.33^{+0.15}_{-0.07}$&SED& &$8.3^{+6.9}_{-4.3}$&SED&0.39&$...$&...& & $0.91^{+0.24}_{-0.24}$&hostSED&$59$\\
060306A&$1.5597$&VLT/X-Shooter&$9.90^{+0.09}_{-0.05}$&SED& &$17.6^{+83.6}_{-11.0}$&H$\alpha$&2.22&$...$&...& & $1.46^{+2.29}_{-1.33}$&Balmer&$59,77$\\
060223A&$4.406$&Keck/LRIS&$...$&...& &$1.1$&UV&...&$>-1.8$&A/S& & $...$&...&$79,81$\\
060218A&$0.03351$&VLT/FORS1&$7.78\pm0.08$&SED& &$0.05$&H$\alpha$&0.83&$-0.560$&E& & $0.00\pm0.02$&Balmer&$19,20$\\
060210A&$3.9122$&Gemini/GMOS&$10.14\pm0.32$&IR& &$45.5$&UV&3.30&$>-0.83$&A/Si& & $...$&...&$38,79,81$\\
060206A&$4.0559$&Lick/KAST&$<9.32$&IR& &$1.2$&UV&...&$>-0.74$&A/S& & $<0.04$&AGSED&$31,38,79,81$\\
060204B&$2.3393$&VLT/X-Shooter&$...$&...& &$78^{+85}_{-34}$&H$\alpha$&...&$...$&...& & $1.13^{+0.96}_{-0.76}$&Balmer&$77$\\
060202A&$0.785$&Keck/LRIS&$9.04^{+0.20}_{-0.04}$&SED& &$5.8^{+1.1}_{-2.0}$&SED&5.29&$...$&...& & $1.00^{+0.10}_{-0.20}$&hostSED&$59$\\
060124A&$2.3$&Keck/LRIS&$...$&...& &$...$&...&...&$...$&...& & $0.08\pm0.03$&AGSED&$31$\\
060123A&$0.56$&Keck/LRIS&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
060115A&$3.5328$&VLT/FORS1&$<9.41$&IR& &$2.1$&UV&...&$>-1.53$&A/S& & $...$&...&$38,79,81$\\
060111A&$2.32$&Keck/LRIS&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
051117B&$0.4805$&VLT/X-Shooter&$...$&...& &$4.7^{+4.9}_{-2.2}$&H$\alpha$&...&$0.310^{+0.16}_{-0.16}$&E& & $2.39^{+0.90}_{-0.80}$&Balmer&$77$\\
051111A&$1.55$&Keck/HIRES&$...$&...& &$30$&UV&...&$...$&...& & $...$&...&$9$\\
051109B&$0.080$&Keck/LRIS&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
051109A&$2.346$&Hobby-Eberly/MLRS&$...$&...& &$...$&...&...&$...$&...& & $<0.14$&AGSED&$31$\\
051022A&$0.8061$&BTA/SCORPIO&$10.42\pm0.18$&SED& &$60^{+12}_{-10}$&H$\alpha$&2.28&$-0.200^{+0.09}_{-0.09}$&E& & $1.86^{+0.17}_{-0.13}$&Balmer&$19,77$\\
051016B&$0.9358$&VLT/X-Shooter&$...$&...& &$10.2^{+2.6}_{-2.0}$&H$\alpha$&...&$-0.420^{+0.15}_{-0.20}$&E& & $0.17^{+0.23}_{-0.17}$&Balmer&$77$\\
051008A&$2.77$&...&$9.69^{+1.43}_{-0.08}$&SED& &$72.1^{+25.5}_{-54.4}$&SED&14.72&$...$&...& & $0.85^{+0.07}_{-0.58}$&hostSED&$59$\\
051006A&$1.059$&VLT/FORS2&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
051001A&$2.4295$&VLT/X-Shooter&$...$&...& &$110^{+124}_{-59}$&H$\alpha$&...&$...$&...& & $1.92^{+0.93}_{-0.93}$&Balmer&$77$\\
050922C&$2.1992$&VLT/UVES&$...$&...& &$...$&...&...&$-1.88\pm0.14$&A/S& & $0.07\pm0.02$&AGSED&$31,79$\\
050915A&$2.5275$&VLT/X-Shooter&$10.56^{+0.19}_{-0.12}$&SED& &$196^{+1563}_{-174}$&H$\beta$&5.40&$...$&...& & $2.78^{+2.02}_{-1.99}$&Balmer&$59,77$\\
050908A&$3.3467$&VLT/FORS1&$<9.30$&IR& &$0.7$&UV&...&$...$&...& & $...$&...&$38,81$\\
050904A&$6.295$&Subaru/FOCAS&$<10.0$&SED& &$...$&...&...&$>-1.0$&A/S& & $0.01\pm0.02$&AGSED&$19,21,79$\\
050826A&$0.296$&MDM2.4m/CCDS&$9.79\pm0.11$&SED& &$9.13$&[OII]&1.48&$0.140$&E/R23& & $0.1^{+0.2}_{-0.1}$&linefit&$19,26,43$\\
050824A&$0.8277$&VLT/X-Shooter&$...$&...& &$1.20^{+0.30}_{-0.26}$&H$\alpha$&...&$-0.580^{+0.18}_{-0.20}$&E& & $0.00^{+0.23}_{-0.00}$&Balmer&$77$\\
050822A&$1.434$&VLT/FORS1&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
050820A&$2.61469$&VLT/UVES&$9.25^{+1.2}_{-0.2}$&SED& &$...$&...&...&$-0.76\pm0.13$&A/S& & $0.18^{+0.01}_{-0.01}$&AGSED&$18,31,79$\\
050819A&$2.5042$&VLT/X-Shooter&$...$&...& &$22^{+426}_{-15}$&H$\beta$&...&$...$&...& & $1.13^{+2.78}_{-1.13}$&Balmer&$77$\\
050814A&$5.3$&...&$9.93\pm0.46$&IR& &$...$&...&...&$...$&...& & $...$&...&$38$\\
050802A&$1.7102$&NOT/ALFOSC&$...$&...& &$...$&...&...&$...$&...& & $0.06\pm0.02$&AGSED&$31$\\
050730A&$3.96855$&VLT/UVES&$<9.41$&IR& &$<0.3$&UV&...&$-1.96\pm0.11$&A/S& & $0.16^{+0.03}_{-0.02}$&AGSED&$31,38,79,81$\\
050714B&$2.4383$&VLT/X-Shooter&$...$&...& &$12.9^{+14.0}_{-5.3}$&H$\alpha$&...&$...$&...& & $0.70^{+0.93}_{-0.70}$&Balmer&$77$\\
050525A&$0.6063$&VLT/X-Shooter&$8.1^{+0.6}_{-0.6}$&SED& &$0.07^{+0.21}_{-0.05}$&H$\alpha$&0.56&$...$&...& & $0.33^{+2.06}_{-0.33}$&Balmer&$76,77$\\
050505A&$4.2748$&Keck/LRIS&$...$&...& &$<3.5$&Lya&...&$>-1.2$&A/S& & $...$&...&$8,79$\\
050502A&$3.793$&Keck/HIRES&$<9.30$&IR& &$<6.5$&UV&...&$...$&...& & $...$&...&$38,81$\\
050416A&$0.6542$&Keck/LRIS&$9.84\pm0.74$&SED& &$4.5^{+1.6}_{-1.2}$&H$\alpha$&0.65&$-0.230^{+0.11}_{-0.11}$&E& & $1.62^{+0.36}_{-0.36}$&Balmer&$19,77$\\
050408A&$1.2356$&Magellan /Clay&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
050401A&$2.8983$&VLT/FORS2&$...$&...& &$...$&...&...&$>-1.07$&A/Zn& & $0.57$&AGSED&$10,79$\\
050319A&$3.2425$&NOT/AlFOSC&$9.78\pm0.51$&IR& &$19.7$&UV&3.27&$>-0.77$&A/S& & $0.07^{+0.04}_{-0.03}$&AGSED&$31,38,79,81$\\
050318A&$1.4436$&Magellan / Baade&$...$&...& &$...$&...&...&$...$&...& & $0.53^{+0.06}_{-0.06}$&AGSED&$31$\\
050315A&$1.9500$&VLT/FORS&$...$&...& &$0.58\pm0.17$&Lya&...&$...$&...& & $...$&...&$47$\\
050223A&$0.584$&VLT/FORS1&$9.73\pm0.36$&SED& &$1.65$&H$\beta$&0.31&$-1.190/-0.030$&E& & $>2$&Balmer&$6,19$\\
050219A&$0.211$&VLT/X-Shooter&$9.98$&SED& &$0.06^{+0.01}_{-0.02}$&[OII]&0.01&$...$&...& & $...$&...&$69$\\
050215B&$2.62$&Keck/LRIS&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
050126A&$1.29002$&Keck/NIRC&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
041219A&$0.31$&...&$9.7$&SED& &$...$&...&...&$...$&...& & $...$&...&$42$\\
041006A&$0.716$&Gemini/GMOS&$8.66\pm0.87$&SED& &$0.34$&[OII]&0.74&$...$&...& & $0.00^{+0.53}_{-0.00}$&hostSED&$19,59$\\
040924A&$0.858$&VLT/FORS2&$9.20\pm0.37$&SED& &$0.85$&H$\beta$&0.54&$-0.460^{+0.20}_{-0.30}$&E& & $0.0^{+1.2}_{-0.0}$&linefit&$19,43$\\
040912A&$1.563$&VLT/FORS2&$...$&...& &$6.3\pm0.4$&[OII]&...&$...$&...& & $...$&...&$12$\\
031203A&$0.1055$&Magellan/IMACS&$8.82\pm0.43$&SED& &$12.68$&H$\alpha$&19.19&$-0.670$&E& & $0.28\pm0.04$&Balmer&$19,20$\\
030528A&$0.782$&VLT/FORS2&$8.82\pm0.39$&SED& &$9.96$&H$\beta$&15.08&$-0.590$&E& & $0.0^{+0.8}_{-0.0}$&linefit&$19,43$\\
030429A&$2.658$&VLT/FORS1&$...$&...& &$0.15$&Lya&...&$>-1.13$&A/Si& & $...$&...&$4,79$\\
030329A&$0.1685$&VLT/FORS2&$7.74\pm0.06$&SED& &$0.11$&H$\alpha$&2.00&$-0.720$&E& & $0.24\pm0.05$&Balmer&$19,20$\\
030328A&$1.5216$&VLT/FORS1&$8.83\pm0.52$&SED& &$3.20$&UV&4.73&$...$&...& & $1.06^{+0.26}_{-0.29}$&hostSED&$19,59$\\
030323A&$3.3736$&VLT/FORS2&$<9.23$&IR& &$1.12\pm0.09$&Lya&...&$>-1.32$&A/S& & $...$&...&$3,38,79$\\
030226A&$1.986$&Keck/ESI&$...$&...& &$...$&...&...&$>-1.28$&A/Fe& & $...$&...&$79$\\
030115A&$2$&...&$10.87$&SED& &$1.6$&UV&0.02&$...$&...& & $...$&...&$64$\\
021211A&$1.006$&VLT/FORS2&$10.32\pm0.63$&SED& &$1.4$&[OII]&0.07&$...$&...& & $1.78^{+0.27}_{-0.09}$&hostSED&$5,19,59$\\
021004A&$2.3351$&VLT/ISAAC&$10.20\pm0.18$&SED& &$40\pm7$&H$\alpha$&2.52&$0$&A& & $0.42^{+0.09}_{-0.07}$&hostSED&$15,19,23,59$\\
020903A&$0.251$&Keck/ESI&$8.87\pm0.07$&SED& &$2.65$&H$\alpha$&3.57&$-0.470$&E& & $0.15\pm0.09$&Balmer&$19,20$\\
020819B&$0.41$&Keck/LRIS&$10.50\pm0.14$&SED& &$12.5\pm0.17$&H$\alpha$&0.40&$0.290^{+0.07}_{-0.07}$&E& & $1.8^{+0.5}_{-0.5}$&linefit&$19,43$\\
020813A&$1.255$&Keck/LRIS&$8.66\pm1.41$&SED& &$6.76$&[OII]&14.79&$...$&...& & $0.00^{+0.16}_{-0.00}$&hostSED&$19,59$\\
020427A&$...$&...&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
020410A&$...$&...&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
020405A&$0.6908$&Keck/ESI&$9.75\pm0.25$&SED& &$4.29$&H$\beta$&0.76&$-0.910/-0.250$&E& & $1.93\pm0.36$&Balmer&$19,20$\\
020331A&$...$&...&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
020322A&$...$&...&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
020305A&$2.8$&...&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
020127A&$1.9$&...&$11.51$&SED& &$2.7$&UV&0.01&$...$&...& & $...$&...&$64$\\
020124A&$3.198$&VLT/FORS1&$<9.28$&IR& &$<0.06$&UV&...&$...$&...& & $...$&...&$38,81$\\
011211A&$2.14$&VLT/FORS2&$9.77\pm0.47$&SED& &$0.8\pm0.2$&Lya&0.14&$>-1.22$&A/Si& & $0.19^{+0.70}_{-0.00}$&hostSED&$2,19,59,79$\\
011121A&$0.36$&Magellan/LDSS-2&$9.81\pm0.17$&SED& &$2.24$&H$\alpha$&0.35&$-1.190/-0.050$&E& & $0.9^{+0.1}_{-0.1}$&linefit&$19,43$\\
011030A&$3$&...&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
010921A&$0.4509$&Hale&$9.69\pm0.13$&SED& &$2.50$&H$\alpha$&0.51&$-0.690/-0.540$&E& & $1.6^{+1.0}_{-1.0}$&linefit&$19,43$\\
010222A&$1.47688$&Keck/ESI&$8.82\pm0.26$&SED& &$0.34$&UV&0.51&$...$&...& & $0.05^{+0.33}_{-0.05}$&hostSED&$19,59$\\
000926A&$2.0379$&Keck/ESI&$9.52\pm0.84$&SED& &$4.46\pm0.28$&Lya&1.35&$>-0.30$&A/Zn& & $0.58^{+0.39}_{-0.29}$&hostSED&$1,19,59,79$\\
000911A&$1.0585$&Keck/LRIS&$9.32\pm0.26$&SED& &$1.57$&[OII]&0.75&$-0.590\pm0.6$&E/KK04& & $0.80^{+1.42}_{-0.80}$&hostSED&$19,59,88$\\
000418A&$1.1181$&Keck/ESI&$9.26\pm0.14$&SED& &$10.35$&[OII]&5.69&$-0.290$&E/KK04& & $1.30^{+0.06}_{-0.07}$&hostSED&$19,59,88$\\
000301C&$2.0404$&VLT/FORS1&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
000210A&$0.846$&VLT/FORS1&$9.31\pm0.08$&SED& &$2.28$&[OII]&1.12&$-0.490\pm0.1$&E/KK04& & $0.05^{+0.35}_{-0.05}$&hostSED&$19,59,88$\\
000131A&$4.5$&VLT/FORS1&$...$&...& &$<17.9$&UV&...&$...$&...& & $...$&...&$81$\\
991216A&$1.02$&VLT/FORS1&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
991208A&$0.7063$&BTA/MPSF&$8.53\pm0.37$&SED& &$19.63$&H$\beta$&57.93&$<-1.290/0.040$&E& & $0.49^{+0.25}_{-0.17}$&hostSED&$19,59$\\
990712A&$0.4331$&VLT/FORS2&$9.29\pm0.02$&SED& &$2.39$&H$\alpha$&1.23&$-0.590$&E& & $0.55\pm0.03$&Balmer&$19,20$\\
990705A&$0.8424$&VLT/FORS2&$10.20\pm0.76$&SED& &$6.96$&[OII]&0.44&$...$&...& & $0.00^{+0.00}_{-0.00}$&hostSED&$19,59$\\
990510A&$1.619$&VLT/FORS1&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
990506A&$1.30658$&Keck/ESI&$9.48\pm0.18$&SED& &$2.50$&[OII]&0.83&$...$&...& & $0.00^{+1.07}_{-0.00}$&hostSED&$19,59$\\
990308A&$...$&...&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
990123A&$1.6004$&Keck/LRIS&$9.42\pm0.49$&SED& &$5.72$&UV&2.17&$...$&...& & $1.21^{+0.17}_{-0.19}$&hostSED&$19,59$\\
981226A&$1.11$&...&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
980703A&$0.966$&Keck/LRIS&$9.33\pm0.36$&SED& &$7.03$&H$\beta$&3.29&$-1.090/-0.550$&E& & $0.14\pm0.53$&Balmer&$19,20$\\
980613A&$1.0969$&Keck/LRIS&$8.49\pm0.21$&SED& &$4.70$&[OII]&15.21&$...$&...& & $0.500000$&hostSED&$19,29$\\
980519A&$...$&...&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
980425A&$0.0085$&VLT/FORS2&$9.21\pm0.52$&SED& &$0.21$&H$\alpha$&0.13&$-0.530$&E& & $1.9^{+0.1}_{-0.1}$&linefit&$19,43$\\
980329A&$3.5$&...&$...$&...& &$5.1$&UV&...&$...$&...& & $...$&...&$81$\\
980326A&$...$&...&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
971214A&$3.42$&Keck/LRIS&$9.59\pm0.40$&SED& &$11.40$&UV&2.93&$...$&...& & $1.35^{+0.18}_{-0.10}$&hostSED&$19,59$\\
970828A&$0.9578$&Keck/LRIS&$9.19\pm0.36$&SED& &$0.87$&[OII]&0.56&$...$&...& & $2.13^{+0.10}_{-0.09}$&hostSED&$19,59$\\
970508A&$0.835$&Keck/LRIS&$8.52\pm0.10$&SED& &$1.14$&[OII]&3.44&$...$&...& & $0.84^{+0.76}_{-0.19}$&hostSED&$19,59$\\
970228A&$0.695$&Keck/LRIS&$8.65\pm0.05$&SED& &$0.53$&[OII]&1.19&$-0.220^{+0.15}_{-0.24}$&E& & $0.0^{+0.7}_{-0.0}$&linefit&$19,43$\\
\hline
&SGRB&\\\hline
130603B&$0.356$&GTC/OSIRIS&$9.23$&SED& &$4.85$&H$\alpha$&2.86&$-0.240\pm0.17$&E& & $1.2$&Balmer&$62$\\
101224A&$...$&...&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
101219A&$0.718$&Gemini/GMOS&$9.15$&SED& &$16\pm0.4$&[OII]&11.33&$...$&...& & $1.5$&hostSED&$55$\\
100816A&$0.8048$&VLT/X-Shooter&$...$&...& &$58^{+51}_{-26}$&H$\alpha$&...&$0.060^{+0.16}_{-0.18}$&E& & $4.38^{+0.80}_{-0.73}$&Balmer&$77$\\
100625A&$0.452$&Magellan/Clay&$9.66$&SED& &$<0.3$&[OII]&...&$...$&...& & $...$&...&$55$\\
100206A&$0.4068$&Keck I/LRIS&$10.7$&SED& &$30$&line/SED&0.60&$0.120^{+0.10}_{-0.12}$&E/PP04& & $1.8\pm0.2$&line/SED&$48$\\
100117A&$0.92$&Gemini/GMOS&$10.3$&SED& &$0.1$&[OII]&0.01&$...$&...& & $...$&...&$29,37$\\
091109B&$...$&...&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
090515A&$...$&...&$11.2$&SED& &$...$&...&...&$...$&...& & $...$&...&$29$\\
090510A&$0.903$&VLT/FORS&$9.7$&SED& &$0.6$&[OII]&0.12&$...$&...& & $0.7^{+0.2}_{-0.4}$&hostSED&$22,29$\\
090426A&$2.609$&Keck I/LRIS&$10.81$&...& &$14.4\pm2$&UV&0.22&$...$&...& & $...$&...&$30,89$\\
090305A&$...$&...&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
080905A&$0.1218$&VLT/FORS1&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
080503A&$...$&...&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
080123A&$0.495$&...&$10.1$&SED& &$...$&...&...&$...$&...& & $...$&...&$29$\\
071227A&$0.383$&VLT/FORS2&$10.4$&SED& &$0.6$&[OII]&0.02&$-0.190\pm0.3$&E& & $1.50000$&hostSED&$16,29$\\
070809A&$0.2187$&Keck/LRIS&$11.4$&SED& &$...$&...&...&$...$&...& & $...$&...&$29$\\
070724A&$0.457$&Gemini/GMOS&$10.1$&SED& &$2.5$&[OII]&0.20&$0.210$&E& & $...$&...&$17,29$\\
070714B&$0.923$&Keck/LRIS&$9.4$&SED& &$0.4$&[OII]&0.16&$...$&...& & $...$&...&$17,29$\\
070707A&$...$&...&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
070429B&$0.904$&Keck/LRIS&$10.4$&SED& &$1.1$&[OII]&0.04&$...$&...& & $...$&...&$17,29$\\
061217A&$0.827$&Magellan&$9.1$&SED& &$2.5$&[OII]&1.99&$...$&...& & $...$&...&$17,29$\\
061210A&$0.41$&Keck/LRIS&$9.6$&SED& &$1.2$&[OII]&0.30&$0.110$&E& & $...$&...&$17,29$\\
061201A&$0.111$&Magellan&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
061006A&$0.4377$&Gemini/GMOS&$10.43\pm0.23$&SED& &$0.17$&UV&0.01&$-0.090$&E& & $...$&...&$17,19$\\
060801A&$1.131$&Gemini/GMOS&$9.1$&SED& &$6.1$&[OII]&4.85&$...$&...& & $...$&...&$17,29$\\
060502B&$0.287$&Keck/LRIS&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
060313A&$...$&...&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
060121A&$...$&...&$...$&...& &$...$&...&...&$...$&...& & $...$&...&$0$\\
051221A&$0.5465$&Gemini/GMOS&$8.61\pm0.64$&SED& &$2.11$&H$\beta$&5.18&$-1.090/-0.100$&E& & $...$&...&$19$\\
051210A&$1.4$&...&$8.8$&SED& &$...$&...&...&$...$&...& & $...$&...&$29$\\
050724A&$0.258$&Gemini/GMOS&$10.64\pm0.05$&SED& &$18.76$&UV&0.43&$...$&...& & $...$&...&$19$\\
050709A&$0.16$&VLT/FORS2&$8.66\pm0.07$&SED& &$0.14$&H$\alpha$&0.31&$-0.190$&E& & $...$&...&$17,19$\\
050509B&$0.226$&Keck/DEIMOS&$11.08\pm0.03$&SED& &$16.87$&UV&0.14&$...$&...& & $...$&...&$19$\\
\enddata
\tablecomments{
Col. (1) GRB name.
Col. (2) redshift. 
Col. (3) The instrument which obtained the optical spectrum. 
Col. (4-5) Stellar mass $M_*$ and the methods which derive it.
Col. (6-7) Star formation rate and the methods which derive it.
Col. (8) Specific SFR, SFR/$M_*$.
Col. (9-10) Metallicity and the methods which derive it. 
(E)mission line and (A)bsorption line.
Col. (11-12) Extinction and the methods which derive it. 
Col. (13) Reference.
\\
References.
(1) \citet{2002A&A...388..425F};
(2) \citet{2003A&A...406L..63F};
(3) \citet{2004A&A...419..927V};
(4) \citet{2004A&A...427..785J};
(5) \citet{2006A&A...447..145V};
(6) \citet{2006A&A...459L...5P};
(7) \citet{2006A&A...460L..13J};
(8) \citet{2006ApJ...642..979B};
(9) \citet{2006ApJ...646..358P};
(10) \citet{2006ApJ...652.1011W};
(11) \citet{2006Natur.444.1050D};
(12) \citet{2007A&A...461..485S};
(13) \citet{2007ApJ...666..267P};
(14) \citet{2008ApJ...677..441C};
(15) \citet{2008ApJ...685..344P};
(16) \citet{2009A&A...498..711D};
(17) \citet{2009ApJ...690..231B};
(18) \citet{2009ApJ...691..152C};
(19) \citet{2009ApJ...691..182S};
(20) \citet{2010A&A...514A..24H};
(21) \citet{2010A&A...515A..94Z};
(22) \citet{2010A&A...516A..71M};
(23) \citet{2010A&A...517A..61C};
(24) \citet{2010A&A...522A..20D};
(25) \citet{2010A&A...523A..70T};
(26) \citet{2010AJ....140.1557L};
(27) \citet{2010ApJ...720..862R};
(28) \citet{2010ApJ...725..625T};
(29) \citet{2010ApJ...725.1202L};
(30) \citet{2010MNRAS.401..963L};
(31) \citet{2010MNRAS.401.2773S};
(32) \citet{2010arXiv1004.2262C};
(33) \citet{2011A&A...526A..23S};
(34) \citet{2011A&A...526A..30G};
(35) \citet{2011A&A...534A.108K};
(36) \citet{2011A&A...535A.127V};
(37) \citet{2011ApJ...730...26F};
(38) \citet{2011ApJ...739....1L};
(39) \citet{2011ApJ...739...23L};
(40) \citet{2011MNRAS.412.2229D};
(41) \citet{2011MNRAS.413..669C};
(42) \citet{2011MNRAS.413.2173G};
(43) \citet{2011MNRAS.414.1263M};
(44) \citet{2011MNRAS.417.2124G};
(45) \citet{2012A&A...542A.103B};
(46) \citet{2012A&A...545A..64D};
(47) \citet{2012ApJ...756...25M};
(48) \citet{2012ApJ...758..122P};
(49) \citet{2012MNRAS.420..627S};
(50) \citet{2012MNRAS.421...25S};
(51) \citet{2012PASJ...64..115N};
(52) \citet{2013A&A...557A..18K};
(53) \citet{2013A&A...557L..18D};
(54) \citet{2013ApJ...767..161Z};
(55) \citet{2013ApJ...769...56F};
(56) \citet{2013ApJ...774..114J};
(57) \citet{2013ApJ...775L...5K};
(58) \citet{2013ApJ...776...98X};
(59) \citet{2013ApJ...778..128P};
(60) \citet{2013MNRAS.428.3590T};
(61) \citet{2013arXiv1308.5520E};
(62) \citet{2014A&A...563A..62D};
(63) \citet{2014A&A...564A..38D};
(64) \citet{2014A&A...565A.112H};
(65) \citet{2014A&A...566A.102S};
(66) \citet{2014A&A...568A..19C};
(67) \citet{2014A&A...569A..93J};
(68) \citet{2014A&A...572A..12F};
(69) \citet{2014A&A...572A..47R};
(70) \citet{2014ApJ...785..150S};
(71) \citet{2014MNRAS.440.1810M};
(72) \citet{2015A&A...577A..44O};
(73) \citet{2015A&A...579A.126S};
(74) \citet{2015A&A...580A.139H};
(75) \citet{2015A&A...581A..86M};
(76) \citet{2015A&A...581A.102V};
(77) \citet{2015A&A...581A.125K};
(78) \citet{2015A&A...582A..78M};
(79) \citet{2015ApJ...804...51C};
(80) \citet{2015ApJ...806..250H};
(81) \citet{2015ApJ...809...76G};
(82) \citet{2015MNRAS.446..990A};
(83) \citet{2015MNRAS.446.3911S};
(84) \citet{2015MNRAS.446.4116V};
(85) \citet{2015MNRAS.448.1494K};
(86) \citet{2015MNRAS.451..167F};
(87) \citet{2015MNRAS.452.1535C};
(88) \citet{2015MNRAS.452.3293P};
(89) {GHOST};
}
\end{deluxetable}
\end{landscape}

\begin{landscape}
\begin{deluxetable}{lcccccccccccccc}
\setlength{\voffset}{10mm}
\tabletypesize{\scriptsize}
\tablecolumns{10}
\tablewidth{0pc}
\tablecaption{offset \label{tboffset}}
\tablehead {
\colhead{GRB}        &
\colhead{z}        &
\colhead{Instrument} &
\colhead{$P_{cc}$} &
\colhead{$R_{50}$} &
\colhead{$R_{50}$}       &
\colhead{n} &
\colhead{$R_{\rm off}$}      &
\colhead{$R_{\rm off}$}      &
\colhead{$r_{\rm off}$}       &
\colhead{$F_{\rm light}$}       &
\colhead{reference}      &\\

\colhead{}        &
\colhead{}        &
\colhead{(Image)} &
\colhead{} &
\colhead{["]} &
\colhead{[kpc]}       &
\colhead{} &
\colhead{["]}      &
\colhead{[kpc]}      &
\colhead{$[R_{50}]$}       &
\colhead{}       &
\colhead{}      &\\

\colhead{(1)}        &
\colhead{(2)}        &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)}       &
\colhead{(7)} &
\colhead{(8)}      &
\colhead{(9)}      &
\colhead{(10)}       &
\colhead{(11)}       &
\colhead{(12)}      &

}

\startdata

140606B&$0.384$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
140518A&$4.707$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
140515A&$6.32$&HST&$0.014$&$0.12^{+0.05}_{-0.04}$&$0.680^{+0.27}_{-0.23}$&$...$&$0.210\pm0.070$&$1.21\pm0.40$&$1.776$&$...$&$47$\\
140512A&$0.725$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
140508A&$1.027$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
140506A&$0.8893$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
140430A&$1.6019$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
140428A&$4.7$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
140423A&$3.26$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
140419A&$3.956$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
140318A&$1.02$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
140311A&$4.954$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
140304A&$5.283$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
140301A&$1.4155$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
140226A&$1.98$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
140213A&$1.2079$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
140206A&$2.739$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
140114A&$3$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
131231A&$0.6427$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
131227A&$5.3$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
131117A&$4.042$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
131108A&$2.4$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
131105A&$1.6854$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
131103A&$0.5960$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
131030A&$1.293$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
131011A&$1.874$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
131004A&$0.717$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
130925A&$0.3483$&HST&$...$&$0.48$&$2.400$&$...$&$0.120$&$0.595$&$0.248$&$...$&$38,43$\\
130907A&$1.238$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
130831A&$0.4791$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
130702A&$0.145$&Keck/LRIS&$...$&$0.700^*$&$1.785$&$...$&$0.600$&$1.530$&$0.857$&$...$&$34,49$\\
130701A&$1.1548$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
130612A&$2.006$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
130610A&$2.092$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
130606A&$5.913$&HST&$0.014$&$0.190\pm0.020$&$1.14\pm0.10$&$...$&$0.060\pm0.020$&$0.36\pm0.12$&$0.314$&$...$&$47$\\
130604A&$1.06$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
130528A&$1.25$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
130518A&$2.49$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
130511A&$1.3033$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
130505A&$2.27$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
130427B&$2.78$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
130427A&$0.3401$&HST&$...$&$0.400^*$&$1.954$&$...$&$0.83\pm0.03$&$4.1\pm0.1$&$2.075$&$...$&$41$\\
130420A&$1.297$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
130418A&$1.217$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
130408A&$3.757$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
130215A&$0.597$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
130131B&$2.5393$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
121229A&$2.707$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
121211A&$1.023$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
121209A&$2.1$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
121201A&$3.3830$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
121128A&$2.20$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
121027A&$1.7732$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
121024A&$2.3012$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
120922A&$3.1$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
120909A&$3.93$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
120907A&$0.970$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
120815A&$2.3587$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
120811C&$2.671$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
120805A&$3.1$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
120802A&$3.796$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
120729A&$0.80$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
120724A&$1.48$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
120722A&$0.9590$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
120716A&$2.486$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
120714B&$0.3985$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
120712A&$4.1745$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
120711A&$1.405$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
120624B&$2.1974$&VLT&$...$&$<0.190$&$<1.60$&$...$&$...$&$...$&$...$&$...$&$32$\\
120422A&$0.2826$&Magellan&$...$&$1.000$&$4.299$&$...$&$1.900$&$8.167$&$1.900$&$...$&$29$\\
120404A&$2.876$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
120327A&$2.813$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
120326A&$1.798$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
120224A&$1.1$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
120211A&$2.4$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
120119A&$1.7291$&HST&$0.003$&$0.202$&$1.752$&$...$&$0.012\pm0.017$&$0.104\pm0.147$&$0.059\pm0.086$&$1.000$&$48$\\
120118B&$2.9428$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
111229A&$1.3805$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
111228A&$0.7164$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
111225A&$2.012$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
111215A&$2.06$&HST&$...$&$0.250^*$&$2.143$&$...$&$0.310^*$&$2.657$&$1.240$&$...$&$45$\\
111211A&$0.4786$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
111209A&$0.6770$&HST&$...$&$0.06$&$0.400$&$...$&$0.011\pm0.038$&$0.079\pm0.272$&$0.198$&$...$&$40$\\
111129A&$1.0796$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
111123A&$3.1513$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
111107A&$2.893$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
111008A&$4.9898$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
111005A&$0.0133$&...&$...$&$6.300^*$&$1.712$&$...$&$3.500^*$&$0.951$&$0.555$&$...$&$44$\\
110918A&$0.9843$&GROND&$0.010$&$1.30$&$10.600$&$...$&$1.48$&$12.000$&$1.132$&$...$&$31$\\
110818A&$3.3609$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
110808A&$1.3490$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
110801A&$1.858$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
110731A&$2.83$&HST&$0.005$&$0.121$&$0.977$&$...$&$0.182\pm0.010$&$1.47\pm0.08$&$1.50\pm0.09$&$0.029$&$48$\\
110726A&$1.036$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
110715A&$0.82$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
110709B&$2.09$&HST&$0.111$&$0.073$&$0.625$&$...$&$0.067\pm0.323$&$0.57\pm2.76$&$0.92\pm4.43$&$0.055$&$48$\\
110503A&$1.613$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
110422A&$1.770$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
110213B&$1.083$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
110213A&$1.46$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
110205A&$2.22$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
110128A&$2.339$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
110106B&$0.618$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
101225A&$0.847$&HST&$...$&$<0.040$&$<0.34$&$...$&$0.016\pm0.020$&$0.124\pm0.156$&$0.365$&$...$&$40$\\
101219B&$0.55185$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
100906A&$1.727$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
100901A&$1.408$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
100814A&$1.4392$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
100728B&$2.106$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
100728A&$1.5670$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
100724A&$1.2890$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
100621A&$0.5426$&HST&$0.002$&$0.262$&$1.688$&$...$&$0.045\pm0.069$&$0.290\pm0.444$&$0.172\pm0.263$&$0.914$&$48$\\
100615A&$1.3978$&HST&$0.034$&$0.083$&$0.716$&$...$&$0.246\pm0.320$&$2.12\pm2.76$&$2.96\pm3.85$&$0.051$&$48$\\
100606A&$1.5545$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
100518A&$4$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
100513A&$4.772$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
100508A&$0.5201$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
100425A&$1.755$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
100424A&$2.4656$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
100418A&$0.6235$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
100414A&$1.368$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
100316D&$0.0592$&HST&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0.879$&$48$\\
100316B&$1.180$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
100302A&$4.813$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
100219A&$4.6667$&GTC/OSIRIS&$...$&$1.400^*$&$9.408$&$...$&$0.40\pm0.30$&$2.69\pm2.02$&$0.286$&$...$&$37$\\
091208B&$1.0633$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
091127A&$0.4904$&HST&$0.011$&$0.411$&$2.509$&$...$&$0.221\pm0.049$&$1.35\pm0.30$&$0.54\pm0.12$&$0.833$&$48$\\
091109A&$3.076$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
091029A&$2.752$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
091024A&$1.092$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
091020A&$1.71$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
091018A&$0.9710$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
091003A&$0.8969$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
090927A&$1.37$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
090926B&$1.2427$&NTT&$0.018$&$...$&$...$&$...$&$<0.60$&$<5.1$&$...$&$...$&$27$\\
090926A&$2.1062$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
090902B&$1.822$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
090814A&$0.696$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
090812A&$2.452$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
090809A&$2.737$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
090726A&$2.71$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
090715B&$3.00$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
090709A&$1.7$&HST&$0.010$&$0.256$&$2.222$&$...$&$0.283\pm0.036$&$2.46\pm0.31$&$1.10\pm0.14$&$0.461$&$48$\\
090618A&$0.54$&HST&$0.020$&$0.519$&$3.335$&$...$&$0.69\pm0.05$&$4.5\pm0.3$&$1.33\pm0.09$&$0.260$&$48$\\
090530A&$1.266$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
090529A&$2.625$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
090519A&$3.85$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
090516A&$4.109$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
090424A&$0.544$&HST&$0.005$&$0.407$&$2.625$&$...$&$0.41\pm0.04$&$2.62\pm0.24$&$1.00\pm0.09$&$0.740$&$48$\\
090423A&$8.23$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
090418A&$1.608$&HST&$0.009$&$0.214$&$1.858$&$...$&$0.096\pm0.211$&$0.83\pm1.83$&$0.45\pm0.98$&$0.367$&$48$\\
090417B&$0.345$&HST&$0.006$&$<0.91$&$<4.5$&$...$&$0.88\pm1.00$&$4.3\pm4.9$&$0.966$&$...$&$26,36$\\
090407A&$1.4478$&HST&$0.026$&$0.336$&$2.905$&$...$&$0.172\pm0.410$&$1.49\pm3.54$&$0.51\pm1.22$&$0.245$&$48$\\
090328A&$0.7357$&GROND&$...$&$...$&$...$&$...$&$0.140$&$1.035$&$...$&$...$&$23$\\
090323A&$3.5832$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
090313A&$3.375$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
090205A&$4.6497$&VLT/FORS1&$...$&$...$&$...$&$...$&$0.40\pm0.30$&$2.69\pm2.02$&$...$&$...$&$24$\\
090201A&$2.1000$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
090113A&$1.7494$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
090102A&$1.547$&HST&$...$&$...$&$...$&$...$&$0.090\pm0.060$&$0.78\pm0.52$&$...$&$...$&$22$\\
081222A&$2.77$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
081221A&$2.2590$&HST&$0.013$&$0.409$&$3.462$&$...$&$0.39\pm0.07$&$3.3\pm0.6$&$0.95\pm0.18$&$0.761$&$48$\\
081210A&$2.0631$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
081203A&$2.05$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
081121A&$2.512$&HST&$0.010$&$0.198$&$1.644$&$...$&$0.262\pm0.122$&$2.17\pm1.01$&$1.32\pm0.61$&$0.197$&$48$\\
081118A&$2.58$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
081109A&$0.9785$&VLT&$0.002$&$...$&$...$&$...$&$<0.200$&$<1.62$&$...$&$...$&$27$\\
081029A&$3.8479$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
081028A&$3.038$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
081008A&$1.967$&HST&$0.066$&$0.236$&$2.032$&$...$&$1.66\pm0.03$&$14.3\pm0.2$&$7.0\pm0.1$&$0.000$&$48$\\
081007A&$0.5295$&HST&$0.011$&$0.277$&$1.762$&$...$&$0.111\pm0.029$&$0.71\pm0.18$&$0.40\pm0.10$&$0.792$&$48$\\
080928A&$1.6919$&HST&$0.035$&$0.442$&$3.836$&$...$&$1.71\pm0.03$&$14.8\pm0.3$&$3.9\pm0.1$&$0.009$&$48$\\
080916C&$4.35$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
080916A&$0.6887$&HST&$0.004$&$0.240$&$1.728$&$...$&$0.011\pm0.061$&$0.079\pm0.439$&$0.046\pm0.254$&$0.930$&$48$\\
080913A&$6.7$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
080905B&$2.3739$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
080810A&$3.3604$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
080805A&$1.5052$&HST&$0.010$&$0.275$&$2.383$&$...$&$0.47\pm0.05$&$4.0\pm0.4$&$1.69\pm0.17$&$0.517$&$48$\\
080804A&$2.2059$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
080721A&$2.5914$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
080710A&$0.8454$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
080707A&$1.2322$&HST&$0.005$&$0.263$&$2.236$&$...$&$0.089\pm0.054$&$0.76\pm0.46$&$0.34\pm0.20$&$0.836$&$48$\\
080607A&$3.0368$&HST&$0.036$&$0.419$&$3.317$&$...$&$0.68\pm0.24$&$5.4\pm1.9$&$1.62\pm0.57$&$0.177$&$48$\\
080605A&$1.6408$&HST&$0.002$&$0.198$&$1.719$&$...$&$0.081\pm0.031$&$0.70\pm0.27$&$0.41\pm0.16$&$0.820$&$48$\\
080604A&$1.4171$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
080603B&$2.6892$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
080603A&$1.688$&HST&$0.003$&$0.202$&$1.753$&$...$&$0.089\pm0.030$&$0.77\pm0.26$&$0.44\pm0.15$&$0.880$&$48$\\
080602A&$1.8204$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
080520A&$1.5457$&HST&$0.011$&$0.223$&$1.934$&$...$&$0.47\pm0.18$&$4.1\pm1.6$&$2.10\pm0.82$&$0.117$&$48$\\
080517A&$0.089$&WHT&$...$&$1.70\pm0.80$&$2.83\pm1.33$&$1.5$&$3.00\pm1.20$&$5.0\pm2.0$&$1.764$&$...$&$46$\\
080515A&$2.47$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
080430A&$0.767$&HST&$0.011$&$0.282$&$2.118$&$...$&$0.108\pm0.049$&$0.81\pm0.37$&$0.38\pm0.17$&$0.645$&$48$\\
080413B&$1.1012$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
080413A&$2.4330$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
080411A&$1.0301$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
080330A&$1.5119$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
080325A&$1.78$&HST&$0.017$&$0.443$&$3.840$&$...$&$0.70\pm0.07$&$6.0\pm0.7$&$1.57\pm0.17$&$0.134$&$48$\\
080319C&$1.9492$&HST&$0.023$&$0.638$&$5.498$&$...$&$0.85\pm0.05$&$7.4\pm0.4$&$1.34\pm0.08$&$0.599$&$48$\\
080319B&$0.9382$&HST&$0.015$&$0.147$&$1.179$&$...$&$0.215\pm0.118$&$1.72\pm0.95$&$1.46\pm0.80$&$0.598$&$48$\\
080310A&$2.4274$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
080210A&$2.6419$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
080207A&$2.0856$&HST&$0.047$&$0.683$&$5.846$&$...$&$0.77\pm0.44$&$6.6\pm3.7$&$1.13\pm0.64$&$0.207$&$48$\\
080129A&$4.349$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
071122A&$1.14$&HST&$0.009$&$0.393$&$3.298$&$...$&$0.075\pm0.053$&$0.63\pm0.45$&$0.191\pm0.134$&$0.951$&$48$\\
071117A&$1.3308$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
071112C&$0.8227$&HST&$0.016$&$0.398$&$3.065$&$...$&$0.202\pm0.027$&$1.55\pm0.21$&$0.51\pm0.07$&$0.774$&$48$\\
071031A&$2.692$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
071021A&$2.4515$&Keck&$0.006$&$...$&$...$&$...$&$0.48\pm0.50$&$4.0\pm4.2$&$...$&$...$&$36$\\
071020A&$2.1462$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
071010B&$0.947$&HST&$0.004$&$0.257$&$2.067$&$...$&$0.109\pm0.025$&$0.88\pm0.20$&$0.42\pm0.10$&$0.825$&$48$\\
071010A&$0.98$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
071003A&$1.60435$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
070810A&$2.17$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
070802A&$2.4538$&HST&$0.014$&$0.348$&$2.903$&$...$&$0.132\pm0.048$&$1.10\pm0.40$&$0.38\pm0.14$&$0.692$&$48$\\
070721B&$3.6298$&HST&$0.011$&$0.057$&$0.425$&$...$&$0.045\pm0.054$&$0.34\pm0.40$&$0.79\pm0.94$&$0.211$&$48$\\
070714A&$1.58$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
070612A&$0.617$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
070611A&$2.0394$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
070529A&$2.4996$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
070521A&$2.0865$&HST&$0.072$&$...$&$...$&$...$&$0.90\pm1.40$&$7.7\pm12.0$&$...$&$...$&$36$\\
070518A&$1.161$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
070508A&$0.82$&HST&$0.027$&$0.592$&$4.554$&$...$&$0.42\pm0.03$&$3.3\pm0.3$&$0.71\pm0.06$&$0.517$&$48$\\
070506A&$2.3090$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
070419B&$1.9586$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
070419A&$0.9705$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
070411A&$2.9538$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
070328A&$2.0627$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
070318A&$0.8401$&HST&$0.005$&$0.205$&$1.590$&$...$&$0.109\pm0.060$&$0.84\pm0.47$&$0.53\pm0.29$&$0.781$&$48$\\
070306A&$1.4965$&HST&$0.002$&$0.209$&$1.810$&$...$&$0.090\pm0.045$&$0.78\pm0.39$&$0.43\pm0.21$&$0.798$&$48$\\
070224A&$1.9922$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
070223A&$1.6295$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
070208A&$1.165$&HST&$0.005$&$0.368$&$3.100$&$...$&$0.099\pm0.040$&$0.83\pm0.34$&$0.269\pm0.108$&$0.928$&$48$\\
070129A&$2.3384$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
070125A&$1.547$&Keck&HST&$...$&$...$&$...$&$...$&$3.200$&$27.753$&$...$&$...$&$20$\\
070110A&$2.3523$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
070103A&$2.6208$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
061222B&$3.355$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
061222A&$2.088$&HST&$0.005$&$0.193$&$1.652$&$...$&$0.044\pm0.044$&$0.38\pm0.38$&$0.228\pm0.229$&$0.955$&$48$\\
061202A&$2.2543$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
061126A&$1.1588$&Keck&$...$&$...$&$...$&$...$&$<1.00$&$<8.4$&$...$&$...$&$19$\\
061121A&$1.3145$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
061110B&$3.4344$&HST&$0.008$&$0.104$&$0.791$&$...$&$0.061\pm0.030$&$0.46\pm0.23$&$0.59\pm0.29$&$0.393$&$48$\\
061110A&$0.7578$&HST&$0.007$&$0.176$&$1.316$&$...$&$0.135\pm0.040$&$1.01\pm0.30$&$0.77\pm0.23$&$0.419$&$48$\\
061021A&$0.3453$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
061007A&$1.2622$&HST&$0.013$&$0.373$&$3.181$&$...$&$0.022\pm0.103$&$0.188\pm0.878$&$0.059\pm0.277$&$0.778$&$48$\\
060927A&$5.4636$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
060926A&$3.2090$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
060923B&$1.5094$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
060923A&$2.6$&HST&$0.038$&$0.696$&$5.735$&$...$&$0.291\pm0.066$&$2.40\pm0.54$&$0.42\pm0.10$&$0.980$&$48$\\
060912A&$0.9362$&HST&$0.017$&$0.713$&$5.715$&$...$&$0.65\pm0.15$&$5.2\pm1.2$&$0.92\pm0.21$&$0.525$&$48$\\
060908A&$1.8836$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
060906A&$3.6856$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
060904B&$0.7029$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
060814A&$1.9223$&HST&$0.003$&$...$&$...$&$...$&$0.36\pm0.40$&$3.1\pm3.5$&$...$&$...$&$36$\\
060805A&$2.3633$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
060729A&$0.5429$&HST&$0.011$&$0.308$&$1.984$&$...$&$0.34\pm0.04$&$2.18\pm0.27$&$1.10\pm0.14$&$0.246$&$48$\\
060719A&$1.5318$&HST&$0.006$&$0.246$&$2.133$&$...$&$0.206\pm0.081$&$1.79\pm0.70$&$0.84\pm0.33$&$0.581$&$48$\\
060714A&$2.7108$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
060707A&$3.4246$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
060614A&$0.125$&HST&$0.003$&$0.329$&$0.739$&$...$&$0.36\pm0.01$&$0.80\pm0.03$&$1.08\pm0.04$&$0.459$&$48$\\
060607A&$3.0749$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
060605A&$3.773$&HST&$0.026$&$0.109$&$0.802$&$...$&$0.183\pm0.117$&$1.35\pm0.86$&$1.68\pm1.07$&$0.103$&$48$\\
060604A&$2.1355$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
060602A&$0.787$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
060526A&$3.2213$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
060522A&$5.11$&HST&$...$&$...$&$...$&$...$&$0.300$&$1.930$&$...$&$...$&$28$\\
060512A&$0.4428$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
060510B&$4.9$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
060505A&$0.0889$&HST&$0.009$&$1.195$&$1.988$&$...$&$4.3\pm0.0$&$7.2\pm0.1$&$3.6\pm0.0$&$0.987$&$48$\\
060502A&$1.5026$&HST&$0.007$&$0.162$&$1.403$&$...$&$0.051\pm0.023$&$0.44\pm0.20$&$0.32\pm0.14$&$0.689$&$48$\\
060418A&$1.4901$&HST&$0.019$&$0.118$&$1.022$&$...$&$0.40\pm0.01$&$3.5\pm0.0$&$3.4\pm0.0$&$0.000$&$48$\\
060319A&$1.172$&Keck&$0.028$&$...$&$...$&$...$&$1.22\pm0.90$&$10.3\pm7.6$&$...$&$...$&$36$\\
060306A&$1.5597$&Keck&$0.037$&$...$&$...$&$...$&$0.80\pm1.30$&$6.9\pm11.3$&$...$&$...$&$36$\\
060223A&$4.406$&HST&$0.026$&$0.211$&$1.455$&$...$&$0.112\pm0.178$&$0.77\pm1.23$&$0.53\pm0.84$&$0.292$&$48$\\
060218A&$0.03351$&HST&$0.002$&$0.606$&$0.405$&$...$&$0.174\pm0.045$&$0.116\pm0.030$&$0.286\pm0.075$&$0.872$&$48$\\
060210A&$3.9122$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
060206A&$4.0559$&HST&$0.035$&$0.091$&$0.650$&$...$&$0.292\pm0.128$&$2.09\pm0.92$&$3.2\pm1.4$&$0.032$&$48$\\
060204B&$2.3393$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
060202A&$0.785$&Keck&$0.029$&$...$&$...$&$...$&$1.53\pm1.10$&$11.6\pm8.3$&$...$&$...$&$36$\\
060124A&$2.3$&HST&$0.011$&$0.172$&$1.452$&$...$&$0.132\pm0.091$&$1.11\pm0.77$&$0.77\pm0.53$&$0.427$&$48$\\
060123A&$0.56$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
060115A&$3.5328$&HST&$0.030$&$0.125$&$0.942$&$...$&$0.280\pm0.065$&$2.11\pm0.49$&$2.24\pm0.52$&$0.081$&$48$\\
060111A&$2.32$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
051117B&$0.4805$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
051111A&$1.55$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
051109B&$0.080$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
051109A&$2.346$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
051022A&$0.8061$&HST&$0.002$&$0.334$&$2.554$&$...$&$0.171\pm0.124$&$1.31\pm0.95$&$0.51\pm0.37$&$0.556$&$48$\\
051016B&$0.9358$&HST&$0.004$&$0.228$&$1.827$&$...$&$0.257\pm0.194$&$2.06\pm1.55$&$1.13\pm0.85$&$0.329$&$48$\\
051008A&$2.77$&Keck&$0.058$&$...$&$...$&$...$&$0.68\pm1.20$&$5.5\pm9.7$&$...$&$...$&$36$\\
051006A&$1.059$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
051001A&$2.4295$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
050922C&$2.1992$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
050915A&$2.5275$&Keck&$0.010$&$...$&$...$&$...$&$0.82\pm0.18$&$6.8\pm1.5$&$...$&$...$&$36$\\
050908A&$3.3467$&HST&$0.005$&$0.068$&$0.522$&$...$&$0.037\pm0.055$&$0.284\pm0.422$&$0.54\pm0.80$&$0.316$&$48$\\
050904A&$6.295$&HST&$0.013$&$0.12^{+0.03}_{-0.03}$&$0.680^{+0.16}_{-0.18}$&$...$&$0.130\pm0.040$&$0.75\pm0.23$&$1.101$&$...$&$47$\\
050826A&$0.296$&MDM&$0.000$&$...$&$...$&$...$&$0.400$&$1.777$&$...$&$...$&$18$\\
050824A&$0.8277$&HST&$0.021$&$0.402$&$3.102$&$...$&$0.47\pm0.05$&$3.6\pm0.4$&$1.18\pm0.13$&$0.324$&$48$\\
050822A&$1.434$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
050820A&$2.61469$&HST&$0.010$&$0.116$&$0.955$&$...$&$0.44\pm0.01$&$3.6\pm0.1$&$3.8\pm0.1$&$0.606$&$48$\\
050819A&$2.5042$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
050814A&$5.3$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
050802A&$1.7102$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
050730A&$3.96855$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
050714B&$2.4383$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
050525A&$0.6063$&HST&$0.005$&$0.119$&$0.809$&$...$&$0.028\pm0.007$&$0.190\pm0.048$&$0.235\pm0.057$&$0.914$&$48$\\
050505A&$4.2748$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
050502A&$3.793$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
050416A&$0.6542$&HST&$0.001$&$0.160$&$1.127$&$...$&$0.037\pm0.013$&$0.261\pm0.092$&$0.232\pm0.081$&$0.896$&$48$\\
050408A&$1.2356$&HST&$0.008$&$0.278$&$2.364$&$...$&$0.152\pm0.029$&$1.29\pm0.25$&$0.55\pm0.10$&$0.724$&$48$\\
050401A&$2.8983$&HST&$0.006$&$0.170$&$1.364$&$...$&$0.082\pm0.051$&$0.66\pm0.41$&$0.48\pm0.30$&$0.799$&$48$\\
050319A&$3.2425$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
050318A&$1.4436$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
050315A&$1.9500$&HST&$0.006$&$0.236$&$2.034$&$...$&$0.114\pm0.056$&$0.98\pm0.48$&$0.48\pm0.24$&$0.693$&$48$\\
050223A&$0.584$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
050219A&$0.211$&VLT&$0.008$&$1.300$&$4.493$&$3.3$&$4.600$&$15.899$&$3.539$&$...$&$39$\\
050215B&$2.62$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
050126A&$1.29002$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
041219A&$0.31$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
041006A&$0.716$&HST&$0.012$&$0.298$&$2.179$&$1.1$&$0.35\pm0.01$&$2.57\pm0.06$&$1.18\pm0.03$&$...$&$48$\\
040924A&$0.858$&HST&$0.003$&$0.188$&$1.468$&$1.1$&$0.286\pm0.015$&$2.23\pm0.12$&$1.52\pm0.08$&$0.783$&$48$\\
040912A&$1.563$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
031203A&$0.1055$&CTIO&$...$&$...$&$...$&$...$&$0.068\pm0.057$&$0.132\pm0.110$&$...$&$...$&$11$\\
030528A&$0.782$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
030429A&$2.658$&Magellan/PANIC&$...$&$0.400^*$&$3.280$&$...$&$1.000$&$8.199$&$2.500$&$...$&$21$\\
030329A&$0.1685$&HST&$0.006$&$0.20$&$0.575$&$1.8$&$...$&$...$&$...$&$0.991$&$16$\\
030328A&$1.5216$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
030323A&$3.3736$&HST&$0.060$&$0.14$&$1.039$&$1$&$0.140$&$1.072$&$1.032$&$0.862$&$10,16$\\
030226A&$1.986$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
030115A&$2$&HST&$0.060$&$0.560$&$4.815$&$1.9$&$...$&$...$&$...$&$0.863$&$16,17$\\
021211A&$1.006$&HST&$0.007$&$0.11$&$0.911$&$1.1$&$...$&$...$&$...$&$0.758$&$16$\\
021004A&$2.3351$&HST&$0.006$&$0.12$&$1.011$&$1$&$0.280$&$2.357$&$2.331$&$1.000$&$15,16$\\
020903A&$0.251$&HST&$0.006$&$0.20$&$0.799$&$1.6$&$...$&$...$&$...$&$0.958$&$16$\\
020819B&$0.41$&Keck/ESI&$...$&$1.35\pm0.05$&$7.4\pm0.3$&$...$&$3.00\pm0.10$&$16.5\pm0.6$&$2.222$&$...$&$14$\\
020813A&$1.255$&HST&$0.008$&$0.14$&$1.190$&$1$&$...$&$...$&$...$&$0.880$&$16$\\
020427A&$...$&HST&$0.006$&$0.46\pm0.08$&$3.955$&$0.7$&$0.090\pm0.145$&$0.774$&$0.196$&$...$&$8,17$\\
020410A$^{\rm a}$&$...$&HST&$0.006$&$0.240$&$1.481$&$1.4$&$...$&$...$&$...$&$0.973$&$16,17$\\
020405A&$0.6908$&HST&$0.010$&$0.93$&$6.682$&$...$&$...$&$...$&$...$&$0.587$&$16$\\
020331A&$...$&HST&$0.007$&$0.080$&$0.688$&$1$&$...$&$...$&$...$&$1.000$&$16,17$\\
020322A&$...$&HST&$0.090$&$...$&$...$&$...$&$...$&$...$&$...$&$0.282$&$16$\\
020305A&$2.8$&HST&$0.006$&$0.150$&$1.214$&$1.4$&$0.070$&$0.567$&$0.467$&$0.911$&$12,16,17$\\
020127A&$1.9$&HST&$...$&$0.290$&$2.504$&$1$&$...$&$...$&$...$&$...$&$17$\\
020124A&$3.198$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
011211A&$2.14$&HST&$0.006$&$0.18$&$1.503$&$1$&$0.500$&$4.266$&$2.838$&$0.953$&$1,16$\\
011121A&$0.36$&HST&$0.016$&$0.65$&$3.291$&$2.6$&$0.900$&$4.563$&$1.387$&$0.511$&$9,16$\\
011030A&$3$&HST&$0.008$&$0.230$&$1.827$&$0.3$&$0.34\pm0.06$&$2.69\pm0.48$&$1.474$&$...$&$8,17$\\
010921A&$0.4509$&HST&$0.015$&$0.26$&$1.542$&$1.0$&$0.33\pm0.03$&$1.89\pm0.19$&$1.227$&$0.439$&$3,16$\\
010222A&$1.47688$&HST&$0.013$&$0.19$&$1.603$&$1$&$0.044\pm0.006$&$0.38\pm0.05$&$0.238$&$0.927$&$7,16$\\
000926A&$2.0379$&HST&$0.013$&$0.67$&$5.726$&$0.8$&$0.032\pm0.004$&$0.275\pm0.035$&$0.048$&$1.000$&$6,16$\\
000911A&$1.0585$&Keck&$...$&$<0.40$&$<3.3$&$...$&$0.080\pm0.100$&$0.66\pm0.83$&$0.200$&$...$&$4,13$\\
000418A&$1.1181$&HST&$0.150$&$0.096\pm0.027$&$0.80\pm0.23$&$0.7$&$0.023\pm0.064$&$0.192\pm0.535$&$0.239\pm0.670$&$0.454$&$2,16$\\
000301C&$2.0404$&HST&$0.006$&$0.066\pm0.028$&$0.57\pm0.24$&$1$&$0.069\pm0.007$&$0.59\pm0.06$&$1.05\pm0.46$&$0.512$&$2,16$\\
000210A&$0.846$&VLT&$0.016$&$...$&$...$&$...$&$1.000$&$7.773$&$...$&$...$&$5$\\
000131A&$4.5$&HST&$0.100$&$0.48$&$3.313$&$0.8$&$...$&$...$&$...$&$0.491$&$16$\\
991216A&$1.02$&HST&$0.030$&$0.40\pm0.04$&$3.3\pm0.4$&$1.7$&$0.36\pm0.03$&$2.94\pm0.26$&$0.90\pm0.13$&$0.825$&$2,16$\\
991208A&$0.7063$&HST&$0.073$&$0.048\pm0.026$&$0.35\pm0.19$&$2.2$&$0.196\pm0.097$&$1.43\pm0.71$&$4.1\pm3.0$&$0.940$&$2,16$\\
990712A&$0.4331$&HST&$0.012$&$0.282\pm0.026$&$1.60\pm0.15$&$1.7$&$0.049\pm0.080$&$0.279\pm0.455$&$0.174\pm0.284$&$0.971$&$2,16$\\
990705A&$0.8424$&HST&$0.015$&$1.15\pm0.03$&$8.9\pm0.2$&$1$&$0.87\pm0.05$&$6.8\pm0.4$&$0.76\pm0.04$&$...$&$2$\\
990510A&$1.619$&HST&$0.006$&$0.167\pm0.041$&$1.45\pm0.36$&$1$&$0.066\pm0.009$&$0.57\pm0.08$&$0.40\pm0.11$&$0.794$&$2,16$\\
990506A&$1.30658$&HST&$0.044$&$0.090\pm0.027$&$0.77\pm0.23$&$1.0$&$0.297\pm0.459$&$2.54\pm3.93$&$3.3\pm5.2$&$...$&$2$\\
990308A&$...$&HST&$0.32$&$0.213\pm0.028$&$1.831$&$1$&$1.04\pm0.36$&$8.959$&$4.9\pm1.8$&$...$&$2$\\
990123A&$1.6004$&HST&$0.005$&$0.40\pm0.03$&$3.5\pm0.2$&$1.6$&$0.67\pm0.00$&$5.8\pm0.0$&$1.67\pm0.12$&$0.113$&$2,16$\\
981226A&$1.11$&HST&$0.018$&$0.34\pm0.03$&$2.81\pm0.25$&$1.2$&$0.75\pm0.33$&$6.3\pm2.7$&$2.23\pm1.00$&$...$&$2$\\
980703A&$0.966$&HST&$0.035$&$0.169\pm0.026$&$1.37\pm0.21$&$1.0$&$0.112\pm0.063$&$0.91\pm0.51$&$0.66\pm0.39$&$0.557$&$2,16$\\
980613A&$1.0969$&HST&$0.075$&$0.227\pm0.031$&$1.89\pm0.26$&$1.6$&$0.089\pm0.076$&$0.74\pm0.63$&$0.39\pm0.34$&$0.416$&$2,16$\\
980519A&$...$&HST&$0.050$&$0.43\pm0.04$&$3.731$&$1$&$1.10\pm0.10$&$9.466$&$2.54\pm0.33$&$0.848$&$2,16$\\
980425A&$0.0085$&HST&$0.010$&$18.7\pm0.0$&$3.3\pm0.0$&$...$&$12.6\pm0.1$&$2.19\pm0.01$&$0.67\pm0.00$&$...$&$2$\\
980329A&$3.5$&HST&$0.040$&$0.245\pm0.033$&$1.85\pm0.25$&$0.9$&$0.037\pm0.049$&$0.280\pm0.370$&$0.151\pm0.202$&$0.794$&$2,16$\\
980326A&$...$&HST&$0.033$&$0.043\pm0.028$&$0.370$&$...$&$0.130\pm0.068$&$1.118$&$3.0\pm2.5$&$1.000$&$2,16$\\
971214A&$3.42$&HST&$0.150$&$0.226\pm0.031$&$1.72\pm0.24$&$1.2$&$0.139\pm0.070$&$1.06\pm0.53$&$0.61\pm0.32$&$0.535$&$2,16$\\
970828A&$0.9578$&HST&$0.070$&$0.296\pm0.089$&$2.39\pm0.72$&$0.7$&$0.47\pm0.51$&$3.8\pm4.1$&$1.60\pm1.78$&$...$&$2$\\
970508A&$0.835$&HST&$0.007$&$0.089\pm0.026$&$0.69\pm0.20$&$1.2$&$0.011\pm0.011$&$0.085\pm0.085$&$0.123\pm0.129$&$1.000$&$2,16$\\
970228A&$0.695$&HST&$0.009$&$0.34\pm0.03$&$2.49\pm0.22$&$1$&$0.43\pm0.03$&$3.1\pm0.2$&$1.24\pm0.15$&$...$&$2$\\
\hline
SGRB\\\hline
130603B&$0.356$&HST&$...$&$1.000$&$5.033$&$3.81$&$1.05\pm0.04$&$5.3\pm0.2$&$1.05\pm0.04$&$0.35$&$35$\\
101224A&$...$&NOT&$...$&$...$&$...$&$...$&$0.50\pm3.20$&$3.085$&$...$&$...$&$42$\\
101219A&$0.718$&...&$...$&$...$&$...$&$...$&$<3.4$&$<24.9$&$...$&$...$&$33$\\
100816A&$0.8048$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
100625A&$0.452$&...&$...$&$...$&$...$&$...$&$<3.4$&$<19.8$&$...$&$...$&$33$\\
100206A&$0.4068$&Gemini/Keck&$0.020$&$2.500$&$13.690$&$0.58$&$4.0\pm3.3$&$21.9\pm18.1$&$1.600$&$...$&$30$\\
100117A&$0.92$&HST&$...$&$0.290$&$2.313$&$4.95$&$0.170\pm0.040$&$1.36\pm0.32$&$0.59\pm0.13$&$0.54$&$35$\\
091109B&$...$&HST&$...$&$...$&$...$&$...$&$11.7\pm0.0$&$72.2\pm0.2$&$...$&$...$&$35$\\
090515A&$...$&HST&$...$&$0.900$&$5.552$&$2.95$&$14.0\pm0.0$&$86.2\pm0.1$&$15.5\pm0.0$&$0$&$35$\\
090510A&$0.903$&HST&$...$&$0.950$&$7.536$&$1.27$&$1.33\pm0.37$&$10.6\pm2.9$&$1.40\pm0.39$&$0$&$35$\\
090426A&$2.609$&HST&$...$&$0.210$&$1.729$&$0.89$&$0.060\pm0.030$&$0.49\pm0.25$&$0.286\pm0.140$&$0.82$&$35$\\
090305A&$...$&HST&$...$&$0.360$&$2.221$&$0.57$&$0.43\pm0.03$&$2.65\pm0.24$&$1.20\pm0.08$&$0.3$&$35$\\
080905A&$0.1218$&HST&$...$&$1.800$&$3.955$&$1.00$&$8.3\pm0.1$&$18.2\pm0.2$&$4.6\pm0.1$&$0$&$35$\\
080503A&$...$&HST&$...$&$0.260$&$1.604$&$0.32$&$0.90\pm0.03$&$5.6\pm0.2$&$3.5\pm0.1$&$0$&$35$\\
080123A&$0.495$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
071227A&$0.383$&HST&$...$&$0.910$&$4.800$&$1.05$&$2.98\pm0.05$&$15.7\pm0.3$&$3.3\pm0.1$&$0$&$35$\\
070809A&$0.2187$&HST&$...$&$0.610$&$2.168$&$3.03$&$5.6\pm0.5$&$20.0\pm1.6$&$9.2\pm0.8$&$0$&$35$\\
070724A&$0.457$&HST&$...$&$0.630$&$3.696$&$0.92$&$0.94\pm0.03$&$5.5\pm0.2$&$1.49\pm0.04$&$0.23$&$35$\\
070714B&$0.923$&HST&$...$&$0.340$&$2.714$&$0.76$&$1.55\pm0.11$&$12.4\pm0.9$&$4.6\pm0.3$&$0$&$35$\\
070707A&$...$&HST&$...$&$0.360$&$2.221$&$0.89$&$0.40\pm0.03$&$2.47\pm0.24$&$1.11\pm0.08$&$0$&$35$\\
070429B&$0.904$&HST&$...$&$0.650$&$5.158$&$2.15$&$<1.46$&$<11.6$&$<2.25$&$...$&$35$\\
061217A&$0.827$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
061210A&$0.41$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
061201A&$0.111$&HST&$...$&$1.090$&$2.209$&$1.03$&$16.2\pm0.0$&$32.9\pm0.1$&$14.9\pm0.0$&$0$&$35$\\
061006A&$0.4377$&HST&$...$&$0.650$&$3.719$&$0.7$&$0.230\pm0.043$&$1.32\pm0.25$&$0.35\pm0.07$&$0.63$&$25$\\
060801A&$1.131$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
060502B&$0.287$&...&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$...$&$0$\\
060313A&$...$&HST&$...$&$0.230$&$1.419$&$1.3$&$0.284\pm0.062$&$1.75\pm0.50$&$1.24\pm0.23$&$0$&$25$\\
060121A&$...$&HST&$...$&$0.670$&$4.133$&$1.4$&$0.119\pm0.046$&$0.73\pm0.37$&$0.178\pm0.070$&$0.41$&$25$\\
051221A&$0.5465$&HST&$...$&$0.390$&$2.521$&$0.9$&$0.30\pm0.03$&$1.95\pm0.19$&$0.77\pm0.08$&$0.65$&$25$\\
051210A&$1.4$&HST&$...$&$0.630$&$5.433$&$1.0$&$4.2\pm1.7$&$36.2\pm14.7$&$6.7\pm2.7$&$...$&$25$\\
050724A&$0.258$&HST&$...$&$0.978$&$3.936$&$2.9$&$0.67\pm0.02$&$2.68\pm0.08$&$0.68\pm0.02$&$0.33$&$25$\\
050709A&$0.16$&HST&$...$&$0.640$&$1.771$&$0.6$&$1.36\pm0.00$&$3.8\pm0.0$&$2.13\pm0.01$&$0.09$&$25$\\
050509B&$0.226$&HST&$...$&$5.653$&$20.600$&$5.6$&$17.8\pm3.4$&$64.8\pm12.4$&$3.1\pm0.6$&$...$&$25$\\
\enddata
\tablecomments{
Col. (1) GRB name.
Col. (2) redshift. 
Col. (3) The instrument which obtained the optical image.
Col. (4) Probability of Chance Coincidence.
Col. (5-6) Half light radius in unit of arcsec and kpc.
Col. (7) S{\'e}rsic index $\Sigma(r)=\Sigma_{\rm e} {\rm exp}\{{-k_{\rm n}[(r/r_{\rm e})^{1/n}-1]}\}$. 
Col. (8-9) Offset of GRB from the center of host galaxy, in unit of arcsec and kpc.
Col. (10) Normalized offset $r_{\rm off}=R_{\rm off}/R_{50}$.
Col. (11) The fraction of area within host galaxy which is brighter than the GRB region. 1.0 indicates GRB is in the brightest region of the host and 0.0 indicates GRB is in the faintest region of the host.
Col. (12) Reference.
\\
$\rm ^a$. $z=0.5$ is assumed for GRB 020410A, according to the possible detection of SN in \cite{2005ApJ...624..880L}.
\\
References.
(1) \citet{2001GCN..1213....1B};
(2) \citet{2002AJ....123.1111B};
(3) \citet{2002ApJ...571L.121P};
(4) \citet{2002ApJ...573...85P};
(5) \citet{2002ApJ...577..680P};
(6) \citet{2003ApJ...586..128C};
(7) \citet{2003ApJ...587..135G};
(8) \citet{2003ApJ...599..957B};
(9) \citet{2003ApJ...599.1223G};
(10) \citet{2004A&A...419..927V};
(11) \citet{2004ApJ...608L..93C};
(12) \citet{2005A&A...437..411G};
(13) \citet{2005A&A...438..841M};
(14) \citet{2005ApJ...629...45J};
(15) \citet{2005ApJ...633..317F};
(16) \citet{2006Natur.441..463F};
(17) \citet{2007ApJ...657..367W};
(18) \citet{2007ApJ...661L.127M};
(19) \citet{2008ApJ...672..449P};
(20) \citet{2008ApJ...677..441C};
(21) \citet{2009ApJ...691..152C};
(22) \citet{2009GCN..8856....1L};
(23) \citet{2010A&A...516A..71M};
(24) \citet{2010A&A...522A..20D};
(25) \citet{2010ApJ...708....9F};
(26) \citet{2010ApJ...717..223H};
(27) \citet{2011A&A...534A.108K};
(28) \citet{2012ApJ...754...46T};
(29) \citet{2012ApJ...758...92L};
(30) \citet{2012ApJ...758..122P};
(31) \citet{2013A&A...556A..23E};
(32) \citet{2013A&A...557L..18D};
(33) \citet{2013ApJ...769...56F};
(34) \citet{2013ApJ...775L...5K};
(35) \citet{2013ApJ...776...18F};
(36) \citet{2013ApJ...778..128P};
(37) \citet{2013MNRAS.428.3590T};
(38) \citet{2014A&A...568A..75G};
(39) \citet{2014A&A...572A..47R};
(40) \citet{2014ApJ...781...13L};
(41) \citet{2014ApJ...792..115L};
(42) \citet{2014MNRAS.437.1495T};
(43) \citet{2015A&A...579A.126S};
(44) \citet{2015A&A...582A..78M};
(45) \citet{2015ApJ...806..263D};
(46) \citet{2015MNRAS.446.3911S};
(47) \citet{2015arXiv151207808M};
(48) \citet{2016ApJ...817..144B};
(49) \citet{2016ApJ...818...79T};
}
\end{deluxetable}
\begin{tabular}{l|ccccc|cccccc}
\hline\hline

 &                \multicolumn{8}{c}{Consensus L/S} \\\hline
Name & No. & value & No. & value &$P_{\rm KS}$ & Overlap & LGRB in & SGRB in \\
     & LGRB &      & SGRB &       &             & range   & overlap (\%) & overlap (\%) \\\hline

log $T_{90}$ (s)&         369&$1.70\pm0.60$&          34&$-0.30\pm0.57$&3.e-26&(0.11,0.75)&           7&          20&\\
z&         351&$1.64\pm1.30$&          25&$0.45\pm0.51$&8.e-11&(0.11,2.61)&          72&         100&\\
log $E_{\rm iso}$ (erg)&         369&$52.7\pm1.0$&          33&$51.1\pm0.9$&5.e-14&(48.8,52.5)&          36&         100&\\
log $L_{\rm iso}$ (erg s$^{-1}$)&         366&$52.1\pm1.1$&          33&$51.3\pm1.1$&7.e-03&(49.3,53.0)&          78&         100&\\
$\alpha$&         196&$-1.01\pm0.34$&          16&$-0.60\pm0.25$&2.e-07&(-1.08,-0.15)&          55&         100&\\
log $E_{\rm p}$ (keV)&         202&$2.17\pm0.47$&          18&$2.66\pm0.43$&2.e-04&(1.90,3.5)&          73&          94&\\
log $f$&         224&$0.13\pm0.22$&          29&$0.41\pm0.22$&1.e-07&(0.15,0.91)&          43&         100&\\
$f_{\rm eff}$&         214&$1.11\pm0.30$&          29&$2.28\pm1.76$&2.e-20&(1.42,4.8)&           7&          79&\\
log SFR (M$_{\odot}$ yr$^{-1}$)&         149&$0.70\pm0.85$&          16&$0.32\pm0.80$&8.e-02&(-1.00,1.76)&          88&         100&\\
log sSFR (Gyr$^{-1}$)&          77&$-0.03\pm0.67$&          14&$-0.51\pm0.97$&2.e-02&(-2.20,1.05)&          90&          92&\\
log $M_*$ ($M_{\odot}$)&         101&$9.5\pm0.8$&          22&$10.1\pm0.8$&1.e-01&(8.6,11.4)&          86&         100&\\
$\rm [X/H]$&         134&$-0.59\pm0.60$&           9&$-0.09\pm0.25$&7.e-04&(-0.59,0.21)&          47&         100&\\
log $R_{50}$ (kpc)&         128&$0.26\pm0.32$&          24&$0.57\pm0.29$&4.e-04&(0.15,1.03)&          69&          91&\\
log $R_{\rm off}$ (kpc)&         136&$0.25\pm0.55$&          28&$1.02\pm0.62$&1.e-04&(-0.31,1.44)&          83&          82&\\
log $r_{\rm off}$ (=$R_{off}/R_{50}$)&         117&$-0.07\pm0.44$&          24&$0.20\pm0.51$&2.e-02&(-0.75,0.85)&          93&          87&\\
$F_{\rm light}$&          99&$0.69\pm0.31$&          20&$0.09\pm0.27$&7.e-05&(0.00,0.82)&          65&         100&\\

\hline
$z<1.4$\\
\hline

log $T_{90}$ (s)&         158&$1.61\pm0.70$&          33&$-0.31\pm0.57$&1.e-22&(0.15,0.75)&          11&          21&\\
z&         140&$0.83\pm0.36$&          24&$0.45\pm0.30$&1.e-03&(0.11,1.13)&          72&         100&\\
log $E_{\rm iso}$ (erg)&         158&$52.2\pm1.2$&          32&$51.1\pm0.9$&2.e-06&(48.8,52.5)&          57&         100&\\
log $L_{\rm iso}$ (erg s$^{-1}$)&         156&$51.5\pm1.3$&          32&$51.3\pm1.1$&8.e-01&(49.3,53.0)&          81&         100&\\
$\alpha$&          90&$-1.13\pm0.37$&          16&$-0.60\pm0.25$&2.e-07&(-1.08,-0.15)&          40&         100&\\
log $E_{\rm p}$ (keV)&          94&$2.11\pm0.53$&          18&$2.66\pm0.43$&3.e-04&(1.90,3.5)&          70&          94&\\
log $f$&          84&$0.18\pm0.29$&          28&$0.41\pm0.22$&8.e-05&(0.15,0.91)&          47&         100&\\
$f_{\rm eff}$&          82&$1.15\pm0.44$&          28&$2.33\pm1.77$&4.e-16&(1.42,4.8)&           9&          78&\\
log SFR (M$_{\odot}$ yr$^{-1}$)&          78&$0.38\pm0.79$&          16&$0.32\pm0.80$&1.e+00&(-1.00,1.76)&          88&         100&\\
log sSFR (Gyr$^{-1}$)&          55&$-0.08\pm0.68$&          14&$-0.51\pm0.97$&2.e-02&(-2.20,1.05)&          90&          92&\\
log $M_*$ ($M_{\odot}$)&          72&$9.3\pm0.8$&          22&$10.1\pm0.8$&4.e-02&(8.6,11.4)&          80&         100&\\
$\rm [X/H]$&          53&$-0.39\pm0.31$&           9&$-0.09\pm0.25$&1.e-02&(-0.59,0.21)&          73&         100&\\
log $R_{50}$ (kpc)&          78&$0.32\pm0.33$&          23&$0.57\pm0.28$&4.e-03&(0.15,1.03)&          73&          91&\\
log $R_{\rm off}$ (kpc)&          79&$0.25\pm0.58$&          27&$1.02\pm0.58$&2.e-04&(-0.13,1.22)&          77&          62&\\
log $r_{\rm off}$ (=$R_{off}/R_{50}$)&          69&$-0.12\pm0.44$&          23&$0.20\pm0.49$&1.e-02&(-0.75,0.69)&          91&          82&\\
$F_{\rm light}$&          55&$0.79\pm0.24$&          19&$0.00\pm0.24$&2.e-07&(0.05,0.65)&          36&          47&\\

\hline
\end{tabular}
\begin{tabular}{l|ccccc|cccccc}
\hline\hline

 &                \multicolumn{8}{c}{T90 L/S} \\\hline
Name & No. & value & No. & value &$P_{\rm KS}$ & Overlap & LGRB in & SGRB in \\
     & LGRB &      & SGRB &       &             & range   & overlap (\%) & overlap (\%) \\\hline

log $T_{90}$ (s)&         371&$1.70\pm0.60$&          32&$-0.31\pm0.50$&2.e-27&(0.30,0.26)&       0&       0\\
z&         352&$1.63\pm1.31$&          24&$0.46\pm0.60$&6.e-08&(0.11,2.61)&          73&         100\\
log $E_{\rm iso}$ (erg)&         371&$52.7\pm1.0$&          31&$51.0\pm0.9$&5.e-15&(48.8,52.4)&          35&         100\\
log $L_{\rm iso}$ (erg s$^{-1}$)&         368&$52.1\pm1.1$&          31&$51.2\pm1.0$&1.e-03&(49.3,53.0)&          80&         100\\
$\alpha$&         198&$-1.01\pm0.34$&          14&$-0.60\pm0.32$&3.e-06&(-1.36,-0.15)&          84&          92\\
log $E_{\rm p}$ (keV)&         204&$2.17\pm0.48$&          16&$2.66\pm0.35$&3.e-04&(1.90,3.00)&          71&         100\\
log $f$&         226&$0.14\pm0.22$&          27&$0.36\pm0.23$&2.e-06&(0.14,0.91)&          45&          92\\
$f_{\rm eff}$&         216&$1.12\pm0.40$&          27&$2.19\pm1.78$&5.e-18&(1.38,5.0)&          10&          88\\
log SFR (M$_{\odot}$ yr$^{-1}$)&         150&$0.71\pm0.86$&          15&$0.40\pm0.70$&5.e-02&(-1.00,1.48)&          78&         100\\
log sSFR (Gyr$^{-1}$)&          78&$-0.04\pm0.68$&          13&$-0.22\pm1.00$&2.e-01&(-2.20,1.05)&          89&          84\\
log $M_*$ ($M_{\odot}$)&         103&$9.5\pm0.8$&          20&$10.1\pm0.9$&2.e-01&(8.6,11.4)&          86&          95\\
$\rm [X/H]$&         133&$-0.61\pm0.61$&          10&$-0.19\pm0.26$&1.e-02&(-0.59,0.21)&          43&          80\\
log $R_{50}$ (kpc)&         131&$0.27\pm0.32$&          21&$0.57\pm0.30$&3.e-03&(0.15,1.03)&          70&          90\\
log $R_{\rm off}$ (kpc)&         139&$0.25\pm0.55$&          25&$0.74\pm0.68$&6.e-04&(-0.56,1.44)&          91&          76\\
log $r_{\rm off}$ (=$R_{off}/R_{50}$)&         120&$-0.05\pm0.43$&          21&$0.20\pm0.60$&3.e-02&(-1.32,0.85)&          99&          85\\
$F_{\rm light}$&         102&$0.65\pm0.32$&          17&$0.09\pm0.34$&4.e-03&(0.00,1.00)&         100&         100\\

\hline
$z<1.4$\\
\hline

log $T_{90}$ (s)&         161&$1.59\pm0.70$&          30&$-0.37\pm0.49$&1.e-23&(0.30,0.26)&       0&       0\\
z&         142&$0.83\pm0.36$&          22&$0.45\pm0.32$&1.e-03&(0.11,1.29)&          85&         100\\
log $E_{\rm iso}$ (erg)&         161&$52.2\pm1.2$&          29&$51.0\pm0.9$&4.e-08&(48.8,52.4)&          57&         100\\
log $L_{\rm iso}$ (erg s$^{-1}$)&         159&$51.5\pm1.3$&          29&$51.2\pm1.0$&5.e-01&(49.3,53.0)&          83&         100\\
$\alpha$&          92&$-1.13\pm0.38$&          14&$-0.60\pm0.32$&4.e-06&(-1.36,-0.15)&          75&          92\\
log $E_{\rm p}$ (keV)&          96&$2.11\pm0.54$&          16&$2.66\pm0.35$&3.e-04&(1.90,3.00)&          66&         100\\
log $f$&          86&$0.18\pm0.29$&          26&$0.36\pm0.23$&8.e-04&(0.14,0.91)&          50&          92\\
$f_{\rm eff}$&          84&$1.15\pm0.61$&          26&$2.28\pm1.80$&4.e-13&(1.38,5.0)&          17&          88\\
log SFR (M$_{\odot}$ yr$^{-1}$)&          80&$0.36\pm0.81$&          14&$0.40\pm0.72$&1.e+00&(-1.00,1.48)&          87&         100\\
log sSFR (Gyr$^{-1}$)&          57&$-0.08\pm0.69$&          12&$-0.22\pm1.04$&2.e-01&(-2.20,1.05)&          89&          83\\
log $M_*$ ($M_{\odot}$)&          75&$9.3\pm0.8$&          19&$10.1\pm0.9$&3.e-02&(8.6,11.4)&          81&          94\\
$\rm [X/H]$&          53&$-0.35\pm0.31$&           9&$-0.19\pm0.27$&9.e-02&(-0.59,0.21)&          67&          77\\
log $R_{50}$ (kpc)&          82&$0.33\pm0.33$&          19&$0.57\pm0.30$&3.e-02&(0.15,1.03)&          74&          89\\
log $R_{\rm off}$ (kpc)&          83&$0.28\pm0.58$&          23&$1.06\pm0.58$&5.e-04&(0.12,1.22)&          59&          52\\
log $r_{\rm off}$ (=$R_{off}/R_{50}$)&          73&$-0.12\pm0.45$&          19&$0.33\pm0.46$&7.e-03&(-0.45,0.69)&          75&          73\\
$F_{\rm light}$&          59&$0.78\pm0.28$&          15&$0.00\pm0.25$&4.e-05&(0.00,0.65)&          40&          93\\

\hline
\end{tabular}
\begin{tabular}{l|ccccc|cccccccc}
\hline\hline

 &                \multicolumn{5}{c}{Consensus L/S} & \multicolumn{5}{|c}{T90 L/S} \\\hline
Name & N(LGRB) & value & N(SGRB) & value &$P_{\rm KS}$ & N(LGRB) & value & N(SGRB) & value &$P_{\rm KS}$ \\\hline

log $T_{90}$ (s)&         359&$1.67\pm0.57$&          41&$-0.13\pm0.61$&5.e-30&         365&$1.67\pm0.57$&          35&$-0.30\pm0.50$&1.e-29\\
z&         380&$1.75\pm1.38$&          20&$0.44\pm0.31$&5.e-09&         378&$1.75\pm1.38$&          22&$0.46\pm0.46$&6.e-08\\
log $E_{\rm iso}$ (erg)&         363&$52.6\pm1.0$&          37&$51.0\pm1.0$&7.e-14&         370&$52.6\pm1.0$&          30&$50.9\pm0.9$&4.e-16\\
log $L_{\rm iso}$ (erg s$^{-1}$)&         368&$52.2\pm1.1$&          32&$51.2\pm1.2$&3.e-04&         370&$52.2\pm1.1$&          30&$51.2\pm1.2$&3.e-04\\
$\alpha$&         367&$-1.03\pm0.33$&          33&$-0.60\pm0.17$&7.e-15&         369&$-1.01\pm0.33$&          31&$-0.62\pm0.30$&2.e-12\\
log $E_{\rm p}$ (keV)&         362&$2.19\pm0.49$&          38&$2.69\pm0.41$&4.e-10&         365&$2.19\pm0.50$&          35&$2.66\pm0.33$&1.e-09\\
log $f$&         358&$0.12\pm0.22$&          42&$0.36\pm0.21$&1.e-12&         356&$0.12\pm0.22$&          44&$0.30\pm0.21$&1.e-12\\
$f_{\rm eff}$&         346&$1.11\pm0.32$&          54&$2.54\pm1.84$&4.e-38&         352&$1.11\pm0.46$&          48&$2.19\pm1.92$&2.e-32\\
log SFR (M$_{\odot}$ yr$^{-1}$)&         364&$0.83\pm0.86$&          36&$0.08\pm0.72$&3.e-03&         367&$0.80\pm0.87$&          33&$0.40\pm0.67$&1.e-02\\
log sSFR (Gyr$^{-1}$)&         345&$-0.03\pm0.71$&          55&$-0.51\pm0.92$&3.e-08&         339&$-0.04\pm0.71$&          61&$0.13\pm0.93$&2.e-04\\
log $M_*$ ($M_{\odot}$)&         327&$9.5\pm0.8$&          73&$9.7\pm0.8$&2.e-05&         336&$9.5\pm0.8$&          64&$9.7\pm0.8$&2.e-04\\
$\rm [X/H]$&         375&$-0.59\pm0.62$&          25&$-0.19\pm0.23$&4.e-09&         367&$-0.59\pm0.62$&          33&$-0.19\pm0.24$&3.e-08\\
log $R_{50}$ (kpc)&         342&$0.28\pm0.30$&          58&$0.57\pm0.29$&6.e-10&         344&$0.28\pm0.30$&          56&$0.36\pm0.32$&9.e-08\\
log $R_{\rm off}$ (kpc)&         347&$0.21\pm0.53$&          53&$0.72\pm0.66$&4.e-06&         349&$0.24\pm0.52$&          51&$0.72\pm0.74$&9.e-06\\
log $r_{\rm off}$ (=$R_{\rm off}/R_{50}$)&         326&$-0.04\pm0.44$&          74&$0.20\pm0.44$&4.e-07&         329&$-0.04\pm0.42$&          71&$0.17\pm0.57
$&1.e-05\\
$F_{\rm light}$&         326&$0.69\pm0.30$&          74&$0.09\pm0.25$&4.e-19&         330&$0.69\pm0.31$&          70&$0.30\pm0.28$&2.e-11\\

\hline
z$<$1.4 \\
\hline

log $T_{90}$ (s)&         323&$1.48\pm0.66$&          77&$-0.30\pm0.55$&0.e+00&         336&$1.41\pm0.66$&          64&$-0.30\pm0.43$&0.e+00\\
z&         341&$0.81\pm0.37$&          59&$0.45\pm0.33$&3.e-05&         342&$0.82\pm0.37$&          58&$0.46\pm0.36$&7.e-05\\
log $E_{\rm iso}$ (erg)&         313&$52.2\pm1.1$&          87&$51.3\pm1.0$&2.e-10&         325&$52.2\pm1.1$&          75&$51.0\pm0.9$&2.e-15\\
log $L_{\rm iso}$ (erg s$^{-1}$)&         310&$51.4\pm1.3$&          90&$51.3\pm1.1$&3.e-01&         317&$51.4\pm1.3$&          83&$51.2\pm1.0$&4.e-02\\
$\alpha$&         339&$-1.18\pm0.36$&          61&$-0.70\pm0.19$&1.e-28&         346&$-1.13\pm0.37$&          54&$-0.70\pm0.25$&9.e-27\\
log $E_{\rm p}$ (keV)&         339&$2.16\pm0.49$&          61&$2.63\pm0.45$&9.e-11&         348&$2.15\pm0.51$&          52&$2.69\pm0.36$&3.e-11\\
log $f$&         304&$0.17\pm0.32$&          96&$0.34\pm0.21$&1.e-16&         301&$0.18\pm0.32$&          99&$0.29\pm0.21$&2.e-14\\
$f_{\rm eff}$&         306&$1.15\pm0.50$&          94&$2.28\pm1.88$&0.e+00&         304&$1.15\pm0.62$&          96&$2.19\pm1.84$&0.e+00\\
log SFR (M$_{\odot}$ yr$^{-1}$)&         318&$0.38\pm0.81$&          82&$0.08\pm0.61$&6.e-06&         323&$0.32\pm0.81$&          77&$0.40\pm0.58$&6.e-02\\
log sSFR (Gyr$^{-1}$)&         317&$-0.08\pm0.69$&          83&$-0.52\pm0.89$&7.e-13&         325&$-0.12\pm0.70$&          75&$-0.22\pm0.95$&8.e-05\\
log $M_*$ ($M_{\odot}$)&         309&$9.3\pm0.7$&          91&$9.6\pm0.8$&2.e-03&         315&$9.3\pm0.7$&          85&$9.3\pm0.8$&3.e-03\\
$\rm [X/H]$&         331&$-0.39\pm0.28$&          69&$-0.09\pm0.19$&4.e-21&         326&$-0.35\pm0.29$&          74&$-0.19\pm0.20$&4.e-12\\
log $R_{50}$ (kpc)&         313&$0.35\pm0.33$&          87&$0.60\pm0.34$&5.e-11&         321&$0.37\pm0.32$&          79&$0.57\pm0.40$&6.e-06\\
log $R_{\rm off}$ (kpc)&         300&$0.31\pm0.57$&         100&$1.02\pm0.56$&2.e-14&         312&$0.34\pm0.56$&          88&$0.74\pm0.70$&3.e-11\\
log $r_{\rm off}$ (=$R_{\rm off}/R_{50}$)&         293&$-0.18\pm0.43$&         107&$0.20\pm0.51$&4.e-13&         305&$-0.17\pm0.43$&          95&$0.33\pm0.52
$&2.e-11\\
$F_{\rm light}$&         296&$0.78\pm0.23$&         104&$0.09\pm0.25$&2.e-32&         300&$0.78\pm0.26$&         100&$0.23\pm0.25$&5.e-24\\

\hline
\end{tabular}
\begin{tabular}{l|ccccc|ccccc|ccccc|ccccc}
\hline\hline

 & \multicolumn{5}{c}{T90} & \multicolumn{5}{|c}{z} & \multicolumn{5}{|c}{$\alpha$} & \multicolumn{5}{|c}{$E_{\rm p}$ (keV)} \\
& No. & angle & $P_{\rm KS}$ & $\rho_{\rm s}$ & $P_{\rm s}$ & No. & angle & $P_{\rm KS}$ & $\rho_{\rm s}$ & $P_{\rm s}$ & No. & angle & $P_{\rm KS}$ & $\rho_{\rm s}$ & $P_{\rm s}$ & No. & angle & $P_{\rm KS}$ & $\rho_{\rm s}$ & $P_{\rm s}$ \\
\hline

$M_* (M_{\odot})$ & 101/22 & 87 &  4.e-15 &  2.e-01 &  1.e-01 & 94/20 & 111 &  1.e-04 &  5.e-01 &  3.e-07 & 60/10 & 100 &  2.e-05 &  3.e-01 &  2.e-02 & 63/11 & 86 &  6.e-04 &  1.e-01 &  4.e-01\\
SFR ($M_{\odot}$ yr$^{-1}$) & 149/16 & 80 &  7.e-12 &  3.e-01 &  2.e-03 & 149/16 & 87 &  4.e-05 &  5.e-01 &  4.e-11 & 74/9 & 101 &  4.e-05 &  3.e-01 &  5.e-03 & 77/10 & 94 &  8.e-04 &  1.e-01 &  3.e-01\\
sSFR (yr$^{-1}$) & 77/14 & 68 &  2.e-10 &  1.e-01 &  3.e-01 & 77/14 & 18 &  1.e-02 &  2.e-01 &  7.e-02 & 48/7 & 87 &  8.e-04 & -1.e-01 &  4.e-01 & 51/8 & 92 &  4.e-04 & -1.e-01 &  4.e-01\\
$\rm [X/H]$ & 134/9 & 115 &  3.e-08 & -8.e-02 &  4.e-01 & 134/9 & 104 &  1.e-05 & -6.e-01 &  7.e-14 & 65/7 & 46 &  2.e-04 & -3.e-01 &  4.e-02 & 68/7 & 31 &  2.e-03 & -1.e-01 &  3.e-01\\
$R_{50}$ (kpc) & 128/24 & 115 &  8.e-19 & -1.e-01 &  2.e-01 & 113/17 & 147 &  3.e-06 & -2.e-01 &  7.e-02 & 74/12 & 75 &  2.e-07 &  5.e-02 &  7.e-01 & 79/14 & 26 &  6.e-06 &  8.e-02 &  5.e-01\\
$R_{\rm off}$ (kpc) & 136/28 & 104 &  1.e-20 & -5.e-02 &  6.e-01 & 124/19 & 107 &  2.e-08 & -1.e-02 &  9.e-01 & 75/15 & 71 &  5.e-09 &  2.e-01 &  1.e-01 & 79/17 & 60 &  5.e-05 &  8.e-02 &  5.e-01\\
$r_{\rm off}$ ($=R_{\rm off}/R_{50}$) & 117/24 & 84 &  9.e-17 &  9.e-03 &  9.e-01 & 106/17 & 110 &  4.e-06 &  9.e-02 &  4.e-01 & 65/12 & 73 &  3.e-06 &  2.e-01 &  1.e-01 & 69/14 & 74 &  1.e-04 & -2.e-02 &  9.e-01\\
$F_{\rm light}$ & 99/20 & 46 &  3.e-15 & -8.e-02 &  4.e-01 & 89/14 & 62 &  9.e-07 & -4.e-01 &  4.e-04 & 55/11 & 106 &  4.e-07 & -2.e-01 &  1.e-01 & 58/13 & 139 &  7.e-05 & -3.e-01 &  3.e-02\\

\hline
 & \multicolumn{5}{c}{$L_{\rm p,iso}$} & \multicolumn{5}{|c}{E$_{\rm \gamma,iso}$} & \multicolumn{5}{|c}{f} & \multicolumn{5}{|c}{$f_{\rm eff}$} \\
& No. & angle & $P_{\rm KS}$ & $\rho_{\rm s}$ & $P_{\rm s}$ & No. & angle & $P_{\rm KS}$ & $\rho_{\rm s}$ & $P_{\rm s}$ & No. & angle & $P_{\rm KS}$ & $\rho_{\rm s}$ & $P_{\rm s}$ & No. & angle & $P_{\rm KS}$ & $\rho_{\rm s}$ & $P_{\rm s}$ \\
\hline

$M_* (M_{\odot})$ & 100/22 & 169 &  1.e-02 &  2.e-01 &  2.e-02 & 101/22 & 102 &  1.e-07 &  3.e-01 &  2.e-03 & 49/19 & 84 &  1.e-03 & -3.e-01 &  3.e-02 & 48/19 & 75 &  6.e-11 & -4.e-01 &  6.e-03\\
SFR ($M_{\odot}$ yr$^{-1}$) & 147/16 & 158 &  9.e-03 &  3.e-01 &  1.e-03 & 149/16 & 103 &  6.e-06 &  4.e-01 &  8.e-06 & 87/14 & 98 &  3.e-05 & -3.e-01 &  3.e-03 & 83/14 & 90 &  2.e-10 & -4.e-01 &  4.e-04\\
sSFR (yr$^{-1}$) & 76/14 & 6 &  1.e-02 &  5.e-02 &  7.e-01 & 77/14 & 78 &  2.e-04 &  9.e-02 &  4.e-01 & 37/12 & 112 &  2.e-02 & -1.e-01 &  4.e-01 & 36/12 & 101 &  1.e-07 & -3.e-01 &  9.e-02\\
$\rm [X/H]$ & 134/9 & 1 &  3.e-04 & -4.e-01 &  4.e-07 & 134/9 & 113 &  5.e-06 & -4.e-01 &  2.e-06 & 81/7 & 51 &  4.e-06 & -6.e-02 &  6.e-01 & 74/7 & 30 &  1.e-06 & -5.e-02 &  7.e-01\\
$R_{50}$ (kpc) & 126/23 & 173 &  1.e-05 & -4.e-02 &  7.e-01 & 128/23 & 137 &  5.e-10 & -8.e-02 &  4.e-01 & 62/20 & 20 &  4.e-05 &  6.e-02 &  7.e-01 & 59/20 & 87 &  4.e-12 &  4.e-02 &  8.e-01\\
$R_{\rm off}$ (kpc) & 134/27 & 166 &  3.e-06 &  6.e-02 &  5.e-01 & 136/27 & 111 &  1.e-11 &  3.e-02 &  7.e-01 & 73/24 & 71 &  1.e-06 & -2.e-02 &  8.e-01 & 69/24 & 86 &  3.e-14 &  1.e-01 &  3.e-01\\
$r_{\rm off}$ ($=R_{\rm off}/R_{50}$) & 115/23 & 154 &  9.e-04 &  9.e-02 &  3.e-01 & 117/23 & 108 &  2.e-09 &  8.e-02 &  4.e-01 & 61/20 & 68 &  5.e-05 & -5.e-02 &  7.e-01 & 58/20 & 84 &  5.e-12 &  1.e-01 &  4.e-01\\
$F_{\rm light}$ & 98/19 & 7 &  4.e-05 & -2.e-01 &  1.e-01 & 99/19 & 41 &  7.e-10 & -2.e-01 &  6.e-02 & 53/16 & 100 &  2.e-04 &  2.e-01 &  2.e-01 & 50/16 & 87 &  4.e-10 &  9.e-03 &  1.e+00\\
\hline
\end{tabular}
